Computing vector partition functions

A vector partition function is the number of ways to write a vector as a non-negative integer-coefficient sum of the elements of a finite set of vectors $\Delta$. We present a new algorithm for computing closed-form formulas for vector partition functions as quasi-polynomials over a finite set of pointed polyhedral cones, implemented in the ``calculator'' computer algebra system. We include an exposition of previously known theory of vector partition functions. While our results are not new, our exposition is elementary and self-contained.

==> (inline-0) <==
\begin{pspicture}(-0.40824829,-0.70710678)(0.81649658,0.70710678)
				\psline[linecolor=black, linestyle=dashed](0,0)(-0.40824829,0.70710678)
				\rput[rb](-0.40824829,0.70710678){(1, 0, 0)}
				\pscircle*[linecolor=black](-0.40824829,0.70710678){0.07071068}
				\psline[linecolor=black, linestyle=dashed](0,0)(0.81649658,0)
				\rput[lt](0.81649658,0){(0, 1, 0)}
				\pscircle*[linecolor=black](0.81649658,0){0.07071068}
				\psline[linecolor=black, linestyle=dashed](0,0)(-0.40824829,-0.70710678)
				\rput[rt](-0.40824829,-0.70710678){(0, 0, 1)}
				\pscircle*[linecolor=black](-0.40824829,-0.70710678){0.07071068}
				\psline[linecolor=brown](0.20412415,0)(0.20412415,-0.11785113)
				\rput[rt](0.40824829,-0.03928371){1}
				\psline[linecolor=brown](0,0)(0.08164966,-0.14142136)
				\psline[linecolor=brown](0.08164966,-0.14142136)(0.11664237,0)
				\rput[rt](0.06609734,-0.04714045){2}
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.08164966,-0.14142136)
				\psline[linecolor=brown](0.08164966,-0.14142136)(0.20412415,-0.11785113)
				\rput[rt](0.16329932,-0.20427529){3}
				\psline[linecolor=brown](-0,-0.23570226)(0.08164966,-0.14142136)
				\rput[rt](0.02721655,-0.17808615){4}
				\psline[linecolor=brown](0,0)(-0.10206207,-0.1767767)
				\rput[rt](-0.17010345,0.1767767){5}
				\psline[linecolor=brown](-0.10206207,-0.1767767)(-0.05832118,-0.30304576)
				\rput[rt](-0.18954385,-0.39564308){6}
				\psline[linecolor=brown](0,0)(0.11664237,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.11664237,0)
				\rput[rt](0.10692217,0.11785113){7}
				\psline[linecolor=brown](-0.10206207,-0.1767767)(-0,-0.15713484)
				\rput[rt](-0.03402069,-0.11130385){8}
				\psline[linecolor=brown](-0,-0.23570226)(-0,-0.15713484)
				\psline[linecolor=brown](-0,-0.23570226)(-0.10206207,-0.1767767)
				\rput[rt](-0.03402069,-0.18987127){9}
				\psline[linecolor=brown](0.08164966,-0.14142136)(0.05103104,-0.26516504)
				\rput[rt](0.11226828,-0.25337993){10}
				\psline[linecolor=brown](0,0)(-0,-0.15713484)
				\psline[linecolor=brown](0.08164966,-0.14142136)(-0,-0.15713484)
				\rput[rt](0.02721655,-0.09951873){11}
				\rput[rt](-0.05346109,-0.23850824){12}
				\psline[linecolor=brown](-0,-0.23570226)(-0.05832118,-0.30304576)
				\rput[rt](-0.01944039,-0.33671751){13}
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.81649658,0)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.20412415,-0.11785113)
				\psline[linecolor=brown](0.81649658,0)(0.20412415,-0.11785113)
				\rput[rt](0.40824829,-0.15713484){14}
				\psline[linecolor=brown](0,-0.47140452)(0.20412415,-0.35355339)
				\psline[linecolor=brown](0,-0.47140452)(0.05103104,-0.26516504)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.05103104,-0.26516504)
				\rput[rt](0.08505173,-0.36337432){15}
				\psline[linecolor=brown](0,-0.47140452)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](0,-0.47140452)(-0.05832118,-0.30304576)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(-0.05832118,-0.30304576)
				\rput[rt](-0.15552316,-0.49385236){16}
				\psline[linecolor=brown](-0.40824829,-0.70710678)(-0.40824829,0.70710678)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(-0.10206207,-0.1767767)
				\psline[linecolor=brown](-0.40824829,0.70710678)(-0.10206207,-0.1767767)
				\rput[rt](-0.30618622,-0.05892557){17}
				\psline[linecolor=brown](0,-0.47140452)(-0,-0.23570226)
				\psline[linecolor=brown](0.05103104,-0.26516504)(-0,-0.23570226)
				\rput[rt](0.01701035,-0.32409061){18}
				\rput[rt](0.0442269,-0.21409622){19}
				\psline[linecolor=brown](0.20412415,0)(0.11664237,0)
				\rput[rt](0.17496355,0.11785113){20}
				\psline[linecolor=brown](0.20412415,0.35355339)(0.81649658,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.20412415,0)
				\psline[linecolor=brown](0.81649658,0)(0.20412415,0)
				\rput[rt](0.40824829,0.11785113){21}
				\psline[linecolor=brown](0.20412415,0.35355339)(-0.40824829,0.70710678)
				\psline[linecolor=brown](0.20412415,0.35355339)(0,0)
				\psline[linecolor=brown](-0.40824829,0.70710678)(0,0)
				\rput[rt](-0.06804138,0.35355339){22}
				\rput[rt](0.15163508,-0.06481812){23}
				\pscircle*[linecolor=blue](-0.40824829,0.70710678){0.05303301}
				\pscircle*[linecolor=blue](0.81649658,0){0.05303301}
				\pscircle*[linecolor=blue](-0.40824829,-0.70710678){0.05303301}
				\pscircle*[linecolor=blue](0.20412415,0.35355339){0.05303301}
				\pscircle*[linecolor=blue](0.20412415,-0.35355339){0.05303301}
				\pscircle*[linecolor=blue](0,0){0.05303301}
				\pscircle*[linecolor=blue](0,-0.47140452){0.05303301}
				\pscircle*[linecolor=blue](-0.10206207,-0.1767767){0.05303301}
				\pscircle*[linecolor=blue](0.08164966,-0.14142136){0.05303301}
		\end{pspicture}
\begin{longtable}{|c|c|c|}\caption{\footnotesize V.p.f. of \(B_3\):(1, 0, 0), (0, 1, 0), (0, 0, 1), (1, 1, 0), (0, 1, 1), (1, 1, 1), (0, 1, 2), (1, 1, 2), (1, 2, 2)}\\\hline N & Polynomial/Lattice & Shift(s)\\ \hline
	\endfirsthead\multicolumn{3}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline  N &  Polynomial/Lattice & Shift(s) \\ \hline
	\endhead\hline \multicolumn{3}{|c|}{{Continued on next page}} \\ \hline\endfoot\endlastfoot\multirow{5}{*}{1}&\(\Lambda=\langle((2, 0, 0),(0, 1, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{1440}-\frac{x_{1}^5x_{3} }{240}+\frac{x_{1}^4x_{3}^2}{96}-\frac{x_{1}^3x_{3}^3}{72}+\frac{x_{1}^2x_{3}^4}{96}-\frac{x_{1} x_{3}^5}{320}+\frac{x_{3}^6}{2880} \\ -\frac{x_{1}^5}{120}+\frac{x_{1}^4x_{3} }{24}-\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{3}^3}{12}-\frac{7}{384}x_{1} x_{3}^4+\frac{x_{3}^5}{640}+\frac{19}{576}x_{1}^4 \\ -\frac{19}{144}x_{1}^3x_{3} +\frac{19}{96}x_{1}^2x_{3}^2+\frac{19}{288}x_{1} x_{3}^3-\frac{11}{1152}x_{3}^4-\frac{x_{1}^3}{24}+\frac{x_{1}^2x_{3} }{8}-\frac{13}{720}x_{1}^2\end{array}\\
		\color{red}
		+\frac{21}{32}x_{1} x_{3}^2-\frac{x_{3}^3}{48}+\frac{133}{90}x_{1} x_{3} +\frac{407}{1440}x_{3}^2+\frac{21}{20}x_{1} +\frac{127}{120}x_{3} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{1440}-\frac{x_{1}^5x_{3} }{240}+\frac{x_{1}^4x_{3}^2}{96}-\frac{x_{1}^3x_{3}^3}{72}+\frac{x_{1}^2x_{3}^4}{96}-\frac{x_{1} x_{3}^5}{320}+\frac{x_{3}^6}{2880} \\ -\frac{x_{1}^5}{120}+\frac{x_{1}^4x_{3} }{24}-\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{3}^3}{12}-\frac{7}{384}x_{1} x_{3}^4+\frac{x_{3}^5}{640}+\frac{19}{576}x_{1}^4 \\ -\frac{19}{144}x_{1}^3x_{3} +\frac{19}{96}x_{1}^2x_{3}^2+\frac{19}{288}x_{1} x_{3}^3-\frac{11}{1152}x_{3}^4-\frac{x_{1}^3}{24}+\frac{x_{1}^2x_{3} }{8}-\frac{13}{720}x_{1}^2\end{array}\\
		\color{red}
		+\frac{21}{32}x_{1} x_{3}^2-\frac{x_{3}^3}{48}+\frac{133}{90}x_{1} x_{3} +\frac{407}{1440}x_{3}^2+\frac{21}{20}x_{1} +\frac{127}{120}x_{3} +\frac{63}{64}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{1440}-\frac{x_{1}^5x_{3} }{240}+\frac{x_{1}^4x_{3}^2}{96}-\frac{x_{1}^3x_{3}^3}{72}+\frac{x_{1}^2x_{3}^4}{96}-\frac{x_{1} x_{3}^5}{320}+\frac{x_{3}^6}{2880} \\ -\frac{x_{1}^5}{120}+\frac{x_{1}^4x_{3} }{24}-\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{3}^3}{12}-\frac{7}{384}x_{1} x_{3}^4+\frac{x_{3}^5}{640}+\frac{19}{576}x_{1}^4 \\ -\frac{19}{144}x_{1}^3x_{3} +\frac{19}{96}x_{1}^2x_{3}^2+\frac{19}{288}x_{1} x_{3}^3-\frac{11}{1152}x_{3}^4-\frac{x_{1}^3}{24}+\frac{x_{1}^2x_{3} }{8}-\frac{13}{720}x_{1}^2\end{array}\\
		\color{red}
		+\frac{41}{64}x_{1} x_{3}^2-\frac{x_{3}^3}{64}+\frac{3851}{2880}x_{1} x_{3} +\frac{113}{360}x_{3}^2+\frac{487}{640}x_{1} +\frac{649}{640}x_{3} +\frac{89}{128}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{1440}-\frac{x_{1}^5x_{3} }{240}+\frac{x_{1}^4x_{3}^2}{96}-\frac{x_{1}^3x_{3}^3}{72}+\frac{x_{1}^2x_{3}^4}{96}-\frac{x_{1} x_{3}^5}{320}+\frac{x_{3}^6}{2880} \\ -\frac{x_{1}^5}{120}+\frac{x_{1}^4x_{3} }{24}-\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{3}^3}{12}-\frac{7}{384}x_{1} x_{3}^4+\frac{x_{3}^5}{640}+\frac{19}{576}x_{1}^4 \\ -\frac{19}{144}x_{1}^3x_{3} +\frac{19}{96}x_{1}^2x_{3}^2+\frac{19}{288}x_{1} x_{3}^3-\frac{11}{1152}x_{3}^4-\frac{x_{1}^3}{24}+\frac{x_{1}^2x_{3} }{8}-\frac{13}{720}x_{1}^2\end{array}\\
		\color{red}
		+\frac{41}{64}x_{1} x_{3}^2-\frac{x_{3}^3}{64}+\frac{3851}{2880}x_{1} x_{3} +\frac{113}{360}x_{3}^2+\frac{487}{640}x_{1} +\frac{649}{640}x_{3} +\frac{91}{128}\color{black}
	\end{array}
	\)&\((1, 0, 1)\)\\
	\hline\hline 
	\multirow{9}{*}{2}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{90}+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{40}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} +\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{17}{96}x_{1}^2x_{2}^4+\frac{5}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{3}^4}{96}+\frac{17}{240}x_{1} x_{2}^5-\frac{5}{48}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{3}^5}{240}-\frac{17}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{48}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{960}+\frac{x_{1}^5}{240}-\frac{x_{1}^4x_{2} }{16} \\ +\frac{5}{48}x_{1}^4x_{3} +\frac{x_{1}^3x_{2}^2}{8}-\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}-\frac{x_{1}^2x_{2}^3}{8}+\frac{3}{8}x_{1}^2x_{2}^2x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2} x_{3}^2+\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{1} x_{2}^4}{16}-\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{3}^4}{24} \\ -\frac{x_{2}^5}{80}+\frac{x_{2}^4x_{3} }{16}-\frac{x_{2}^3x_{3}^2}{16}+\frac{3}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{160}+\frac{49}{288}x_{1}^4-\frac{79}{144}x_{1}^3x_{2}  \\ +\frac{x_{1}^3x_{3} }{72}+\frac{79}{96}x_{1}^2x_{2}^2-\frac{7}{16}x_{1}^2x_{2} x_{3} +\frac{x_{1}^2x_{3}^2}{12}-\frac{79}{144}x_{1} x_{2}^3+\frac{7}{16}x_{1} x_{2}^2x_{3}  \\ +\frac{11}{48}x_{1} x_{2} x_{3}^2-\frac{19}{144}x_{1} x_{3}^3+\frac{79}{576}x_{2}^4-\frac{7}{48}x_{2}^3x_{3} -\frac{11}{96}x_{2}^2x_{3}^2+\frac{19}{96}x_{2} x_{3}^3 \\ -\frac{29}{384}x_{3}^4-\frac{7}{16}x_{1}^2x_{3} +\frac{9}{8}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{16}-\frac{9}{16}x_{2}^2x_{3} +\frac{37}{90}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{5}{48}x_{1}^3+\frac{3}{16}x_{1}^2x_{2} -\frac{3}{16}x_{1} x_{2}^2+\frac{x_{2}^3}{16}+\frac{23}{32}x_{2} x_{3}^2-\frac{9}{32}x_{3}^3-\frac{113}{180}x_{1}^2 \\ +\frac{439}{360}x_{1} x_{2} -\frac{439}{720}x_{2}^2+\frac{16}{15}x_{2} x_{3} -\frac{19}{96}x_{3}^2+\frac{3}{5}x_{1} +\frac{9}{20}x_{2} +\frac{29}{40}x_{3}  \\ +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{90}+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{40}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} +\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{17}{96}x_{1}^2x_{2}^4+\frac{5}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{3}^4}{96}+\frac{17}{240}x_{1} x_{2}^5-\frac{5}{48}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{3}^5}{240}-\frac{17}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{48}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{960}+\frac{x_{1}^5}{240}-\frac{x_{1}^4x_{2} }{16} \\ +\frac{5}{48}x_{1}^4x_{3} +\frac{x_{1}^3x_{2}^2}{8}-\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}-\frac{x_{1}^2x_{2}^3}{8}+\frac{3}{8}x_{1}^2x_{2}^2x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2} x_{3}^2+\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{1} x_{2}^4}{16}-\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{3}^4}{24} \\ -\frac{x_{2}^5}{80}+\frac{x_{2}^4x_{3} }{16}-\frac{x_{2}^3x_{3}^2}{16}+\frac{3}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{160}+\frac{49}{288}x_{1}^4-\frac{79}{144}x_{1}^3x_{2}  \\ +\frac{x_{1}^3x_{3} }{72}+\frac{79}{96}x_{1}^2x_{2}^2-\frac{7}{16}x_{1}^2x_{2} x_{3} +\frac{x_{1}^2x_{3}^2}{12}-\frac{79}{144}x_{1} x_{2}^3+\frac{7}{16}x_{1} x_{2}^2x_{3}  \\ +\frac{11}{48}x_{1} x_{2} x_{3}^2-\frac{19}{144}x_{1} x_{3}^3+\frac{79}{576}x_{2}^4-\frac{7}{48}x_{2}^3x_{3} -\frac{11}{96}x_{2}^2x_{3}^2+\frac{19}{96}x_{2} x_{3}^3 \\ -\frac{29}{384}x_{3}^4-\frac{7}{16}x_{1}^2x_{3} +\frac{9}{8}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{16}-\frac{9}{16}x_{2}^2x_{3} +\frac{37}{90}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{5}{48}x_{1}^3+\frac{3}{16}x_{1}^2x_{2} -\frac{3}{16}x_{1} x_{2}^2+\frac{x_{2}^3}{16}+\frac{23}{32}x_{2} x_{3}^2-\frac{9}{32}x_{3}^3-\frac{113}{180}x_{1}^2 \\ +\frac{439}{360}x_{1} x_{2} -\frac{439}{720}x_{2}^2+\frac{16}{15}x_{2} x_{3} -\frac{19}{96}x_{3}^2+\frac{3}{5}x_{1} +\frac{9}{20}x_{2} +\frac{29}{40}x_{3}  \\ +\frac{31}{32}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{90}+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{40}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} +\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{17}{96}x_{1}^2x_{2}^4+\frac{5}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{3}^4}{96}+\frac{17}{240}x_{1} x_{2}^5-\frac{5}{48}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{3}^5}{240}-\frac{17}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{48}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{960}+\frac{x_{1}^5}{240}-\frac{x_{1}^4x_{2} }{16} \\ +\frac{5}{48}x_{1}^4x_{3} +\frac{x_{1}^3x_{2}^2}{8}-\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}-\frac{x_{1}^2x_{2}^3}{8}+\frac{3}{8}x_{1}^2x_{2}^2x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2} x_{3}^2+\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{1} x_{2}^4}{16}-\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{3}^4}{24} \\ -\frac{x_{2}^5}{80}+\frac{x_{2}^4x_{3} }{16}-\frac{x_{2}^3x_{3}^2}{16}+\frac{3}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{160}+\frac{49}{288}x_{1}^4-\frac{79}{144}x_{1}^3x_{2}  \\ +\frac{x_{1}^3x_{3} }{72}+\frac{79}{96}x_{1}^2x_{2}^2-\frac{7}{16}x_{1}^2x_{2} x_{3} +\frac{x_{1}^2x_{3}^2}{12}-\frac{79}{144}x_{1} x_{2}^3+\frac{7}{16}x_{1} x_{2}^2x_{3}  \\ +\frac{11}{48}x_{1} x_{2} x_{3}^2-\frac{19}{144}x_{1} x_{3}^3+\frac{79}{576}x_{2}^4-\frac{7}{48}x_{2}^3x_{3} -\frac{11}{96}x_{2}^2x_{3}^2+\frac{19}{96}x_{2} x_{3}^3 \\ -\frac{29}{384}x_{3}^4-\frac{7}{16}x_{1}^2x_{3} +\frac{9}{8}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{16}-\frac{9}{16}x_{2}^2x_{3} +\frac{37}{90}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{5}{48}x_{1}^3+\frac{3}{16}x_{1}^2x_{2} -\frac{3}{16}x_{1} x_{2}^2+\frac{x_{2}^3}{16}+\frac{23}{32}x_{2} x_{3}^2-\frac{9}{32}x_{3}^3-\frac{113}{180}x_{1}^2 \\ +\frac{439}{360}x_{1} x_{2} -\frac{439}{720}x_{2}^2+\frac{16}{15}x_{2} x_{3} -\frac{19}{96}x_{3}^2+\frac{3}{5}x_{1} +\frac{9}{20}x_{2} +\frac{29}{40}x_{3}  \\ +\frac{63}{64}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 1, 0)\\
		(1, 1, 0)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{90}+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{40}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} +\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{17}{96}x_{1}^2x_{2}^4+\frac{5}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{3}^4}{96}+\frac{17}{240}x_{1} x_{2}^5-\frac{5}{48}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{3}^5}{240}-\frac{17}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{48}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{960}+\frac{x_{1}^5}{240}-\frac{x_{1}^4x_{2} }{16} \\ +\frac{5}{48}x_{1}^4x_{3} +\frac{x_{1}^3x_{2}^2}{8}-\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}-\frac{x_{1}^2x_{2}^3}{8}+\frac{3}{8}x_{1}^2x_{2}^2x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2} x_{3}^2+\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{1} x_{2}^4}{16}-\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{3}^4}{24} \\ -\frac{x_{2}^5}{80}+\frac{x_{2}^4x_{3} }{16}-\frac{x_{2}^3x_{3}^2}{16}+\frac{3}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{160}+\frac{49}{288}x_{1}^4-\frac{79}{144}x_{1}^3x_{2}  \\ +\frac{x_{1}^3x_{3} }{72}+\frac{79}{96}x_{1}^2x_{2}^2-\frac{7}{16}x_{1}^2x_{2} x_{3} +\frac{x_{1}^2x_{3}^2}{12}-\frac{79}{144}x_{1} x_{2}^3+\frac{7}{16}x_{1} x_{2}^2x_{3}  \\ +\frac{11}{48}x_{1} x_{2} x_{3}^2-\frac{19}{144}x_{1} x_{3}^3+\frac{79}{576}x_{2}^4-\frac{7}{48}x_{2}^3x_{3} -\frac{11}{96}x_{2}^2x_{3}^2+\frac{19}{96}x_{2} x_{3}^3 \\ -\frac{29}{384}x_{3}^4-\frac{7}{16}x_{1}^2x_{3} +\frac{9}{8}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{16}-\frac{9}{16}x_{2}^2x_{3} +\frac{37}{90}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1}^3}{8}+\frac{x_{1}^2x_{2} }{4}-\frac{x_{1} x_{2}^2}{4}+\frac{x_{2}^3}{12}+\frac{45}{64}x_{2} x_{3}^2-\frac{13}{48}x_{3}^3-\frac{769}{1440}x_{1}^2 \\ +\frac{743}{720}x_{1} x_{2} -\frac{743}{1440}x_{2}^2+\frac{889}{960}x_{2} x_{3} -\frac{23}{192}x_{3}^2+\frac{119}{240}x_{1} +\frac{509}{1920}x_{2} +\frac{373}{480}x_{3}  \\ +\frac{89}{128}\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{90}+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{40}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} +\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{17}{96}x_{1}^2x_{2}^4+\frac{5}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{3}^4}{96}+\frac{17}{240}x_{1} x_{2}^5-\frac{5}{48}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{3}^5}{240}-\frac{17}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{48}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{960}+\frac{x_{1}^5}{240}-\frac{x_{1}^4x_{2} }{16} \\ +\frac{5}{48}x_{1}^4x_{3} +\frac{x_{1}^3x_{2}^2}{8}-\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}-\frac{x_{1}^2x_{2}^3}{8}+\frac{3}{8}x_{1}^2x_{2}^2x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2} x_{3}^2+\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{1} x_{2}^4}{16}-\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{3}^4}{24} \\ -\frac{x_{2}^5}{80}+\frac{x_{2}^4x_{3} }{16}-\frac{x_{2}^3x_{3}^2}{16}+\frac{3}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{160}+\frac{49}{288}x_{1}^4-\frac{79}{144}x_{1}^3x_{2}  \\ +\frac{x_{1}^3x_{3} }{72}+\frac{79}{96}x_{1}^2x_{2}^2-\frac{7}{16}x_{1}^2x_{2} x_{3} +\frac{x_{1}^2x_{3}^2}{12}-\frac{79}{144}x_{1} x_{2}^3+\frac{7}{16}x_{1} x_{2}^2x_{3}  \\ +\frac{11}{48}x_{1} x_{2} x_{3}^2-\frac{19}{144}x_{1} x_{3}^3+\frac{79}{576}x_{2}^4-\frac{7}{48}x_{2}^3x_{3} -\frac{11}{96}x_{2}^2x_{3}^2+\frac{19}{96}x_{2} x_{3}^3 \\ -\frac{29}{384}x_{3}^4-\frac{7}{16}x_{1}^2x_{3} +\frac{9}{8}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{16}-\frac{9}{16}x_{2}^2x_{3} +\frac{37}{90}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1}^3}{8}+\frac{x_{1}^2x_{2} }{4}-\frac{x_{1} x_{2}^2}{4}+\frac{x_{2}^3}{12}+\frac{45}{64}x_{2} x_{3}^2-\frac{13}{48}x_{3}^3-\frac{769}{1440}x_{1}^2 \\ +\frac{743}{720}x_{1} x_{2} -\frac{743}{1440}x_{2}^2+\frac{889}{960}x_{2} x_{3} -\frac{23}{192}x_{3}^2+\frac{119}{240}x_{1} +\frac{509}{1920}x_{2} +\frac{373}{480}x_{3}  \\ +\frac{93}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{90}+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{40}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} +\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{17}{96}x_{1}^2x_{2}^4+\frac{5}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{3}^4}{96}+\frac{17}{240}x_{1} x_{2}^5-\frac{5}{48}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{3}^5}{240}-\frac{17}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{48}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{960}+\frac{x_{1}^5}{240}-\frac{x_{1}^4x_{2} }{16} \\ +\frac{5}{48}x_{1}^4x_{3} +\frac{x_{1}^3x_{2}^2}{8}-\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}-\frac{x_{1}^2x_{2}^3}{8}+\frac{3}{8}x_{1}^2x_{2}^2x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2} x_{3}^2+\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{1} x_{2}^4}{16}-\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{3}^4}{24} \\ -\frac{x_{2}^5}{80}+\frac{x_{2}^4x_{3} }{16}-\frac{x_{2}^3x_{3}^2}{16}+\frac{3}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{160}+\frac{49}{288}x_{1}^4-\frac{79}{144}x_{1}^3x_{2}  \\ +\frac{x_{1}^3x_{3} }{72}+\frac{79}{96}x_{1}^2x_{2}^2-\frac{7}{16}x_{1}^2x_{2} x_{3} +\frac{x_{1}^2x_{3}^2}{12}-\frac{79}{144}x_{1} x_{2}^3+\frac{7}{16}x_{1} x_{2}^2x_{3}  \\ +\frac{11}{48}x_{1} x_{2} x_{3}^2-\frac{19}{144}x_{1} x_{3}^3+\frac{79}{576}x_{2}^4-\frac{7}{48}x_{2}^3x_{3} -\frac{11}{96}x_{2}^2x_{3}^2+\frac{19}{96}x_{2} x_{3}^3 \\ -\frac{29}{384}x_{3}^4-\frac{7}{16}x_{1}^2x_{3} +\frac{9}{8}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{16}-\frac{9}{16}x_{2}^2x_{3} +\frac{37}{90}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1}^3}{8}+\frac{x_{1}^2x_{2} }{4}-\frac{x_{1} x_{2}^2}{4}+\frac{x_{2}^3}{12}+\frac{45}{64}x_{2} x_{3}^2-\frac{13}{48}x_{3}^3-\frac{769}{1440}x_{1}^2 \\ +\frac{743}{720}x_{1} x_{2} -\frac{743}{1440}x_{2}^2+\frac{889}{960}x_{2} x_{3} -\frac{23}{192}x_{3}^2+\frac{119}{240}x_{1} +\frac{509}{1920}x_{2} +\frac{373}{480}x_{3}  \\ +\frac{91}{128}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 1, 1)\\
		(1, 1, 1)\end{array}
	\)\\
	\cline{2-3}\hline 
	\multirow{9}{*}{3}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{90}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ +\frac{x_{1}^2x_{2} x_{3}^3}{24}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{240}-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{72} \\ -\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{1440}+\frac{17}{240}x_{1}^5+\frac{x_{1}^4x_{2} }{16}-\frac{11}{48}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{8} \\ +\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2-\frac{x_{1}^2x_{3}^3}{8} \\ -\frac{x_{1} x_{2}^4}{16}+\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{x_{1} x_{3}^4}{16}+\frac{x_{2}^5}{80} \\ -\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{x_{3}^5}{80}+\frac{5}{288}x_{1}^4+\frac{49}{144}x_{1}^3x_{2}  \\ -\frac{47}{72}x_{1}^3x_{3} -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{7}{48}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3-\frac{49}{48}x_{1} x_{2}^2x_{3}  \\ +\frac{49}{48}x_{1} x_{2} x_{3}^2-\frac{49}{144}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2+\frac{49}{144}x_{2} x_{3}^3 \\ -\frac{49}{576}x_{3}^4+\frac{13}{16}x_{1}^2x_{2} -\frac{19}{48}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2+\frac{13}{8}x_{1} x_{2} x_{3} -\frac{7}{24}x_{1} x_{3}^2 \\ +\frac{13}{48}x_{2}^3-\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{13}{48}x_{3}^3+\frac{287}{360}x_{1} x_{2} +\frac{283}{360}x_{1} x_{3}  \\ -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3} -\frac{107}{720}x_{3}^2+\frac{13}{60}x_{2} +\frac{47}{60}x_{3} \end{array}\\
		\color{red}
		-\frac{25}{48}x_{1}^3-\frac{179}{360}x_{1}^2+\frac{19}{20}x_{1} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{90}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ +\frac{x_{1}^2x_{2} x_{3}^3}{24}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{240}-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{72} \\ -\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{1440}+\frac{17}{240}x_{1}^5+\frac{x_{1}^4x_{2} }{16}-\frac{11}{48}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{8} \\ +\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2-\frac{x_{1}^2x_{3}^3}{8} \\ -\frac{x_{1} x_{2}^4}{16}+\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{x_{1} x_{3}^4}{16}+\frac{x_{2}^5}{80} \\ -\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{x_{3}^5}{80}+\frac{5}{288}x_{1}^4+\frac{49}{144}x_{1}^3x_{2}  \\ -\frac{47}{72}x_{1}^3x_{3} -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{7}{48}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3-\frac{49}{48}x_{1} x_{2}^2x_{3}  \\ +\frac{49}{48}x_{1} x_{2} x_{3}^2-\frac{49}{144}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2+\frac{49}{144}x_{2} x_{3}^3 \\ -\frac{49}{576}x_{3}^4+\frac{13}{16}x_{1}^2x_{2} -\frac{19}{48}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2+\frac{13}{8}x_{1} x_{2} x_{3} -\frac{7}{24}x_{1} x_{3}^2 \\ +\frac{13}{48}x_{2}^3-\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{13}{48}x_{3}^3+\frac{287}{360}x_{1} x_{2} +\frac{283}{360}x_{1} x_{3}  \\ -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3} -\frac{107}{720}x_{3}^2+\frac{13}{60}x_{2} +\frac{47}{60}x_{3} \end{array}\\
		\color{red}
		-\frac{25}{48}x_{1}^3-\frac{179}{360}x_{1}^2+\frac{19}{20}x_{1} +\frac{31}{32}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{90}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ +\frac{x_{1}^2x_{2} x_{3}^3}{24}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{240}-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{72} \\ -\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{1440}+\frac{17}{240}x_{1}^5+\frac{x_{1}^4x_{2} }{16}-\frac{11}{48}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{8} \\ +\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2-\frac{x_{1}^2x_{3}^3}{8} \\ -\frac{x_{1} x_{2}^4}{16}+\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{x_{1} x_{3}^4}{16}+\frac{x_{2}^5}{80} \\ -\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{x_{3}^5}{80}+\frac{5}{288}x_{1}^4+\frac{49}{144}x_{1}^3x_{2}  \\ -\frac{47}{72}x_{1}^3x_{3} -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{7}{48}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3-\frac{49}{48}x_{1} x_{2}^2x_{3}  \\ +\frac{49}{48}x_{1} x_{2} x_{3}^2-\frac{49}{144}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2+\frac{49}{144}x_{2} x_{3}^3 \\ -\frac{49}{576}x_{3}^4+\frac{13}{16}x_{1}^2x_{2} -\frac{19}{48}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2+\frac{13}{8}x_{1} x_{2} x_{3} -\frac{7}{24}x_{1} x_{3}^2 \\ +\frac{13}{48}x_{2}^3-\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{13}{48}x_{3}^3+\frac{287}{360}x_{1} x_{2} +\frac{283}{360}x_{1} x_{3}  \\ -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3} -\frac{107}{720}x_{3}^2+\frac{13}{60}x_{2} +\frac{47}{60}x_{3} \end{array}\\
		\color{red}
		-\frac{25}{48}x_{1}^3-\frac{179}{360}x_{1}^2+\frac{19}{20}x_{1} +\frac{63}{64}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 1, 0)\\
		(1, 1, 0)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{90}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ +\frac{x_{1}^2x_{2} x_{3}^3}{24}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{240}-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{72} \\ -\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{1440}+\frac{17}{240}x_{1}^5+\frac{x_{1}^4x_{2} }{16}-\frac{11}{48}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{8} \\ +\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2-\frac{x_{1}^2x_{3}^3}{8} \\ -\frac{x_{1} x_{2}^4}{16}+\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{x_{1} x_{3}^4}{16}+\frac{x_{2}^5}{80} \\ -\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{x_{3}^5}{80}+\frac{5}{288}x_{1}^4+\frac{49}{144}x_{1}^3x_{2}  \\ -\frac{47}{72}x_{1}^3x_{3} -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{7}{48}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3-\frac{49}{48}x_{1} x_{2}^2x_{3}  \\ +\frac{49}{48}x_{1} x_{2} x_{3}^2-\frac{49}{144}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2+\frac{49}{144}x_{2} x_{3}^3 \\ -\frac{49}{576}x_{3}^4+\frac{13}{16}x_{1}^2x_{2} -\frac{19}{48}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2+\frac{13}{8}x_{1} x_{2} x_{3} -\frac{7}{24}x_{1} x_{3}^2 \\ +\frac{13}{48}x_{2}^3-\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{13}{48}x_{3}^3+\frac{287}{360}x_{1} x_{2} +\frac{283}{360}x_{1} x_{3}  \\ -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3} -\frac{107}{720}x_{3}^2+\frac{13}{60}x_{2} +\frac{47}{60}x_{3} \end{array}\\
		\color{red}
		-\frac{13}{24}x_{1}^3-\frac{941}{1440}x_{1}^2+\frac{143}{240}x_{1} +\frac{47}{64}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{90}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ +\frac{x_{1}^2x_{2} x_{3}^3}{24}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{240}-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{72} \\ -\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{1440}+\frac{17}{240}x_{1}^5+\frac{x_{1}^4x_{2} }{16}-\frac{11}{48}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{8} \\ +\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2-\frac{x_{1}^2x_{3}^3}{8} \\ -\frac{x_{1} x_{2}^4}{16}+\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{x_{1} x_{3}^4}{16}+\frac{x_{2}^5}{80} \\ -\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{x_{3}^5}{80}+\frac{5}{288}x_{1}^4+\frac{49}{144}x_{1}^3x_{2}  \\ -\frac{47}{72}x_{1}^3x_{3} -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{7}{48}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3-\frac{49}{48}x_{1} x_{2}^2x_{3}  \\ +\frac{49}{48}x_{1} x_{2} x_{3}^2-\frac{49}{144}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2+\frac{49}{144}x_{2} x_{3}^3 \\ -\frac{49}{576}x_{3}^4+\frac{13}{16}x_{1}^2x_{2} -\frac{19}{48}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2+\frac{13}{8}x_{1} x_{2} x_{3} -\frac{7}{24}x_{1} x_{3}^2 \\ +\frac{13}{48}x_{2}^3-\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{13}{48}x_{3}^3+\frac{287}{360}x_{1} x_{2} +\frac{283}{360}x_{1} x_{3}  \\ -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3} -\frac{107}{720}x_{3}^2+\frac{13}{60}x_{2} +\frac{47}{60}x_{3} \end{array}\\
		\color{red}
		-\frac{13}{24}x_{1}^3-\frac{941}{1440}x_{1}^2+\frac{143}{240}x_{1} +\frac{49}{64}\color{black}
	\end{array}
	\)&\((1, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{90}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ +\frac{x_{1}^2x_{2} x_{3}^3}{24}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{240}-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{72} \\ -\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{1440}+\frac{17}{240}x_{1}^5+\frac{x_{1}^4x_{2} }{16}-\frac{11}{48}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{8} \\ +\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2-\frac{x_{1}^2x_{3}^3}{8} \\ -\frac{x_{1} x_{2}^4}{16}+\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{x_{1} x_{3}^4}{16}+\frac{x_{2}^5}{80} \\ -\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{x_{3}^5}{80}+\frac{5}{288}x_{1}^4+\frac{49}{144}x_{1}^3x_{2}  \\ -\frac{47}{72}x_{1}^3x_{3} -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{7}{48}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3-\frac{49}{48}x_{1} x_{2}^2x_{3}  \\ +\frac{49}{48}x_{1} x_{2} x_{3}^2-\frac{49}{144}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2+\frac{49}{144}x_{2} x_{3}^3 \\ -\frac{49}{576}x_{3}^4+\frac{13}{16}x_{1}^2x_{2} -\frac{19}{48}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2+\frac{13}{8}x_{1} x_{2} x_{3} -\frac{7}{24}x_{1} x_{3}^2 \\ +\frac{13}{48}x_{2}^3-\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{13}{48}x_{3}^3+\frac{287}{360}x_{1} x_{2} +\frac{283}{360}x_{1} x_{3}  \\ -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3} -\frac{107}{720}x_{3}^2+\frac{13}{60}x_{2} +\frac{47}{60}x_{3} \end{array}\\
		\color{red}
		-\frac{13}{24}x_{1}^3-\frac{941}{1440}x_{1}^2+\frac{143}{240}x_{1} +\frac{3}{4}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 1, 1)\\
		(1, 1, 1)\end{array}
	\)\\
	\cline{2-3}\hline 
	\multirow{9}{*}{4}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{45}+\frac{5}{48}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{120}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{36}-\frac{19}{96}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{9}{80}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2 \\ -\frac{x_{1} x_{2}^2x_{3}^3}{6}+\frac{5}{96}x_{1} x_{2} x_{3}^4-\frac{7}{960}x_{1} x_{3}^5-\frac{x_{2}^6}{45}+\frac{x_{2}^5x_{3} }{16}-\frac{7}{96}x_{2}^4x_{3}^2 \\ +\frac{x_{2}^3x_{3}^3}{24}-\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{3}^6}{2880}+\frac{11}{240}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{48}+\frac{x_{1}^3x_{2}^2}{8} \\ -\frac{x_{1}^3x_{2} x_{3} }{3}+\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{12}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{24} \\ -\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{3}{16}x_{1} x_{2} x_{3}^3+\frac{17}{384}x_{1} x_{3}^4+\frac{7}{240}x_{2}^5-\frac{x_{2}^4x_{3} }{12} \\ +\frac{x_{2}^3x_{3}^2}{8}-\frac{5}{48}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4-\frac{17}{1920}x_{3}^5+\frac{77}{288}x_{1}^4-\frac{91}{144}x_{1}^3x_{2}  \\ -\frac{5}{36}x_{1}^3x_{3} +\frac{27}{32}x_{1}^2x_{2}^2-\frac{17}{48}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{103}{144}x_{1} x_{2}^3+\frac{43}{48}x_{1} x_{2}^2x_{3}  \\ -\frac{x_{1} x_{2} x_{3}^2}{4}-\frac{7}{288}x_{1} x_{3}^3+\frac{65}{288}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2-\frac{11}{48}x_{2} x_{3}^3 \\ +\frac{13}{288}x_{3}^4-\frac{11}{48}x_{1}^3+\frac{5}{48}x_{1}^2x_{2} -\frac{3}{16}x_{1}^2x_{3} -\frac{257}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1} x_{2}^2}{6}+\frac{29}{24}x_{1} x_{2} x_{3} -\frac{23}{96}x_{1} x_{3}^2-\frac{11}{48}x_{2}^3+\frac{x_{2}^2x_{3} }{4}-\frac{x_{2} x_{3}^2}{16} \\ -\frac{x_{3}^3}{96}+\frac{251}{180}x_{1} x_{2} +\frac{25}{72}x_{1} x_{3} -\frac{121}{180}x_{2}^2+\frac{29}{24}x_{2} x_{3} -\frac{14}{45}x_{3}^2+\frac{41}{60}x_{1}  \\ +\frac{7}{10}x_{2} +\frac{13}{30}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{45}+\frac{5}{48}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{120}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{36}-\frac{19}{96}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{9}{80}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2 \\ -\frac{x_{1} x_{2}^2x_{3}^3}{6}+\frac{5}{96}x_{1} x_{2} x_{3}^4-\frac{7}{960}x_{1} x_{3}^5-\frac{x_{2}^6}{45}+\frac{x_{2}^5x_{3} }{16}-\frac{7}{96}x_{2}^4x_{3}^2 \\ +\frac{x_{2}^3x_{3}^3}{24}-\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{3}^6}{2880}+\frac{11}{240}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{48}+\frac{x_{1}^3x_{2}^2}{8} \\ -\frac{x_{1}^3x_{2} x_{3} }{3}+\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{12}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{24} \\ -\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{3}{16}x_{1} x_{2} x_{3}^3+\frac{17}{384}x_{1} x_{3}^4+\frac{7}{240}x_{2}^5-\frac{x_{2}^4x_{3} }{12} \\ +\frac{x_{2}^3x_{3}^2}{8}-\frac{5}{48}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4-\frac{17}{1920}x_{3}^5+\frac{77}{288}x_{1}^4-\frac{91}{144}x_{1}^3x_{2}  \\ -\frac{5}{36}x_{1}^3x_{3} +\frac{27}{32}x_{1}^2x_{2}^2-\frac{17}{48}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{103}{144}x_{1} x_{2}^3+\frac{43}{48}x_{1} x_{2}^2x_{3}  \\ -\frac{x_{1} x_{2} x_{3}^2}{4}-\frac{7}{288}x_{1} x_{3}^3+\frac{65}{288}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2-\frac{11}{48}x_{2} x_{3}^3 \\ +\frac{13}{288}x_{3}^4-\frac{11}{48}x_{1}^3+\frac{5}{48}x_{1}^2x_{2} -\frac{3}{16}x_{1}^2x_{3} -\frac{257}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1} x_{2}^2}{6}+\frac{29}{24}x_{1} x_{2} x_{3} -\frac{23}{96}x_{1} x_{3}^2-\frac{11}{48}x_{2}^3+\frac{x_{2}^2x_{3} }{4}-\frac{x_{2} x_{3}^2}{16} \\ -\frac{x_{3}^3}{96}+\frac{251}{180}x_{1} x_{2} +\frac{25}{72}x_{1} x_{3} -\frac{121}{180}x_{2}^2+\frac{29}{24}x_{2} x_{3} -\frac{14}{45}x_{3}^2+\frac{41}{60}x_{1}  \\ +\frac{7}{10}x_{2} +\frac{13}{30}x_{3} +\frac{31}{32}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(1, 0, 0)\\
		(0, 1, 0)\\
		(1, 1, 0)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{45}+\frac{5}{48}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{120}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{36}-\frac{19}{96}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{9}{80}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2 \\ -\frac{x_{1} x_{2}^2x_{3}^3}{6}+\frac{5}{96}x_{1} x_{2} x_{3}^4-\frac{7}{960}x_{1} x_{3}^5-\frac{x_{2}^6}{45}+\frac{x_{2}^5x_{3} }{16}-\frac{7}{96}x_{2}^4x_{3}^2 \\ +\frac{x_{2}^3x_{3}^3}{24}-\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{3}^6}{2880}+\frac{11}{240}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{48}+\frac{x_{1}^3x_{2}^2}{8} \\ -\frac{x_{1}^3x_{2} x_{3} }{3}+\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{12}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{24} \\ -\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{3}{16}x_{1} x_{2} x_{3}^3+\frac{17}{384}x_{1} x_{3}^4+\frac{7}{240}x_{2}^5-\frac{x_{2}^4x_{3} }{12} \\ +\frac{x_{2}^3x_{3}^2}{8}-\frac{5}{48}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4-\frac{17}{1920}x_{3}^5+\frac{77}{288}x_{1}^4-\frac{91}{144}x_{1}^3x_{2}  \\ -\frac{5}{36}x_{1}^3x_{3} +\frac{27}{32}x_{1}^2x_{2}^2-\frac{17}{48}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{103}{144}x_{1} x_{2}^3+\frac{43}{48}x_{1} x_{2}^2x_{3}  \\ -\frac{x_{1} x_{2} x_{3}^2}{4}-\frac{7}{288}x_{1} x_{3}^3+\frac{65}{288}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2-\frac{11}{48}x_{2} x_{3}^3 \\ +\frac{13}{288}x_{3}^4-\frac{11}{48}x_{1}^3+\frac{5}{48}x_{1}^2x_{2} -\frac{3}{16}x_{1}^2x_{3} -\frac{257}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{11}{48}x_{1} x_{2}^2+\frac{61}{48}x_{1} x_{2} x_{3} -\frac{49}{192}x_{1} x_{3}^2-\frac{3}{16}x_{2}^3+\frac{3}{16}x_{2}^2x_{3} -\frac{x_{2} x_{3}^2}{32} \\ -\frac{x_{3}^3}{64}+\frac{1693}{1440}x_{1} x_{2} +\frac{263}{576}x_{1} x_{3} -\frac{439}{720}x_{2}^2+\frac{55}{48}x_{2} x_{3} -\frac{851}{2880}x_{3}^2+\frac{997}{1920}x_{1}  \\ +\frac{497}{960}x_{2} +\frac{1007}{1920}x_{3} +\frac{3}{4}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 0, 1)\\
		(0, 1, 1)\\
		(1, 1, 1)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{45}+\frac{5}{48}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{120}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{36}-\frac{19}{96}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{9}{80}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2 \\ -\frac{x_{1} x_{2}^2x_{3}^3}{6}+\frac{5}{96}x_{1} x_{2} x_{3}^4-\frac{7}{960}x_{1} x_{3}^5-\frac{x_{2}^6}{45}+\frac{x_{2}^5x_{3} }{16}-\frac{7}{96}x_{2}^4x_{3}^2 \\ +\frac{x_{2}^3x_{3}^3}{24}-\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{3}^6}{2880}+\frac{11}{240}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{48}+\frac{x_{1}^3x_{2}^2}{8} \\ -\frac{x_{1}^3x_{2} x_{3} }{3}+\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{12}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{24} \\ -\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{3}{16}x_{1} x_{2} x_{3}^3+\frac{17}{384}x_{1} x_{3}^4+\frac{7}{240}x_{2}^5-\frac{x_{2}^4x_{3} }{12} \\ +\frac{x_{2}^3x_{3}^2}{8}-\frac{5}{48}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4-\frac{17}{1920}x_{3}^5+\frac{77}{288}x_{1}^4-\frac{91}{144}x_{1}^3x_{2}  \\ -\frac{5}{36}x_{1}^3x_{3} +\frac{27}{32}x_{1}^2x_{2}^2-\frac{17}{48}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{103}{144}x_{1} x_{2}^3+\frac{43}{48}x_{1} x_{2}^2x_{3}  \\ -\frac{x_{1} x_{2} x_{3}^2}{4}-\frac{7}{288}x_{1} x_{3}^3+\frac{65}{288}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2-\frac{11}{48}x_{2} x_{3}^3 \\ +\frac{13}{288}x_{3}^4-\frac{11}{48}x_{1}^3+\frac{5}{48}x_{1}^2x_{2} -\frac{3}{16}x_{1}^2x_{3} -\frac{257}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{11}{48}x_{1} x_{2}^2+\frac{61}{48}x_{1} x_{2} x_{3} -\frac{49}{192}x_{1} x_{3}^2-\frac{3}{16}x_{2}^3+\frac{3}{16}x_{2}^2x_{3} -\frac{x_{2} x_{3}^2}{32} \\ -\frac{x_{3}^3}{64}+\frac{1693}{1440}x_{1} x_{2} +\frac{263}{576}x_{1} x_{3} -\frac{439}{720}x_{2}^2+\frac{55}{48}x_{2} x_{3} -\frac{851}{2880}x_{3}^2+\frac{997}{1920}x_{1}  \\ +\frac{497}{960}x_{2} +\frac{1007}{1920}x_{3} +\frac{25}{32}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 1)\)\\
	\cline{2-3}\hline 
	\multirow{5}{*}{5}&\(\Lambda=\langle((1, 0, 0),(0, 2, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{17}{1440}x_{2}^6-\frac{x_{2}^5x_{3} }{20}+\frac{x_{2}^4x_{3}^2}{12}-\frac{5}{72}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{32}-\frac{7}{960}x_{2} x_{3}^5 \\ +\frac{x_{3}^6}{1440}+\frac{7}{120}x_{2}^5-\frac{x_{2}^4x_{3} }{4}+\frac{19}{48}x_{2}^3x_{3}^2-\frac{13}{48}x_{2}^2x_{3}^3+\frac{11}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{96} \\ -\frac{13}{576}x_{2}^4-\frac{7}{72}x_{2}^3x_{3} +\frac{5}{12}x_{2}^2x_{3}^2-\frac{73}{288}x_{2} x_{3}^3+\frac{53}{1152}x_{3}^4\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{3}{8}x_{2}^3+\frac{13}{12}x_{2}^2x_{3} -\frac{23}{96}x_{2} x_{3}^2-\frac{x_{3}^3}{96}+\frac{19}{720}x_{2}^2+\frac{14}{9}x_{2} x_{3} -\frac{461}{1440}x_{3}^2 \\ +\frac{79}{60}x_{2} +\frac{11}{24}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{17}{1440}x_{2}^6-\frac{x_{2}^5x_{3} }{20}+\frac{x_{2}^4x_{3}^2}{12}-\frac{5}{72}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{32}-\frac{7}{960}x_{2} x_{3}^5 \\ +\frac{x_{3}^6}{1440}+\frac{7}{120}x_{2}^5-\frac{x_{2}^4x_{3} }{4}+\frac{19}{48}x_{2}^3x_{3}^2-\frac{13}{48}x_{2}^2x_{3}^3+\frac{11}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{96} \\ -\frac{13}{576}x_{2}^4-\frac{7}{72}x_{2}^3x_{3} +\frac{5}{12}x_{2}^2x_{3}^2-\frac{73}{288}x_{2} x_{3}^3+\frac{53}{1152}x_{3}^4\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{3}{8}x_{2}^3+\frac{13}{12}x_{2}^2x_{3} -\frac{23}{96}x_{2} x_{3}^2-\frac{x_{3}^3}{96}+\frac{19}{720}x_{2}^2+\frac{14}{9}x_{2} x_{3} -\frac{461}{1440}x_{3}^2 \\ +\frac{79}{60}x_{2} +\frac{11}{24}x_{3} +\frac{63}{64}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{17}{1440}x_{2}^6-\frac{x_{2}^5x_{3} }{20}+\frac{x_{2}^4x_{3}^2}{12}-\frac{5}{72}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{32}-\frac{7}{960}x_{2} x_{3}^5 \\ +\frac{x_{3}^6}{1440}+\frac{7}{120}x_{2}^5-\frac{x_{2}^4x_{3} }{4}+\frac{19}{48}x_{2}^3x_{3}^2-\frac{13}{48}x_{2}^2x_{3}^3+\frac{11}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{96} \\ -\frac{13}{576}x_{2}^4-\frac{7}{72}x_{2}^3x_{3} +\frac{5}{12}x_{2}^2x_{3}^2-\frac{73}{288}x_{2} x_{3}^3+\frac{53}{1152}x_{3}^4\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{17}{48}x_{2}^3+\frac{49}{48}x_{2}^2x_{3} -\frac{37}{192}x_{2} x_{3}^2-\frac{x_{3}^3}{48}-\frac{7}{1440}x_{2}^2+\frac{851}{576}x_{2} x_{3} -\frac{787}{2880}x_{3}^2 \\ +\frac{1933}{1920}x_{2} +\frac{17}{32}x_{3} +\frac{93}{128}\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{17}{1440}x_{2}^6-\frac{x_{2}^5x_{3} }{20}+\frac{x_{2}^4x_{3}^2}{12}-\frac{5}{72}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{32}-\frac{7}{960}x_{2} x_{3}^5 \\ +\frac{x_{3}^6}{1440}+\frac{7}{120}x_{2}^5-\frac{x_{2}^4x_{3} }{4}+\frac{19}{48}x_{2}^3x_{3}^2-\frac{13}{48}x_{2}^2x_{3}^3+\frac{11}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{96} \\ -\frac{13}{576}x_{2}^4-\frac{7}{72}x_{2}^3x_{3} +\frac{5}{12}x_{2}^2x_{3}^2-\frac{73}{288}x_{2} x_{3}^3+\frac{53}{1152}x_{3}^4\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{17}{48}x_{2}^3+\frac{49}{48}x_{2}^2x_{3} -\frac{37}{192}x_{2} x_{3}^2-\frac{x_{3}^3}{48}-\frac{7}{1440}x_{2}^2+\frac{851}{576}x_{2} x_{3} -\frac{787}{2880}x_{3}^2 \\ +\frac{1933}{1920}x_{2} +\frac{17}{32}x_{3} +\frac{91}{128}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 1)\)\\
	\hline\hline 
	\multirow{3}{*}{6}&\(\Lambda=\langle((1, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{45}+\frac{11}{120}x_{1}^5x_{2} -\frac{7}{48}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{9}-\frac{x_{1}^2x_{2}^4}{24}+\frac{x_{1} x_{2}^5}{120} \\ -\frac{x_{2}^6}{1440}+\frac{x_{1}^5}{30}-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^2x_{2}^3}{6}-\frac{x_{1} x_{2}^4}{24}+\frac{x_{2}^5}{240} \\ +\frac{17}{72}x_{1}^4-\frac{7}{9}x_{1}^3x_{2} +\frac{11}{16}x_{1}^2x_{2}^2+\frac{x_{1} x_{2}^3}{72}-\frac{x_{2}^4}{576}-\frac{x_{1}^3}{4}-\frac{7}{48}x_{1}^2x_{2}  \\ +\frac{7}{6}x_{1} x_{2}^2-\frac{x_{2}^3}{48}-\frac{257}{360}x_{1}^2+\frac{739}{360}x_{1} x_{2} +\frac{373}{720}x_{2}^2+\frac{43}{60}x_{1} +\frac{91}{60}x_{2} \end{array}\\
		\color{red}
		+1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{45}+\frac{11}{120}x_{1}^5x_{2} -\frac{7}{48}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{9}-\frac{x_{1}^2x_{2}^4}{24}+\frac{x_{1} x_{2}^5}{120} \\ -\frac{x_{2}^6}{1440}+\frac{x_{1}^5}{30}-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^2x_{2}^3}{6}-\frac{x_{1} x_{2}^4}{24}+\frac{x_{2}^5}{240} \\ +\frac{17}{72}x_{1}^4-\frac{7}{9}x_{1}^3x_{2} +\frac{11}{16}x_{1}^2x_{2}^2+\frac{x_{1} x_{2}^3}{72}-\frac{x_{2}^4}{576}-\frac{x_{1}^3}{4}-\frac{7}{48}x_{1}^2x_{2}  \\ +\frac{7}{6}x_{1} x_{2}^2-\frac{x_{2}^3}{48}-\frac{257}{360}x_{1}^2+\frac{739}{360}x_{1} x_{2} +\frac{373}{720}x_{2}^2+\frac{43}{60}x_{1} +\frac{91}{60}x_{2} \end{array}\\
		\color{red}
		+\frac{63}{64}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\hline\hline 
	\multirow{5}{*}{7}&\(\Lambda=\langle((1, 1, 0),(0, 2, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{17}{1440}x_{1}^6+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{48}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} -\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{17}{72}x_{1}^3x_{2}^3-\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{17}{96}x_{1}^2x_{2}^4+\frac{5}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{17}{240}x_{1} x_{2}^5-\frac{5}{48}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{17}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{48} \\ -\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{960}-\frac{x_{3}^6}{1440}+\frac{x_{1}^5}{80}-\frac{x_{1}^4x_{2} }{16}+\frac{x_{1}^4x_{3} }{16}+\frac{x_{1}^3x_{2}^2}{8} \\ -\frac{x_{1}^3x_{2} x_{3} }{4}+\frac{x_{1}^3x_{3}^2}{16}-\frac{x_{1}^2x_{2}^3}{8}+\frac{3}{8}x_{1}^2x_{2}^2x_{3} -\frac{3}{16}x_{1}^2x_{2} x_{3}^2+\frac{x_{1} x_{2}^4}{16} \\ -\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{2}^5}{80}+\frac{x_{2}^4x_{3} }{16}-\frac{x_{2}^3x_{3}^2}{16}+\frac{3}{128}x_{2} x_{3}^4 \\ -\frac{7}{480}x_{3}^5+\frac{79}{576}x_{1}^4-\frac{79}{144}x_{1}^3x_{2} +\frac{7}{48}x_{1}^3x_{3} +\frac{79}{96}x_{1}^2x_{2}^2-\frac{7}{16}x_{1}^2x_{2} x_{3}  \\ -\frac{11}{96}x_{1}^2x_{3}^2-\frac{79}{144}x_{1} x_{2}^3+\frac{7}{16}x_{1} x_{2}^2x_{3} +\frac{11}{48}x_{1} x_{2} x_{3}^2+\frac{79}{576}x_{2}^4-\frac{7}{48}x_{2}^3x_{3}  \\ -\frac{11}{96}x_{2}^2x_{3}^2+\frac{19}{96}x_{2} x_{3}^3-\frac{125}{1152}x_{3}^4-\frac{9}{16}x_{1}^2x_{3} +\frac{9}{8}x_{1} x_{2} x_{3} +\frac{x_{1} x_{3}^2}{16} \\ -\frac{9}{16}x_{2}^2x_{3} +\frac{3}{8}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1}^3}{16}+\frac{3}{16}x_{1}^2x_{2} -\frac{3}{16}x_{1} x_{2}^2+\frac{x_{2}^3}{16}+\frac{23}{32}x_{2} x_{3}^2-\frac{31}{96}x_{3}^3-\frac{439}{720}x_{1}^2 \\ +\frac{439}{360}x_{1} x_{2} -\frac{439}{720}x_{2}^2+\frac{16}{15}x_{2} x_{3} -\frac{259}{1440}x_{3}^2+\frac{11}{20}x_{1} +\frac{9}{20}x_{2} +\frac{31}{40}x_{3}  \\ +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{17}{1440}x_{1}^6+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{48}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} -\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{17}{72}x_{1}^3x_{2}^3-\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{17}{96}x_{1}^2x_{2}^4+\frac{5}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{17}{240}x_{1} x_{2}^5-\frac{5}{48}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{17}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{48} \\ -\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{960}-\frac{x_{3}^6}{1440}+\frac{x_{1}^5}{80}-\frac{x_{1}^4x_{2} }{16}+\frac{x_{1}^4x_{3} }{16}+\frac{x_{1}^3x_{2}^2}{8} \\ -\frac{x_{1}^3x_{2} x_{3} }{4}+\frac{x_{1}^3x_{3}^2}{16}-\frac{x_{1}^2x_{2}^3}{8}+\frac{3}{8}x_{1}^2x_{2}^2x_{3} -\frac{3}{16}x_{1}^2x_{2} x_{3}^2+\frac{x_{1} x_{2}^4}{16} \\ -\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{2}^5}{80}+\frac{x_{2}^4x_{3} }{16}-\frac{x_{2}^3x_{3}^2}{16}+\frac{3}{128}x_{2} x_{3}^4 \\ -\frac{7}{480}x_{3}^5+\frac{79}{576}x_{1}^4-\frac{79}{144}x_{1}^3x_{2} +\frac{7}{48}x_{1}^3x_{3} +\frac{79}{96}x_{1}^2x_{2}^2-\frac{7}{16}x_{1}^2x_{2} x_{3}  \\ -\frac{11}{96}x_{1}^2x_{3}^2-\frac{79}{144}x_{1} x_{2}^3+\frac{7}{16}x_{1} x_{2}^2x_{3} +\frac{11}{48}x_{1} x_{2} x_{3}^2+\frac{79}{576}x_{2}^4-\frac{7}{48}x_{2}^3x_{3}  \\ -\frac{11}{96}x_{2}^2x_{3}^2+\frac{19}{96}x_{2} x_{3}^3-\frac{125}{1152}x_{3}^4-\frac{9}{16}x_{1}^2x_{3} +\frac{9}{8}x_{1} x_{2} x_{3} +\frac{x_{1} x_{3}^2}{16} \\ -\frac{9}{16}x_{2}^2x_{3} +\frac{3}{8}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1}^3}{16}+\frac{3}{16}x_{1}^2x_{2} -\frac{3}{16}x_{1} x_{2}^2+\frac{x_{2}^3}{16}+\frac{23}{32}x_{2} x_{3}^2-\frac{31}{96}x_{3}^3-\frac{439}{720}x_{1}^2 \\ +\frac{439}{360}x_{1} x_{2} -\frac{439}{720}x_{2}^2+\frac{16}{15}x_{2} x_{3} -\frac{259}{1440}x_{3}^2+\frac{11}{20}x_{1} +\frac{9}{20}x_{2} +\frac{31}{40}x_{3}  \\ +\frac{63}{64}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{17}{1440}x_{1}^6+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{48}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} -\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{17}{72}x_{1}^3x_{2}^3-\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{17}{96}x_{1}^2x_{2}^4+\frac{5}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{17}{240}x_{1} x_{2}^5-\frac{5}{48}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{17}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{48} \\ -\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{960}-\frac{x_{3}^6}{1440}+\frac{x_{1}^5}{80}-\frac{x_{1}^4x_{2} }{16}+\frac{x_{1}^4x_{3} }{16}+\frac{x_{1}^3x_{2}^2}{8} \\ -\frac{x_{1}^3x_{2} x_{3} }{4}+\frac{x_{1}^3x_{3}^2}{16}-\frac{x_{1}^2x_{2}^3}{8}+\frac{3}{8}x_{1}^2x_{2}^2x_{3} -\frac{3}{16}x_{1}^2x_{2} x_{3}^2+\frac{x_{1} x_{2}^4}{16} \\ -\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{2}^5}{80}+\frac{x_{2}^4x_{3} }{16}-\frac{x_{2}^3x_{3}^2}{16}+\frac{3}{128}x_{2} x_{3}^4 \\ -\frac{7}{480}x_{3}^5+\frac{79}{576}x_{1}^4-\frac{79}{144}x_{1}^3x_{2} +\frac{7}{48}x_{1}^3x_{3} +\frac{79}{96}x_{1}^2x_{2}^2-\frac{7}{16}x_{1}^2x_{2} x_{3}  \\ -\frac{11}{96}x_{1}^2x_{3}^2-\frac{79}{144}x_{1} x_{2}^3+\frac{7}{16}x_{1} x_{2}^2x_{3} +\frac{11}{48}x_{1} x_{2} x_{3}^2+\frac{79}{576}x_{2}^4-\frac{7}{48}x_{2}^3x_{3}  \\ -\frac{11}{96}x_{2}^2x_{3}^2+\frac{19}{96}x_{2} x_{3}^3-\frac{125}{1152}x_{3}^4-\frac{9}{16}x_{1}^2x_{3} +\frac{9}{8}x_{1} x_{2} x_{3} +\frac{x_{1} x_{3}^2}{16} \\ -\frac{9}{16}x_{2}^2x_{3} +\frac{3}{8}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1}^3}{12}+\frac{x_{1}^2x_{2} }{4}-\frac{x_{1} x_{2}^2}{4}+\frac{x_{2}^3}{12}+\frac{45}{64}x_{2} x_{3}^2-\frac{5}{16}x_{3}^3-\frac{743}{1440}x_{1}^2 \\ +\frac{743}{720}x_{1} x_{2} -\frac{743}{1440}x_{2}^2+\frac{889}{960}x_{2} x_{3} -\frac{293}{2880}x_{3}^2+\frac{107}{240}x_{1} +\frac{509}{1920}x_{2} +\frac{397}{480}x_{3}  \\ +\frac{91}{128}\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{17}{1440}x_{1}^6+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{48}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} -\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{17}{72}x_{1}^3x_{2}^3-\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{17}{96}x_{1}^2x_{2}^4+\frac{5}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{17}{240}x_{1} x_{2}^5-\frac{5}{48}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{17}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{48} \\ -\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{960}-\frac{x_{3}^6}{1440}+\frac{x_{1}^5}{80}-\frac{x_{1}^4x_{2} }{16}+\frac{x_{1}^4x_{3} }{16}+\frac{x_{1}^3x_{2}^2}{8} \\ -\frac{x_{1}^3x_{2} x_{3} }{4}+\frac{x_{1}^3x_{3}^2}{16}-\frac{x_{1}^2x_{2}^3}{8}+\frac{3}{8}x_{1}^2x_{2}^2x_{3} -\frac{3}{16}x_{1}^2x_{2} x_{3}^2+\frac{x_{1} x_{2}^4}{16} \\ -\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{2}^5}{80}+\frac{x_{2}^4x_{3} }{16}-\frac{x_{2}^3x_{3}^2}{16}+\frac{3}{128}x_{2} x_{3}^4 \\ -\frac{7}{480}x_{3}^5+\frac{79}{576}x_{1}^4-\frac{79}{144}x_{1}^3x_{2} +\frac{7}{48}x_{1}^3x_{3} +\frac{79}{96}x_{1}^2x_{2}^2-\frac{7}{16}x_{1}^2x_{2} x_{3}  \\ -\frac{11}{96}x_{1}^2x_{3}^2-\frac{79}{144}x_{1} x_{2}^3+\frac{7}{16}x_{1} x_{2}^2x_{3} +\frac{11}{48}x_{1} x_{2} x_{3}^2+\frac{79}{576}x_{2}^4-\frac{7}{48}x_{2}^3x_{3}  \\ -\frac{11}{96}x_{2}^2x_{3}^2+\frac{19}{96}x_{2} x_{3}^3-\frac{125}{1152}x_{3}^4-\frac{9}{16}x_{1}^2x_{3} +\frac{9}{8}x_{1} x_{2} x_{3} +\frac{x_{1} x_{3}^2}{16} \\ -\frac{9}{16}x_{2}^2x_{3} +\frac{3}{8}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1}^3}{12}+\frac{x_{1}^2x_{2} }{4}-\frac{x_{1} x_{2}^2}{4}+\frac{x_{2}^3}{12}+\frac{45}{64}x_{2} x_{3}^2-\frac{5}{16}x_{3}^3-\frac{743}{1440}x_{1}^2 \\ +\frac{743}{720}x_{1} x_{2} -\frac{743}{1440}x_{2}^2+\frac{889}{960}x_{2} x_{3} -\frac{293}{2880}x_{3}^2+\frac{107}{240}x_{1} +\frac{509}{1920}x_{2} +\frac{397}{480}x_{3}  \\ +\frac{93}{128}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 1)\)\\
	\hline\hline 
	\multirow{9}{*}{8}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{96}+\frac{x_{1}^5x_{2} }{16}-\frac{x_{1}^5x_{3} }{48}-\frac{13}{96}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{16}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{8}-\frac{x_{1}^3x_{2}^2x_{3} }{24}-\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^2x_{2}^4}{32}-\frac{x_{1}^2x_{2}^3x_{3} }{24}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1} x_{2}^5}{48}+\frac{x_{1} x_{2}^4x_{3} }{16}-\frac{x_{1} x_{2}^3x_{3}^2}{24}+\frac{x_{2}^6}{45}-\frac{17}{240}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2 \\ -\frac{5}{72}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{32}-\frac{7}{960}x_{2} x_{3}^5+\frac{x_{3}^6}{1440}-\frac{x_{1}^4x_{2} }{48}+\frac{x_{1}^4x_{3} }{12} \\ -\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{12}-\frac{x_{1}^3x_{3}^2}{16}+\frac{x_{1}^2x_{2}^3}{4}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{3}{16}x_{1}^2x_{2} x_{3}^2 \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{5}{12}x_{1} x_{2}^3x_{3} -\frac{3}{16}x_{1} x_{2}^2x_{3}^2+\frac{13}{80}x_{2}^5-\frac{5}{12}x_{2}^4x_{3} +\frac{11}{24}x_{2}^3x_{3}^2 \\ -\frac{13}{48}x_{2}^2x_{3}^3+\frac{11}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{96}+\frac{11}{64}x_{1}^4-\frac{9}{16}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{48}+\frac{85}{96}x_{1}^2x_{2}^2 \\ -\frac{25}{48}x_{1}^2x_{2} x_{3} +\frac{11}{96}x_{1}^2x_{3}^2-\frac{37}{48}x_{1} x_{2}^3+\frac{47}{48}x_{1} x_{2}^2x_{3} -\frac{11}{48}x_{1} x_{2} x_{3}^2 \\ +\frac{73}{288}x_{2}^4-\frac{83}{144}x_{2}^3x_{3} +\frac{17}{32}x_{2}^2x_{3}^2-\frac{73}{288}x_{2} x_{3}^3+\frac{53}{1152}x_{3}^4-\frac{x_{1}^2x_{3} }{3} \\ +\frac{11}{12}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{16}+\frac{x_{1} x_{3} }{4}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1}^3}{12}+\frac{x_{1}^2x_{2} }{48}+\frac{x_{1} x_{2}^2}{12}-\frac{19}{48}x_{2}^3+\frac{x_{2}^2x_{3} }{2}-\frac{17}{96}x_{2} x_{3}^2-\frac{x_{3}^3}{96} \\ -\frac{31}{48}x_{1}^2+\frac{17}{12}x_{1} x_{2} -\frac{67}{90}x_{2}^2+\frac{47}{36}x_{2} x_{3} -\frac{461}{1440}x_{3}^2+\frac{7}{12}x_{1} +\frac{11}{15}x_{2}  \\ +\frac{11}{24}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{96}+\frac{x_{1}^5x_{2} }{16}-\frac{x_{1}^5x_{3} }{48}-\frac{13}{96}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{16}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{8}-\frac{x_{1}^3x_{2}^2x_{3} }{24}-\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^2x_{2}^4}{32}-\frac{x_{1}^2x_{2}^3x_{3} }{24}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1} x_{2}^5}{48}+\frac{x_{1} x_{2}^4x_{3} }{16}-\frac{x_{1} x_{2}^3x_{3}^2}{24}+\frac{x_{2}^6}{45}-\frac{17}{240}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2 \\ -\frac{5}{72}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{32}-\frac{7}{960}x_{2} x_{3}^5+\frac{x_{3}^6}{1440}-\frac{x_{1}^4x_{2} }{48}+\frac{x_{1}^4x_{3} }{12} \\ -\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{12}-\frac{x_{1}^3x_{3}^2}{16}+\frac{x_{1}^2x_{2}^3}{4}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{3}{16}x_{1}^2x_{2} x_{3}^2 \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{5}{12}x_{1} x_{2}^3x_{3} -\frac{3}{16}x_{1} x_{2}^2x_{3}^2+\frac{13}{80}x_{2}^5-\frac{5}{12}x_{2}^4x_{3} +\frac{11}{24}x_{2}^3x_{3}^2 \\ -\frac{13}{48}x_{2}^2x_{3}^3+\frac{11}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{96}+\frac{11}{64}x_{1}^4-\frac{9}{16}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{48}+\frac{85}{96}x_{1}^2x_{2}^2 \\ -\frac{25}{48}x_{1}^2x_{2} x_{3} +\frac{11}{96}x_{1}^2x_{3}^2-\frac{37}{48}x_{1} x_{2}^3+\frac{47}{48}x_{1} x_{2}^2x_{3} -\frac{11}{48}x_{1} x_{2} x_{3}^2 \\ +\frac{73}{288}x_{2}^4-\frac{83}{144}x_{2}^3x_{3} +\frac{17}{32}x_{2}^2x_{3}^2-\frac{73}{288}x_{2} x_{3}^3+\frac{53}{1152}x_{3}^4-\frac{x_{1}^2x_{3} }{3} \\ +\frac{11}{12}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{16}+\frac{x_{1} x_{3} }{4}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1}^3}{12}+\frac{x_{1}^2x_{2} }{48}+\frac{x_{1} x_{2}^2}{12}-\frac{19}{48}x_{2}^3+\frac{x_{2}^2x_{3} }{2}-\frac{17}{96}x_{2} x_{3}^2-\frac{x_{3}^3}{96} \\ -\frac{31}{48}x_{1}^2+\frac{17}{12}x_{1} x_{2} -\frac{67}{90}x_{2}^2+\frac{47}{36}x_{2} x_{3} -\frac{461}{1440}x_{3}^2+\frac{7}{12}x_{1} +\frac{11}{15}x_{2}  \\ +\frac{11}{24}x_{3} +\frac{63}{64}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(1, 0, 0)\\
		(1, 1, 0)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{96}+\frac{x_{1}^5x_{2} }{16}-\frac{x_{1}^5x_{3} }{48}-\frac{13}{96}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{16}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{8}-\frac{x_{1}^3x_{2}^2x_{3} }{24}-\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^2x_{2}^4}{32}-\frac{x_{1}^2x_{2}^3x_{3} }{24}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1} x_{2}^5}{48}+\frac{x_{1} x_{2}^4x_{3} }{16}-\frac{x_{1} x_{2}^3x_{3}^2}{24}+\frac{x_{2}^6}{45}-\frac{17}{240}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2 \\ -\frac{5}{72}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{32}-\frac{7}{960}x_{2} x_{3}^5+\frac{x_{3}^6}{1440}-\frac{x_{1}^4x_{2} }{48}+\frac{x_{1}^4x_{3} }{12} \\ -\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{12}-\frac{x_{1}^3x_{3}^2}{16}+\frac{x_{1}^2x_{2}^3}{4}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{3}{16}x_{1}^2x_{2} x_{3}^2 \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{5}{12}x_{1} x_{2}^3x_{3} -\frac{3}{16}x_{1} x_{2}^2x_{3}^2+\frac{13}{80}x_{2}^5-\frac{5}{12}x_{2}^4x_{3} +\frac{11}{24}x_{2}^3x_{3}^2 \\ -\frac{13}{48}x_{2}^2x_{3}^3+\frac{11}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{96}+\frac{11}{64}x_{1}^4-\frac{9}{16}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{48}+\frac{85}{96}x_{1}^2x_{2}^2 \\ -\frac{25}{48}x_{1}^2x_{2} x_{3} +\frac{11}{96}x_{1}^2x_{3}^2-\frac{37}{48}x_{1} x_{2}^3+\frac{47}{48}x_{1} x_{2}^2x_{3} -\frac{11}{48}x_{1} x_{2} x_{3}^2 \\ +\frac{73}{288}x_{2}^4-\frac{83}{144}x_{2}^3x_{3} +\frac{17}{32}x_{2}^2x_{3}^2-\frac{73}{288}x_{2} x_{3}^3+\frac{53}{1152}x_{3}^4-\frac{x_{1}^2x_{3} }{3} \\ +\frac{11}{12}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{16}+\frac{x_{1} x_{3} }{4}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1}^3}{12}+\frac{x_{1}^2x_{2} }{48}+\frac{x_{1} x_{2}^2}{12}-\frac{19}{48}x_{2}^3+\frac{x_{2}^2x_{3} }{2}-\frac{17}{96}x_{2} x_{3}^2-\frac{x_{3}^3}{96} \\ -\frac{31}{48}x_{1}^2+\frac{17}{12}x_{1} x_{2} -\frac{67}{90}x_{2}^2+\frac{47}{36}x_{2} x_{3} -\frac{461}{1440}x_{3}^2+\frac{7}{12}x_{1} +\frac{11}{15}x_{2}  \\ +\frac{11}{24}x_{3} +\frac{31}{32}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{96}+\frac{x_{1}^5x_{2} }{16}-\frac{x_{1}^5x_{3} }{48}-\frac{13}{96}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{16}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{8}-\frac{x_{1}^3x_{2}^2x_{3} }{24}-\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^2x_{2}^4}{32}-\frac{x_{1}^2x_{2}^3x_{3} }{24}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1} x_{2}^5}{48}+\frac{x_{1} x_{2}^4x_{3} }{16}-\frac{x_{1} x_{2}^3x_{3}^2}{24}+\frac{x_{2}^6}{45}-\frac{17}{240}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2 \\ -\frac{5}{72}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{32}-\frac{7}{960}x_{2} x_{3}^5+\frac{x_{3}^6}{1440}-\frac{x_{1}^4x_{2} }{48}+\frac{x_{1}^4x_{3} }{12} \\ -\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{12}-\frac{x_{1}^3x_{3}^2}{16}+\frac{x_{1}^2x_{2}^3}{4}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{3}{16}x_{1}^2x_{2} x_{3}^2 \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{5}{12}x_{1} x_{2}^3x_{3} -\frac{3}{16}x_{1} x_{2}^2x_{3}^2+\frac{13}{80}x_{2}^5-\frac{5}{12}x_{2}^4x_{3} +\frac{11}{24}x_{2}^3x_{3}^2 \\ -\frac{13}{48}x_{2}^2x_{3}^3+\frac{11}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{96}+\frac{11}{64}x_{1}^4-\frac{9}{16}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{48}+\frac{85}{96}x_{1}^2x_{2}^2 \\ -\frac{25}{48}x_{1}^2x_{2} x_{3} +\frac{11}{96}x_{1}^2x_{3}^2-\frac{37}{48}x_{1} x_{2}^3+\frac{47}{48}x_{1} x_{2}^2x_{3} -\frac{11}{48}x_{1} x_{2} x_{3}^2 \\ +\frac{73}{288}x_{2}^4-\frac{83}{144}x_{2}^3x_{3} +\frac{17}{32}x_{2}^2x_{3}^2-\frac{73}{288}x_{2} x_{3}^3+\frac{53}{1152}x_{3}^4-\frac{x_{1}^2x_{3} }{3} \\ +\frac{11}{12}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{16}+\frac{x_{1} x_{3} }{4}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{5}{48}x_{1}^3+\frac{x_{1}^2x_{2} }{12}+\frac{x_{1} x_{2}^2}{48}-\frac{17}{48}x_{2}^3+\frac{7}{16}x_{2}^2x_{3} -\frac{25}{192}x_{2} x_{3}^2-\frac{x_{3}^3}{48} \\ -\frac{53}{96}x_{1}^2+\frac{59}{48}x_{1} x_{2} -\frac{491}{720}x_{2}^2+\frac{707}{576}x_{2} x_{3} -\frac{787}{2880}x_{3}^2+\frac{23}{48}x_{1} +\frac{1013}{1920}x_{2}  \\ +\frac{17}{32}x_{3} +\frac{93}{128}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 0, 1)\\
		(0, 1, 1)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{96}+\frac{x_{1}^5x_{2} }{16}-\frac{x_{1}^5x_{3} }{48}-\frac{13}{96}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{16}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{8}-\frac{x_{1}^3x_{2}^2x_{3} }{24}-\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^2x_{2}^4}{32}-\frac{x_{1}^2x_{2}^3x_{3} }{24}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1} x_{2}^5}{48}+\frac{x_{1} x_{2}^4x_{3} }{16}-\frac{x_{1} x_{2}^3x_{3}^2}{24}+\frac{x_{2}^6}{45}-\frac{17}{240}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2 \\ -\frac{5}{72}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{32}-\frac{7}{960}x_{2} x_{3}^5+\frac{x_{3}^6}{1440}-\frac{x_{1}^4x_{2} }{48}+\frac{x_{1}^4x_{3} }{12} \\ -\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{12}-\frac{x_{1}^3x_{3}^2}{16}+\frac{x_{1}^2x_{2}^3}{4}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{3}{16}x_{1}^2x_{2} x_{3}^2 \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{5}{12}x_{1} x_{2}^3x_{3} -\frac{3}{16}x_{1} x_{2}^2x_{3}^2+\frac{13}{80}x_{2}^5-\frac{5}{12}x_{2}^4x_{3} +\frac{11}{24}x_{2}^3x_{3}^2 \\ -\frac{13}{48}x_{2}^2x_{3}^3+\frac{11}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{96}+\frac{11}{64}x_{1}^4-\frac{9}{16}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{48}+\frac{85}{96}x_{1}^2x_{2}^2 \\ -\frac{25}{48}x_{1}^2x_{2} x_{3} +\frac{11}{96}x_{1}^2x_{3}^2-\frac{37}{48}x_{1} x_{2}^3+\frac{47}{48}x_{1} x_{2}^2x_{3} -\frac{11}{48}x_{1} x_{2} x_{3}^2 \\ +\frac{73}{288}x_{2}^4-\frac{83}{144}x_{2}^3x_{3} +\frac{17}{32}x_{2}^2x_{3}^2-\frac{73}{288}x_{2} x_{3}^3+\frac{53}{1152}x_{3}^4-\frac{x_{1}^2x_{3} }{3} \\ +\frac{11}{12}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{16}+\frac{x_{1} x_{3} }{4}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{5}{48}x_{1}^3+\frac{x_{1}^2x_{2} }{12}+\frac{x_{1} x_{2}^2}{48}-\frac{17}{48}x_{2}^3+\frac{7}{16}x_{2}^2x_{3} -\frac{25}{192}x_{2} x_{3}^2-\frac{x_{3}^3}{48} \\ -\frac{53}{96}x_{1}^2+\frac{59}{48}x_{1} x_{2} -\frac{491}{720}x_{2}^2+\frac{707}{576}x_{2} x_{3} -\frac{787}{2880}x_{3}^2+\frac{23}{48}x_{1} +\frac{1013}{1920}x_{2}  \\ +\frac{17}{32}x_{3} +\frac{95}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{96}+\frac{x_{1}^5x_{2} }{16}-\frac{x_{1}^5x_{3} }{48}-\frac{13}{96}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{16}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{8}-\frac{x_{1}^3x_{2}^2x_{3} }{24}-\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^2x_{2}^4}{32}-\frac{x_{1}^2x_{2}^3x_{3} }{24}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1} x_{2}^5}{48}+\frac{x_{1} x_{2}^4x_{3} }{16}-\frac{x_{1} x_{2}^3x_{3}^2}{24}+\frac{x_{2}^6}{45}-\frac{17}{240}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2 \\ -\frac{5}{72}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{32}-\frac{7}{960}x_{2} x_{3}^5+\frac{x_{3}^6}{1440}-\frac{x_{1}^4x_{2} }{48}+\frac{x_{1}^4x_{3} }{12} \\ -\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{12}-\frac{x_{1}^3x_{3}^2}{16}+\frac{x_{1}^2x_{2}^3}{4}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{3}{16}x_{1}^2x_{2} x_{3}^2 \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{5}{12}x_{1} x_{2}^3x_{3} -\frac{3}{16}x_{1} x_{2}^2x_{3}^2+\frac{13}{80}x_{2}^5-\frac{5}{12}x_{2}^4x_{3} +\frac{11}{24}x_{2}^3x_{3}^2 \\ -\frac{13}{48}x_{2}^2x_{3}^3+\frac{11}{128}x_{2} x_{3}^4-\frac{x_{3}^5}{96}+\frac{11}{64}x_{1}^4-\frac{9}{16}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{48}+\frac{85}{96}x_{1}^2x_{2}^2 \\ -\frac{25}{48}x_{1}^2x_{2} x_{3} +\frac{11}{96}x_{1}^2x_{3}^2-\frac{37}{48}x_{1} x_{2}^3+\frac{47}{48}x_{1} x_{2}^2x_{3} -\frac{11}{48}x_{1} x_{2} x_{3}^2 \\ +\frac{73}{288}x_{2}^4-\frac{83}{144}x_{2}^3x_{3} +\frac{17}{32}x_{2}^2x_{3}^2-\frac{73}{288}x_{2} x_{3}^3+\frac{53}{1152}x_{3}^4-\frac{x_{1}^2x_{3} }{3} \\ +\frac{11}{12}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{16}+\frac{x_{1} x_{3} }{4}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{5}{48}x_{1}^3+\frac{x_{1}^2x_{2} }{12}+\frac{x_{1} x_{2}^2}{48}-\frac{17}{48}x_{2}^3+\frac{7}{16}x_{2}^2x_{3} -\frac{25}{192}x_{2} x_{3}^2-\frac{x_{3}^3}{48} \\ -\frac{53}{96}x_{1}^2+\frac{59}{48}x_{1} x_{2} -\frac{491}{720}x_{2}^2+\frac{707}{576}x_{2} x_{3} -\frac{787}{2880}x_{3}^2+\frac{23}{48}x_{1} +\frac{1013}{1920}x_{2}  \\ +\frac{17}{32}x_{3} +\frac{91}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 1, 1)\)\\
	\cline{2-3}\hline 
	\multirow{9}{*}{9}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{31}{1440}x_{1}^6+\frac{23}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{13}{96}x_{1}^4x_{2}^2-\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{8}-\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{32}-\frac{x_{1}^2x_{2}^3x_{3} }{24} \\ +\frac{x_{1}^2x_{2}^2x_{3}^2}{16}-\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{x_{1}^2x_{3}^4}{96}-\frac{x_{1} x_{2}^5}{48}+\frac{x_{1} x_{2}^4x_{3} }{16}-\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{96}-\frac{x_{1} x_{3}^5}{320}+\frac{x_{2}^6}{45}-\frac{17}{240}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2-\frac{5}{72}x_{2}^3x_{3}^3 \\ +\frac{x_{2}^2x_{3}^4}{32}-\frac{x_{2} x_{3}^5}{120}+\frac{x_{3}^6}{960}+\frac{x_{1}^5}{24}+\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{24}-\frac{x_{1}^3x_{2}^2}{24} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{4}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{12} \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{5}{12}x_{1} x_{2}^3x_{3} -\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{2} x_{3}^3}{48}+\frac{3}{128}x_{1} x_{3}^4+\frac{13}{80}x_{2}^5 \\ -\frac{5}{12}x_{2}^4x_{3} +\frac{11}{24}x_{2}^3x_{3}^2-\frac{13}{48}x_{2}^2x_{3}^3+\frac{17}{192}x_{2} x_{3}^4-\frac{5}{384}x_{3}^5+\frac{155}{576}x_{1}^4 \\ -\frac{31}{48}x_{1}^3x_{2} -\frac{19}{144}x_{1}^3x_{3} +\frac{85}{96}x_{1}^2x_{2}^2-\frac{19}{48}x_{1}^2x_{2} x_{3} +\frac{19}{96}x_{1}^2x_{3}^2-\frac{37}{48}x_{1} x_{2}^3 \\ +\frac{47}{48}x_{1} x_{2}^2x_{3} -\frac{7}{24}x_{1} x_{2} x_{3}^2-\frac{5}{288}x_{1} x_{3}^3+\frac{73}{288}x_{2}^4-\frac{83}{144}x_{2}^3x_{3} +\frac{17}{32}x_{2}^2x_{3}^2 \\ -\frac{35}{144}x_{2} x_{3}^3+\frac{3}{64}x_{3}^4-\frac{5}{24}x_{1}^3-\frac{x_{1}^2x_{2} }{48}-\frac{x_{1}^2x_{3} }{8}-\frac{527}{720}x_{1}^2\end{array}\\
		\color{red}
		+\begin{array}{l}\frac{x_{1} x_{2}^2}{12}+\frac{23}{24}x_{1} x_{2} x_{3} -\frac{17}{96}x_{1} x_{3}^2-\frac{19}{48}x_{2}^3+\frac{x_{2}^2x_{3} }{2}-\frac{3}{16}x_{2} x_{3}^2 \\ +\frac{x_{3}^3}{96}+\frac{22}{15}x_{1} x_{2} +\frac{14}{45}x_{1} x_{3} -\frac{67}{90}x_{2}^2+\frac{461}{360}x_{2} x_{3} -\frac{79}{240}x_{3}^2+\frac{2}{3}x_{1}  \\ +\frac{11}{15}x_{2} +\frac{5}{12}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{31}{1440}x_{1}^6+\frac{23}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{13}{96}x_{1}^4x_{2}^2-\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{8}-\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{32}-\frac{x_{1}^2x_{2}^3x_{3} }{24} \\ +\frac{x_{1}^2x_{2}^2x_{3}^2}{16}-\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{x_{1}^2x_{3}^4}{96}-\frac{x_{1} x_{2}^5}{48}+\frac{x_{1} x_{2}^4x_{3} }{16}-\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{96}-\frac{x_{1} x_{3}^5}{320}+\frac{x_{2}^6}{45}-\frac{17}{240}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2-\frac{5}{72}x_{2}^3x_{3}^3 \\ +\frac{x_{2}^2x_{3}^4}{32}-\frac{x_{2} x_{3}^5}{120}+\frac{x_{3}^6}{960}+\frac{x_{1}^5}{24}+\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{24}-\frac{x_{1}^3x_{2}^2}{24} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{4}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{12} \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{5}{12}x_{1} x_{2}^3x_{3} -\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{2} x_{3}^3}{48}+\frac{3}{128}x_{1} x_{3}^4+\frac{13}{80}x_{2}^5 \\ -\frac{5}{12}x_{2}^4x_{3} +\frac{11}{24}x_{2}^3x_{3}^2-\frac{13}{48}x_{2}^2x_{3}^3+\frac{17}{192}x_{2} x_{3}^4-\frac{5}{384}x_{3}^5+\frac{155}{576}x_{1}^4 \\ -\frac{31}{48}x_{1}^3x_{2} -\frac{19}{144}x_{1}^3x_{3} +\frac{85}{96}x_{1}^2x_{2}^2-\frac{19}{48}x_{1}^2x_{2} x_{3} +\frac{19}{96}x_{1}^2x_{3}^2-\frac{37}{48}x_{1} x_{2}^3 \\ +\frac{47}{48}x_{1} x_{2}^2x_{3} -\frac{7}{24}x_{1} x_{2} x_{3}^2-\frac{5}{288}x_{1} x_{3}^3+\frac{73}{288}x_{2}^4-\frac{83}{144}x_{2}^3x_{3} +\frac{17}{32}x_{2}^2x_{3}^2 \\ -\frac{35}{144}x_{2} x_{3}^3+\frac{3}{64}x_{3}^4-\frac{5}{24}x_{1}^3-\frac{x_{1}^2x_{2} }{48}-\frac{x_{1}^2x_{3} }{8}-\frac{527}{720}x_{1}^2\end{array}\\
		\color{red}
		+\begin{array}{l}\frac{x_{1} x_{2}^2}{12}+\frac{23}{24}x_{1} x_{2} x_{3} -\frac{17}{96}x_{1} x_{3}^2-\frac{19}{48}x_{2}^3+\frac{x_{2}^2x_{3} }{2}-\frac{3}{16}x_{2} x_{3}^2 \\ +\frac{x_{3}^3}{96}+\frac{22}{15}x_{1} x_{2} +\frac{14}{45}x_{1} x_{3} -\frac{67}{90}x_{2}^2+\frac{461}{360}x_{2} x_{3} -\frac{79}{240}x_{3}^2+\frac{2}{3}x_{1}  \\ +\frac{11}{15}x_{2} +\frac{5}{12}x_{3} +\frac{63}{64}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(1, 0, 0)\\
		(1, 1, 0)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{31}{1440}x_{1}^6+\frac{23}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{13}{96}x_{1}^4x_{2}^2-\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{8}-\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{32}-\frac{x_{1}^2x_{2}^3x_{3} }{24} \\ +\frac{x_{1}^2x_{2}^2x_{3}^2}{16}-\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{x_{1}^2x_{3}^4}{96}-\frac{x_{1} x_{2}^5}{48}+\frac{x_{1} x_{2}^4x_{3} }{16}-\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{96}-\frac{x_{1} x_{3}^5}{320}+\frac{x_{2}^6}{45}-\frac{17}{240}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2-\frac{5}{72}x_{2}^3x_{3}^3 \\ +\frac{x_{2}^2x_{3}^4}{32}-\frac{x_{2} x_{3}^5}{120}+\frac{x_{3}^6}{960}+\frac{x_{1}^5}{24}+\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{24}-\frac{x_{1}^3x_{2}^2}{24} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{4}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{12} \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{5}{12}x_{1} x_{2}^3x_{3} -\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{2} x_{3}^3}{48}+\frac{3}{128}x_{1} x_{3}^4+\frac{13}{80}x_{2}^5 \\ -\frac{5}{12}x_{2}^4x_{3} +\frac{11}{24}x_{2}^3x_{3}^2-\frac{13}{48}x_{2}^2x_{3}^3+\frac{17}{192}x_{2} x_{3}^4-\frac{5}{384}x_{3}^5+\frac{155}{576}x_{1}^4 \\ -\frac{31}{48}x_{1}^3x_{2} -\frac{19}{144}x_{1}^3x_{3} +\frac{85}{96}x_{1}^2x_{2}^2-\frac{19}{48}x_{1}^2x_{2} x_{3} +\frac{19}{96}x_{1}^2x_{3}^2-\frac{37}{48}x_{1} x_{2}^3 \\ +\frac{47}{48}x_{1} x_{2}^2x_{3} -\frac{7}{24}x_{1} x_{2} x_{3}^2-\frac{5}{288}x_{1} x_{3}^3+\frac{73}{288}x_{2}^4-\frac{83}{144}x_{2}^3x_{3} +\frac{17}{32}x_{2}^2x_{3}^2 \\ -\frac{35}{144}x_{2} x_{3}^3+\frac{3}{64}x_{3}^4-\frac{5}{24}x_{1}^3-\frac{x_{1}^2x_{2} }{48}-\frac{x_{1}^2x_{3} }{8}-\frac{527}{720}x_{1}^2\end{array}\\
		\color{red}
		+\begin{array}{l}\frac{x_{1} x_{2}^2}{12}+\frac{23}{24}x_{1} x_{2} x_{3} -\frac{17}{96}x_{1} x_{3}^2-\frac{19}{48}x_{2}^3+\frac{x_{2}^2x_{3} }{2}-\frac{3}{16}x_{2} x_{3}^2 \\ +\frac{x_{3}^3}{96}+\frac{22}{15}x_{1} x_{2} +\frac{14}{45}x_{1} x_{3} -\frac{67}{90}x_{2}^2+\frac{461}{360}x_{2} x_{3} -\frac{79}{240}x_{3}^2+\frac{2}{3}x_{1}  \\ +\frac{11}{15}x_{2} +\frac{5}{12}x_{3} +\frac{31}{32}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{31}{1440}x_{1}^6+\frac{23}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{13}{96}x_{1}^4x_{2}^2-\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{8}-\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{32}-\frac{x_{1}^2x_{2}^3x_{3} }{24} \\ +\frac{x_{1}^2x_{2}^2x_{3}^2}{16}-\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{x_{1}^2x_{3}^4}{96}-\frac{x_{1} x_{2}^5}{48}+\frac{x_{1} x_{2}^4x_{3} }{16}-\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{96}-\frac{x_{1} x_{3}^5}{320}+\frac{x_{2}^6}{45}-\frac{17}{240}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2-\frac{5}{72}x_{2}^3x_{3}^3 \\ +\frac{x_{2}^2x_{3}^4}{32}-\frac{x_{2} x_{3}^5}{120}+\frac{x_{3}^6}{960}+\frac{x_{1}^5}{24}+\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{24}-\frac{x_{1}^3x_{2}^2}{24} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{4}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{12} \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{5}{12}x_{1} x_{2}^3x_{3} -\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{2} x_{3}^3}{48}+\frac{3}{128}x_{1} x_{3}^4+\frac{13}{80}x_{2}^5 \\ -\frac{5}{12}x_{2}^4x_{3} +\frac{11}{24}x_{2}^3x_{3}^2-\frac{13}{48}x_{2}^2x_{3}^3+\frac{17}{192}x_{2} x_{3}^4-\frac{5}{384}x_{3}^5+\frac{155}{576}x_{1}^4 \\ -\frac{31}{48}x_{1}^3x_{2} -\frac{19}{144}x_{1}^3x_{3} +\frac{85}{96}x_{1}^2x_{2}^2-\frac{19}{48}x_{1}^2x_{2} x_{3} +\frac{19}{96}x_{1}^2x_{3}^2-\frac{37}{48}x_{1} x_{2}^3 \\ +\frac{47}{48}x_{1} x_{2}^2x_{3} -\frac{7}{24}x_{1} x_{2} x_{3}^2-\frac{5}{288}x_{1} x_{3}^3+\frac{73}{288}x_{2}^4-\frac{83}{144}x_{2}^3x_{3} +\frac{17}{32}x_{2}^2x_{3}^2 \\ -\frac{35}{144}x_{2} x_{3}^3+\frac{3}{64}x_{3}^4-\frac{5}{24}x_{1}^3-\frac{x_{1}^2x_{2} }{48}-\frac{x_{1}^2x_{3} }{8}-\frac{527}{720}x_{1}^2\end{array}\\
		\color{red}
		+\begin{array}{l}\frac{x_{1} x_{2}^2}{48}+\frac{49}{48}x_{1} x_{2} x_{3} -\frac{37}{192}x_{1} x_{3}^2-\frac{17}{48}x_{2}^3+\frac{7}{16}x_{2}^2x_{3} -\frac{5}{32}x_{2} x_{3}^2 \\ +\frac{x_{3}^3}{192}+\frac{599}{480}x_{1} x_{2} +\frac{1211}{2880}x_{1} x_{3} -\frac{491}{720}x_{2}^2+\frac{877}{720}x_{2} x_{3} -\frac{301}{960}x_{3}^2 \\ +\frac{193}{384}x_{1} +\frac{529}{960}x_{2} +\frac{65}{128}x_{3} +\frac{49}{64}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 0, 1)\\
		(0, 1, 1)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{31}{1440}x_{1}^6+\frac{23}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{13}{96}x_{1}^4x_{2}^2-\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{8}-\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{32}-\frac{x_{1}^2x_{2}^3x_{3} }{24} \\ +\frac{x_{1}^2x_{2}^2x_{3}^2}{16}-\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{x_{1}^2x_{3}^4}{96}-\frac{x_{1} x_{2}^5}{48}+\frac{x_{1} x_{2}^4x_{3} }{16}-\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{96}-\frac{x_{1} x_{3}^5}{320}+\frac{x_{2}^6}{45}-\frac{17}{240}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2-\frac{5}{72}x_{2}^3x_{3}^3 \\ +\frac{x_{2}^2x_{3}^4}{32}-\frac{x_{2} x_{3}^5}{120}+\frac{x_{3}^6}{960}+\frac{x_{1}^5}{24}+\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{24}-\frac{x_{1}^3x_{2}^2}{24} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{4}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{12} \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{5}{12}x_{1} x_{2}^3x_{3} -\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{2} x_{3}^3}{48}+\frac{3}{128}x_{1} x_{3}^4+\frac{13}{80}x_{2}^5 \\ -\frac{5}{12}x_{2}^4x_{3} +\frac{11}{24}x_{2}^3x_{3}^2-\frac{13}{48}x_{2}^2x_{3}^3+\frac{17}{192}x_{2} x_{3}^4-\frac{5}{384}x_{3}^5+\frac{155}{576}x_{1}^4 \\ -\frac{31}{48}x_{1}^3x_{2} -\frac{19}{144}x_{1}^3x_{3} +\frac{85}{96}x_{1}^2x_{2}^2-\frac{19}{48}x_{1}^2x_{2} x_{3} +\frac{19}{96}x_{1}^2x_{3}^2-\frac{37}{48}x_{1} x_{2}^3 \\ +\frac{47}{48}x_{1} x_{2}^2x_{3} -\frac{7}{24}x_{1} x_{2} x_{3}^2-\frac{5}{288}x_{1} x_{3}^3+\frac{73}{288}x_{2}^4-\frac{83}{144}x_{2}^3x_{3} +\frac{17}{32}x_{2}^2x_{3}^2 \\ -\frac{35}{144}x_{2} x_{3}^3+\frac{3}{64}x_{3}^4-\frac{5}{24}x_{1}^3-\frac{x_{1}^2x_{2} }{48}-\frac{x_{1}^2x_{3} }{8}-\frac{527}{720}x_{1}^2\end{array}\\
		\color{red}
		+\begin{array}{l}\frac{x_{1} x_{2}^2}{48}+\frac{49}{48}x_{1} x_{2} x_{3} -\frac{37}{192}x_{1} x_{3}^2-\frac{17}{48}x_{2}^3+\frac{7}{16}x_{2}^2x_{3} -\frac{5}{32}x_{2} x_{3}^2 \\ +\frac{x_{3}^3}{192}+\frac{599}{480}x_{1} x_{2} +\frac{1211}{2880}x_{1} x_{3} -\frac{491}{720}x_{2}^2+\frac{877}{720}x_{2} x_{3} -\frac{301}{960}x_{3}^2 \\ +\frac{193}{384}x_{1} +\frac{529}{960}x_{2} +\frac{65}{128}x_{3} +\frac{25}{32}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{31}{1440}x_{1}^6+\frac{23}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{13}{96}x_{1}^4x_{2}^2-\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{8}-\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{32}-\frac{x_{1}^2x_{2}^3x_{3} }{24} \\ +\frac{x_{1}^2x_{2}^2x_{3}^2}{16}-\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{x_{1}^2x_{3}^4}{96}-\frac{x_{1} x_{2}^5}{48}+\frac{x_{1} x_{2}^4x_{3} }{16}-\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{96}-\frac{x_{1} x_{3}^5}{320}+\frac{x_{2}^6}{45}-\frac{17}{240}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2-\frac{5}{72}x_{2}^3x_{3}^3 \\ +\frac{x_{2}^2x_{3}^4}{32}-\frac{x_{2} x_{3}^5}{120}+\frac{x_{3}^6}{960}+\frac{x_{1}^5}{24}+\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{24}-\frac{x_{1}^3x_{2}^2}{24} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{4}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{12} \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{5}{12}x_{1} x_{2}^3x_{3} -\frac{3}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{2} x_{3}^3}{48}+\frac{3}{128}x_{1} x_{3}^4+\frac{13}{80}x_{2}^5 \\ -\frac{5}{12}x_{2}^4x_{3} +\frac{11}{24}x_{2}^3x_{3}^2-\frac{13}{48}x_{2}^2x_{3}^3+\frac{17}{192}x_{2} x_{3}^4-\frac{5}{384}x_{3}^5+\frac{155}{576}x_{1}^4 \\ -\frac{31}{48}x_{1}^3x_{2} -\frac{19}{144}x_{1}^3x_{3} +\frac{85}{96}x_{1}^2x_{2}^2-\frac{19}{48}x_{1}^2x_{2} x_{3} +\frac{19}{96}x_{1}^2x_{3}^2-\frac{37}{48}x_{1} x_{2}^3 \\ +\frac{47}{48}x_{1} x_{2}^2x_{3} -\frac{7}{24}x_{1} x_{2} x_{3}^2-\frac{5}{288}x_{1} x_{3}^3+\frac{73}{288}x_{2}^4-\frac{83}{144}x_{2}^3x_{3} +\frac{17}{32}x_{2}^2x_{3}^2 \\ -\frac{35}{144}x_{2} x_{3}^3+\frac{3}{64}x_{3}^4-\frac{5}{24}x_{1}^3-\frac{x_{1}^2x_{2} }{48}-\frac{x_{1}^2x_{3} }{8}-\frac{527}{720}x_{1}^2\end{array}\\
		\color{red}
		+\begin{array}{l}\frac{x_{1} x_{2}^2}{48}+\frac{49}{48}x_{1} x_{2} x_{3} -\frac{37}{192}x_{1} x_{3}^2-\frac{17}{48}x_{2}^3+\frac{7}{16}x_{2}^2x_{3} -\frac{5}{32}x_{2} x_{3}^2 \\ +\frac{x_{3}^3}{192}+\frac{599}{480}x_{1} x_{2} +\frac{1211}{2880}x_{1} x_{3} -\frac{491}{720}x_{2}^2+\frac{877}{720}x_{2} x_{3} -\frac{301}{960}x_{3}^2 \\ +\frac{193}{384}x_{1} +\frac{529}{960}x_{2} +\frac{65}{128}x_{3} +\frac{3}{4}\end{array}\color{black}
	\end{array}
	\)&\((1, 1, 1)\)\\
	\cline{2-3}\hline 
	\multirow{9}{*}{10}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{90}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}+\frac{x_{1}^2x_{2}^4}{96}-\frac{x_{1}^2x_{2}^3x_{3} }{24}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{240}+\frac{x_{2}^6}{1440}-\frac{x_{2}^5x_{3} }{240}+\frac{x_{2}^4x_{3}^2}{96}-\frac{x_{2}^3x_{3}^3}{72} \\ +\frac{x_{2}^2x_{3}^4}{96}-\frac{x_{2} x_{3}^5}{240}+\frac{x_{3}^6}{1440}+\frac{17}{240}x_{1}^5+\frac{x_{1}^4x_{2} }{16}-\frac{11}{48}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{8} \\ +\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}+\frac{x_{1}^2x_{2}^3}{12}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{6}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{6}+\frac{x_{1} x_{3}^4}{24}+\frac{x_{2}^5}{120} \\ -\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{12}+\frac{x_{2} x_{3}^4}{24}-\frac{x_{3}^5}{120}+\frac{5}{288}x_{1}^4+\frac{49}{144}x_{1}^3x_{2}  \\ -\frac{47}{72}x_{1}^3x_{3} -\frac{17}{32}x_{1}^2x_{2}^2+\frac{17}{16}x_{1}^2x_{2} x_{3} -\frac{x_{1}^2x_{3}^2}{6}+\frac{19}{144}x_{1} x_{2}^3-\frac{19}{48}x_{1} x_{2}^2x_{3}  \\ +\frac{19}{48}x_{1} x_{2} x_{3}^2-\frac{19}{144}x_{1} x_{3}^3+\frac{19}{576}x_{2}^4-\frac{19}{144}x_{2}^3x_{3} +\frac{19}{96}x_{2}^2x_{3}^2-\frac{19}{144}x_{2} x_{3}^3 \\ +\frac{19}{576}x_{3}^4+\frac{41}{48}x_{1}^2x_{2} -\frac{7}{16}x_{1}^2x_{3} -\frac{11}{12}x_{1} x_{2}^2+\frac{11}{6}x_{1} x_{2} x_{3} -\frac{19}{48}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{24}-\frac{x_{2}^2x_{3} }{8}+\frac{x_{2} x_{3}^2}{8}-\frac{x_{3}^3}{24}+\frac{181}{180}x_{1} x_{2} +\frac{26}{45}x_{1} x_{3} -\frac{373}{720}x_{2}^2 \\ +\frac{373}{360}x_{2} x_{3} -\frac{193}{720}x_{3}^2+\frac{9}{20}x_{2} +\frac{11}{20}x_{3} \end{array}\\
		\color{red}
		-\frac{25}{48}x_{1}^3-\frac{179}{360}x_{1}^2+\frac{19}{20}x_{1} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{90}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}+\frac{x_{1}^2x_{2}^4}{96}-\frac{x_{1}^2x_{2}^3x_{3} }{24}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{240}+\frac{x_{2}^6}{1440}-\frac{x_{2}^5x_{3} }{240}+\frac{x_{2}^4x_{3}^2}{96}-\frac{x_{2}^3x_{3}^3}{72} \\ +\frac{x_{2}^2x_{3}^4}{96}-\frac{x_{2} x_{3}^5}{240}+\frac{x_{3}^6}{1440}+\frac{17}{240}x_{1}^5+\frac{x_{1}^4x_{2} }{16}-\frac{11}{48}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{8} \\ +\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}+\frac{x_{1}^2x_{2}^3}{12}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{6}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{6}+\frac{x_{1} x_{3}^4}{24}+\frac{x_{2}^5}{120} \\ -\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{12}+\frac{x_{2} x_{3}^4}{24}-\frac{x_{3}^5}{120}+\frac{5}{288}x_{1}^4+\frac{49}{144}x_{1}^3x_{2}  \\ -\frac{47}{72}x_{1}^3x_{3} -\frac{17}{32}x_{1}^2x_{2}^2+\frac{17}{16}x_{1}^2x_{2} x_{3} -\frac{x_{1}^2x_{3}^2}{6}+\frac{19}{144}x_{1} x_{2}^3-\frac{19}{48}x_{1} x_{2}^2x_{3}  \\ +\frac{19}{48}x_{1} x_{2} x_{3}^2-\frac{19}{144}x_{1} x_{3}^3+\frac{19}{576}x_{2}^4-\frac{19}{144}x_{2}^3x_{3} +\frac{19}{96}x_{2}^2x_{3}^2-\frac{19}{144}x_{2} x_{3}^3 \\ +\frac{19}{576}x_{3}^4+\frac{41}{48}x_{1}^2x_{2} -\frac{7}{16}x_{1}^2x_{3} -\frac{11}{12}x_{1} x_{2}^2+\frac{11}{6}x_{1} x_{2} x_{3} -\frac{19}{48}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{24}-\frac{x_{2}^2x_{3} }{8}+\frac{x_{2} x_{3}^2}{8}-\frac{x_{3}^3}{24}+\frac{181}{180}x_{1} x_{2} +\frac{26}{45}x_{1} x_{3} -\frac{373}{720}x_{2}^2 \\ +\frac{373}{360}x_{2} x_{3} -\frac{193}{720}x_{3}^2+\frac{9}{20}x_{2} +\frac{11}{20}x_{3} \end{array}\\
		\color{red}
		-\frac{25}{48}x_{1}^3-\frac{179}{360}x_{1}^2+\frac{19}{20}x_{1} +\frac{31}{32}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{90}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}+\frac{x_{1}^2x_{2}^4}{96}-\frac{x_{1}^2x_{2}^3x_{3} }{24}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{240}+\frac{x_{2}^6}{1440}-\frac{x_{2}^5x_{3} }{240}+\frac{x_{2}^4x_{3}^2}{96}-\frac{x_{2}^3x_{3}^3}{72} \\ +\frac{x_{2}^2x_{3}^4}{96}-\frac{x_{2} x_{3}^5}{240}+\frac{x_{3}^6}{1440}+\frac{17}{240}x_{1}^5+\frac{x_{1}^4x_{2} }{16}-\frac{11}{48}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{8} \\ +\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}+\frac{x_{1}^2x_{2}^3}{12}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{6}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{6}+\frac{x_{1} x_{3}^4}{24}+\frac{x_{2}^5}{120} \\ -\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{12}+\frac{x_{2} x_{3}^4}{24}-\frac{x_{3}^5}{120}+\frac{5}{288}x_{1}^4+\frac{49}{144}x_{1}^3x_{2}  \\ -\frac{47}{72}x_{1}^3x_{3} -\frac{17}{32}x_{1}^2x_{2}^2+\frac{17}{16}x_{1}^2x_{2} x_{3} -\frac{x_{1}^2x_{3}^2}{6}+\frac{19}{144}x_{1} x_{2}^3-\frac{19}{48}x_{1} x_{2}^2x_{3}  \\ +\frac{19}{48}x_{1} x_{2} x_{3}^2-\frac{19}{144}x_{1} x_{3}^3+\frac{19}{576}x_{2}^4-\frac{19}{144}x_{2}^3x_{3} +\frac{19}{96}x_{2}^2x_{3}^2-\frac{19}{144}x_{2} x_{3}^3 \\ +\frac{19}{576}x_{3}^4+\frac{41}{48}x_{1}^2x_{2} -\frac{7}{16}x_{1}^2x_{3} -\frac{11}{12}x_{1} x_{2}^2+\frac{11}{6}x_{1} x_{2} x_{3} -\frac{19}{48}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{24}-\frac{x_{2}^2x_{3} }{8}+\frac{x_{2} x_{3}^2}{8}-\frac{x_{3}^3}{24}+\frac{181}{180}x_{1} x_{2} +\frac{26}{45}x_{1} x_{3} -\frac{373}{720}x_{2}^2 \\ +\frac{373}{360}x_{2} x_{3} -\frac{193}{720}x_{3}^2+\frac{9}{20}x_{2} +\frac{11}{20}x_{3} \end{array}\\
		\color{red}
		-\frac{25}{48}x_{1}^3-\frac{179}{360}x_{1}^2+\frac{19}{20}x_{1} +\frac{63}{64}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 1, 0)\\
		(1, 1, 0)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{90}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}+\frac{x_{1}^2x_{2}^4}{96}-\frac{x_{1}^2x_{2}^3x_{3} }{24}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{240}+\frac{x_{2}^6}{1440}-\frac{x_{2}^5x_{3} }{240}+\frac{x_{2}^4x_{3}^2}{96}-\frac{x_{2}^3x_{3}^3}{72} \\ +\frac{x_{2}^2x_{3}^4}{96}-\frac{x_{2} x_{3}^5}{240}+\frac{x_{3}^6}{1440}+\frac{17}{240}x_{1}^5+\frac{x_{1}^4x_{2} }{16}-\frac{11}{48}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{8} \\ +\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}+\frac{x_{1}^2x_{2}^3}{12}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{6}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{6}+\frac{x_{1} x_{3}^4}{24}+\frac{x_{2}^5}{120} \\ -\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{12}+\frac{x_{2} x_{3}^4}{24}-\frac{x_{3}^5}{120}+\frac{5}{288}x_{1}^4+\frac{49}{144}x_{1}^3x_{2}  \\ -\frac{47}{72}x_{1}^3x_{3} -\frac{17}{32}x_{1}^2x_{2}^2+\frac{17}{16}x_{1}^2x_{2} x_{3} -\frac{x_{1}^2x_{3}^2}{6}+\frac{19}{144}x_{1} x_{2}^3-\frac{19}{48}x_{1} x_{2}^2x_{3}  \\ +\frac{19}{48}x_{1} x_{2} x_{3}^2-\frac{19}{144}x_{1} x_{3}^3+\frac{19}{576}x_{2}^4-\frac{19}{144}x_{2}^3x_{3} +\frac{19}{96}x_{2}^2x_{3}^2-\frac{19}{144}x_{2} x_{3}^3 \\ +\frac{19}{576}x_{3}^4+\frac{41}{48}x_{1}^2x_{2} -\frac{7}{16}x_{1}^2x_{3} -\frac{11}{12}x_{1} x_{2}^2+\frac{11}{6}x_{1} x_{2} x_{3} -\frac{19}{48}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{24}-\frac{x_{2}^2x_{3} }{8}+\frac{x_{2} x_{3}^2}{8}-\frac{x_{3}^3}{24}+\frac{181}{180}x_{1} x_{2} +\frac{26}{45}x_{1} x_{3} -\frac{373}{720}x_{2}^2 \\ +\frac{373}{360}x_{2} x_{3} -\frac{193}{720}x_{3}^2+\frac{9}{20}x_{2} +\frac{11}{20}x_{3} \end{array}\\
		\color{red}
		-\frac{13}{24}x_{1}^3-\frac{941}{1440}x_{1}^2+\frac{143}{240}x_{1} +\frac{47}{64}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{90}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}+\frac{x_{1}^2x_{2}^4}{96}-\frac{x_{1}^2x_{2}^3x_{3} }{24}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{240}+\frac{x_{2}^6}{1440}-\frac{x_{2}^5x_{3} }{240}+\frac{x_{2}^4x_{3}^2}{96}-\frac{x_{2}^3x_{3}^3}{72} \\ +\frac{x_{2}^2x_{3}^4}{96}-\frac{x_{2} x_{3}^5}{240}+\frac{x_{3}^6}{1440}+\frac{17}{240}x_{1}^5+\frac{x_{1}^4x_{2} }{16}-\frac{11}{48}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{8} \\ +\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}+\frac{x_{1}^2x_{2}^3}{12}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{6}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{6}+\frac{x_{1} x_{3}^4}{24}+\frac{x_{2}^5}{120} \\ -\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{12}+\frac{x_{2} x_{3}^4}{24}-\frac{x_{3}^5}{120}+\frac{5}{288}x_{1}^4+\frac{49}{144}x_{1}^3x_{2}  \\ -\frac{47}{72}x_{1}^3x_{3} -\frac{17}{32}x_{1}^2x_{2}^2+\frac{17}{16}x_{1}^2x_{2} x_{3} -\frac{x_{1}^2x_{3}^2}{6}+\frac{19}{144}x_{1} x_{2}^3-\frac{19}{48}x_{1} x_{2}^2x_{3}  \\ +\frac{19}{48}x_{1} x_{2} x_{3}^2-\frac{19}{144}x_{1} x_{3}^3+\frac{19}{576}x_{2}^4-\frac{19}{144}x_{2}^3x_{3} +\frac{19}{96}x_{2}^2x_{3}^2-\frac{19}{144}x_{2} x_{3}^3 \\ +\frac{19}{576}x_{3}^4+\frac{41}{48}x_{1}^2x_{2} -\frac{7}{16}x_{1}^2x_{3} -\frac{11}{12}x_{1} x_{2}^2+\frac{11}{6}x_{1} x_{2} x_{3} -\frac{19}{48}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{24}-\frac{x_{2}^2x_{3} }{8}+\frac{x_{2} x_{3}^2}{8}-\frac{x_{3}^3}{24}+\frac{181}{180}x_{1} x_{2} +\frac{26}{45}x_{1} x_{3} -\frac{373}{720}x_{2}^2 \\ +\frac{373}{360}x_{2} x_{3} -\frac{193}{720}x_{3}^2+\frac{9}{20}x_{2} +\frac{11}{20}x_{3} \end{array}\\
		\color{red}
		-\frac{13}{24}x_{1}^3-\frac{941}{1440}x_{1}^2+\frac{143}{240}x_{1} +\frac{49}{64}\color{black}
	\end{array}
	\)&\((1, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{90}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}+\frac{x_{1}^2x_{2}^4}{96}-\frac{x_{1}^2x_{2}^3x_{3} }{24}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{240}+\frac{x_{2}^6}{1440}-\frac{x_{2}^5x_{3} }{240}+\frac{x_{2}^4x_{3}^2}{96}-\frac{x_{2}^3x_{3}^3}{72} \\ +\frac{x_{2}^2x_{3}^4}{96}-\frac{x_{2} x_{3}^5}{240}+\frac{x_{3}^6}{1440}+\frac{17}{240}x_{1}^5+\frac{x_{1}^4x_{2} }{16}-\frac{11}{48}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{8} \\ +\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}+\frac{x_{1}^2x_{2}^3}{12}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{6}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{6}+\frac{x_{1} x_{3}^4}{24}+\frac{x_{2}^5}{120} \\ -\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{12}+\frac{x_{2} x_{3}^4}{24}-\frac{x_{3}^5}{120}+\frac{5}{288}x_{1}^4+\frac{49}{144}x_{1}^3x_{2}  \\ -\frac{47}{72}x_{1}^3x_{3} -\frac{17}{32}x_{1}^2x_{2}^2+\frac{17}{16}x_{1}^2x_{2} x_{3} -\frac{x_{1}^2x_{3}^2}{6}+\frac{19}{144}x_{1} x_{2}^3-\frac{19}{48}x_{1} x_{2}^2x_{3}  \\ +\frac{19}{48}x_{1} x_{2} x_{3}^2-\frac{19}{144}x_{1} x_{3}^3+\frac{19}{576}x_{2}^4-\frac{19}{144}x_{2}^3x_{3} +\frac{19}{96}x_{2}^2x_{3}^2-\frac{19}{144}x_{2} x_{3}^3 \\ +\frac{19}{576}x_{3}^4+\frac{41}{48}x_{1}^2x_{2} -\frac{7}{16}x_{1}^2x_{3} -\frac{11}{12}x_{1} x_{2}^2+\frac{11}{6}x_{1} x_{2} x_{3} -\frac{19}{48}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{24}-\frac{x_{2}^2x_{3} }{8}+\frac{x_{2} x_{3}^2}{8}-\frac{x_{3}^3}{24}+\frac{181}{180}x_{1} x_{2} +\frac{26}{45}x_{1} x_{3} -\frac{373}{720}x_{2}^2 \\ +\frac{373}{360}x_{2} x_{3} -\frac{193}{720}x_{3}^2+\frac{9}{20}x_{2} +\frac{11}{20}x_{3} \end{array}\\
		\color{red}
		-\frac{13}{24}x_{1}^3-\frac{941}{1440}x_{1}^2+\frac{143}{240}x_{1} +\frac{3}{4}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 1, 1)\\
		(1, 1, 1)\end{array}
	\)\\
	\cline{2-3}\hline 
	\multirow{9}{*}{11}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{90}+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{40}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} +\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{19}{96}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{96}+\frac{9}{80}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3}  \\ +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{6}+\frac{x_{1} x_{2} x_{3}^4}{24}-\frac{x_{1} x_{3}^5}{240}-\frac{x_{2}^6}{45}+\frac{x_{2}^5x_{3} }{16} \\ -\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{24}-\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{960}+\frac{x_{1}^5}{240}-\frac{x_{1}^4x_{2} }{16}+\frac{5}{48}x_{1}^4x_{3}  \\ +\frac{x_{1}^3x_{2}^2}{8}-\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}-\frac{x_{1}^2x_{2}^3}{12}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{2} x_{3}^2}{16} \\ +\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{2} x_{3}^3}{6}+\frac{x_{1} x_{3}^4}{48} \\ +\frac{7}{240}x_{2}^5-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^3x_{3}^2}{8}-\frac{5}{48}x_{2}^2x_{3}^3+\frac{17}{384}x_{2} x_{3}^4-\frac{x_{3}^5}{160}+\frac{49}{288}x_{1}^4 \\ -\frac{79}{144}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{72}+\frac{27}{32}x_{1}^2x_{2}^2-\frac{23}{48}x_{1}^2x_{2} x_{3} +\frac{5}{48}x_{1}^2x_{3}^2-\frac{103}{144}x_{1} x_{2}^3 \\ +\frac{43}{48}x_{1} x_{2}^2x_{3} -\frac{3}{16}x_{1} x_{2} x_{3}^2-\frac{x_{1} x_{3}^3}{144}+\frac{65}{288}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2 \\ -\frac{23}{96}x_{2} x_{3}^3+\frac{17}{384}x_{3}^4-\frac{19}{48}x_{1}^2x_{3} +\frac{7}{6}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{8}+\frac{103}{360}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{5}{48}x_{1}^3+\frac{7}{48}x_{1}^2x_{2} -\frac{x_{1} x_{2}^2}{6}-\frac{11}{48}x_{2}^3+\frac{x_{2}^2x_{3} }{4}-\frac{5}{96}x_{2} x_{3}^2-\frac{x_{3}^3}{32} \\ -\frac{113}{180}x_{1}^2+\frac{121}{90}x_{1} x_{2} -\frac{121}{180}x_{2}^2+\frac{37}{30}x_{2} x_{3} -\frac{29}{96}x_{3}^2+\frac{3}{5}x_{1} +\frac{7}{10}x_{2}  \\ +\frac{19}{40}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{90}+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{40}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} +\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{19}{96}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{96}+\frac{9}{80}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3}  \\ +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{6}+\frac{x_{1} x_{2} x_{3}^4}{24}-\frac{x_{1} x_{3}^5}{240}-\frac{x_{2}^6}{45}+\frac{x_{2}^5x_{3} }{16} \\ -\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{24}-\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{960}+\frac{x_{1}^5}{240}-\frac{x_{1}^4x_{2} }{16}+\frac{5}{48}x_{1}^4x_{3}  \\ +\frac{x_{1}^3x_{2}^2}{8}-\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}-\frac{x_{1}^2x_{2}^3}{12}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{2} x_{3}^2}{16} \\ +\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{2} x_{3}^3}{6}+\frac{x_{1} x_{3}^4}{48} \\ +\frac{7}{240}x_{2}^5-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^3x_{3}^2}{8}-\frac{5}{48}x_{2}^2x_{3}^3+\frac{17}{384}x_{2} x_{3}^4-\frac{x_{3}^5}{160}+\frac{49}{288}x_{1}^4 \\ -\frac{79}{144}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{72}+\frac{27}{32}x_{1}^2x_{2}^2-\frac{23}{48}x_{1}^2x_{2} x_{3} +\frac{5}{48}x_{1}^2x_{3}^2-\frac{103}{144}x_{1} x_{2}^3 \\ +\frac{43}{48}x_{1} x_{2}^2x_{3} -\frac{3}{16}x_{1} x_{2} x_{3}^2-\frac{x_{1} x_{3}^3}{144}+\frac{65}{288}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2 \\ -\frac{23}{96}x_{2} x_{3}^3+\frac{17}{384}x_{3}^4-\frac{19}{48}x_{1}^2x_{3} +\frac{7}{6}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{8}+\frac{103}{360}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{5}{48}x_{1}^3+\frac{7}{48}x_{1}^2x_{2} -\frac{x_{1} x_{2}^2}{6}-\frac{11}{48}x_{2}^3+\frac{x_{2}^2x_{3} }{4}-\frac{5}{96}x_{2} x_{3}^2-\frac{x_{3}^3}{32} \\ -\frac{113}{180}x_{1}^2+\frac{121}{90}x_{1} x_{2} -\frac{121}{180}x_{2}^2+\frac{37}{30}x_{2} x_{3} -\frac{29}{96}x_{3}^2+\frac{3}{5}x_{1} +\frac{7}{10}x_{2}  \\ +\frac{19}{40}x_{3} +\frac{31}{32}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(1, 0, 0)\\
		(0, 1, 0)\\
		(1, 1, 0)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{90}+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{40}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} +\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{19}{96}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{96}+\frac{9}{80}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3}  \\ +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{6}+\frac{x_{1} x_{2} x_{3}^4}{24}-\frac{x_{1} x_{3}^5}{240}-\frac{x_{2}^6}{45}+\frac{x_{2}^5x_{3} }{16} \\ -\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{24}-\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{960}+\frac{x_{1}^5}{240}-\frac{x_{1}^4x_{2} }{16}+\frac{5}{48}x_{1}^4x_{3}  \\ +\frac{x_{1}^3x_{2}^2}{8}-\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}-\frac{x_{1}^2x_{2}^3}{12}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{2} x_{3}^2}{16} \\ +\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{2} x_{3}^3}{6}+\frac{x_{1} x_{3}^4}{48} \\ +\frac{7}{240}x_{2}^5-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^3x_{3}^2}{8}-\frac{5}{48}x_{2}^2x_{3}^3+\frac{17}{384}x_{2} x_{3}^4-\frac{x_{3}^5}{160}+\frac{49}{288}x_{1}^4 \\ -\frac{79}{144}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{72}+\frac{27}{32}x_{1}^2x_{2}^2-\frac{23}{48}x_{1}^2x_{2} x_{3} +\frac{5}{48}x_{1}^2x_{3}^2-\frac{103}{144}x_{1} x_{2}^3 \\ +\frac{43}{48}x_{1} x_{2}^2x_{3} -\frac{3}{16}x_{1} x_{2} x_{3}^2-\frac{x_{1} x_{3}^3}{144}+\frac{65}{288}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2 \\ -\frac{23}{96}x_{2} x_{3}^3+\frac{17}{384}x_{3}^4-\frac{19}{48}x_{1}^2x_{3} +\frac{7}{6}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{8}+\frac{103}{360}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1}^3}{8}+\frac{5}{24}x_{1}^2x_{2} -\frac{11}{48}x_{1} x_{2}^2-\frac{3}{16}x_{2}^3+\frac{3}{16}x_{2}^2x_{3} -\frac{x_{2} x_{3}^2}{192}-\frac{x_{3}^3}{24} \\ -\frac{769}{1440}x_{1}^2+\frac{833}{720}x_{1} x_{2} -\frac{439}{720}x_{2}^2+\frac{1109}{960}x_{2} x_{3} -\frac{49}{192}x_{3}^2+\frac{119}{240}x_{1} +\frac{949}{1920}x_{2}  \\ +\frac{263}{480}x_{3} +\frac{91}{128}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 0, 1)\\
		(0, 1, 1)\\
		(1, 1, 1)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{90}+\frac{17}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{40}-\frac{17}{96}x_{1}^4x_{2}^2+\frac{5}{48}x_{1}^4x_{2} x_{3} +\frac{17}{72}x_{1}^3x_{2}^3 \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{19}{96}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{96}+\frac{9}{80}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3}  \\ +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{6}+\frac{x_{1} x_{2} x_{3}^4}{24}-\frac{x_{1} x_{3}^5}{240}-\frac{x_{2}^6}{45}+\frac{x_{2}^5x_{3} }{16} \\ -\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{24}-\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{960}+\frac{x_{1}^5}{240}-\frac{x_{1}^4x_{2} }{16}+\frac{5}{48}x_{1}^4x_{3}  \\ +\frac{x_{1}^3x_{2}^2}{8}-\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{48}-\frac{x_{1}^2x_{2}^3}{12}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{2} x_{3}^2}{16} \\ +\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{4}+\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{x_{1} x_{2} x_{3}^3}{6}+\frac{x_{1} x_{3}^4}{48} \\ +\frac{7}{240}x_{2}^5-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^3x_{3}^2}{8}-\frac{5}{48}x_{2}^2x_{3}^3+\frac{17}{384}x_{2} x_{3}^4-\frac{x_{3}^5}{160}+\frac{49}{288}x_{1}^4 \\ -\frac{79}{144}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{72}+\frac{27}{32}x_{1}^2x_{2}^2-\frac{23}{48}x_{1}^2x_{2} x_{3} +\frac{5}{48}x_{1}^2x_{3}^2-\frac{103}{144}x_{1} x_{2}^3 \\ +\frac{43}{48}x_{1} x_{2}^2x_{3} -\frac{3}{16}x_{1} x_{2} x_{3}^2-\frac{x_{1} x_{3}^3}{144}+\frac{65}{288}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2 \\ -\frac{23}{96}x_{2} x_{3}^3+\frac{17}{384}x_{3}^4-\frac{19}{48}x_{1}^2x_{3} +\frac{7}{6}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{8}+\frac{103}{360}x_{1} x_{3} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1}^3}{8}+\frac{5}{24}x_{1}^2x_{2} -\frac{11}{48}x_{1} x_{2}^2-\frac{3}{16}x_{2}^3+\frac{3}{16}x_{2}^2x_{3} -\frac{x_{2} x_{3}^2}{192}-\frac{x_{3}^3}{24} \\ -\frac{769}{1440}x_{1}^2+\frac{833}{720}x_{1} x_{2} -\frac{439}{720}x_{2}^2+\frac{1109}{960}x_{2} x_{3} -\frac{49}{192}x_{3}^2+\frac{119}{240}x_{1} +\frac{949}{1920}x_{2}  \\ +\frac{263}{480}x_{3} +\frac{95}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 1)\)\\
	\cline{2-3}\hline 
	\multirow{5}{*}{12}&\(\Lambda=\langle((1, 0, 0),(0, 2, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{45}+\frac{11}{120}x_{1}^5x_{2} -\frac{7}{48}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{9}-\frac{x_{1}^2x_{2}^4}{24}-\frac{x_{1} x_{2}^5}{40}+\frac{x_{1} x_{2}^4x_{3} }{12} \\ -\frac{x_{1} x_{2}^3x_{3}^2}{12}+\frac{x_{1} x_{2}^2x_{3}^3}{24}-\frac{x_{1} x_{2} x_{3}^4}{96}+\frac{x_{1} x_{3}^5}{960}+\frac{31}{1440}x_{2}^6-\frac{x_{2}^5x_{3} }{15} \\ +\frac{x_{2}^4x_{3}^2}{12}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^2x_{3}^4}{48}-\frac{x_{2} x_{3}^5}{240}+\frac{x_{3}^6}{2880}+\frac{x_{1}^5}{30}-\frac{x_{1}^4x_{2} }{48} \\ -\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^2x_{2}^3}{6}-\frac{x_{1} x_{2}^4}{3}+\frac{7}{12}x_{1} x_{2}^3x_{3} -\frac{7}{16}x_{1} x_{2}^2x_{3}^2+\frac{7}{48}x_{1} x_{2} x_{3}^3 \\ -\frac{7}{384}x_{1} x_{3}^4+\frac{37}{240}x_{2}^5-\frac{3}{8}x_{2}^4x_{3} +\frac{3}{8}x_{2}^3x_{3}^2-\frac{3}{16}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4 \\ -\frac{3}{640}x_{3}^5+\frac{17}{72}x_{1}^4-\frac{7}{9}x_{1}^3x_{2} +\frac{11}{16}x_{1}^2x_{2}^2-\frac{65}{72}x_{1} x_{2}^3+\frac{11}{8}x_{1} x_{2}^2x_{3}  \\ -\frac{11}{16}x_{1} x_{2} x_{3}^2+\frac{11}{96}x_{1} x_{3}^3+\frac{127}{576}x_{2}^4-\frac{4}{9}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{3}-\frac{x_{2} x_{3}^3}{9} \\ +\frac{x_{3}^4}{72}-\frac{x_{1}^3}{4}-\frac{7}{48}x_{1}^2x_{2} -\frac{257}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1} x_{2}^2}{24}+\frac{29}{24}x_{1} x_{2} x_{3} -\frac{29}{96}x_{1} x_{3}^2-\frac{7}{16}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{16}x_{2} x_{3}^2 \\ +\frac{5}{96}x_{3}^3+\frac{541}{360}x_{1} x_{2} +\frac{11}{40}x_{1} x_{3} -\frac{523}{720}x_{2}^2+\frac{56}{45}x_{2} x_{3} -\frac{14}{45}x_{3}^2+\frac{43}{60}x_{1}  \\ +\frac{47}{60}x_{2} +\frac{11}{30}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{45}+\frac{11}{120}x_{1}^5x_{2} -\frac{7}{48}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{9}-\frac{x_{1}^2x_{2}^4}{24}-\frac{x_{1} x_{2}^5}{40}+\frac{x_{1} x_{2}^4x_{3} }{12} \\ -\frac{x_{1} x_{2}^3x_{3}^2}{12}+\frac{x_{1} x_{2}^2x_{3}^3}{24}-\frac{x_{1} x_{2} x_{3}^4}{96}+\frac{x_{1} x_{3}^5}{960}+\frac{31}{1440}x_{2}^6-\frac{x_{2}^5x_{3} }{15} \\ +\frac{x_{2}^4x_{3}^2}{12}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^2x_{3}^4}{48}-\frac{x_{2} x_{3}^5}{240}+\frac{x_{3}^6}{2880}+\frac{x_{1}^5}{30}-\frac{x_{1}^4x_{2} }{48} \\ -\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^2x_{2}^3}{6}-\frac{x_{1} x_{2}^4}{3}+\frac{7}{12}x_{1} x_{2}^3x_{3} -\frac{7}{16}x_{1} x_{2}^2x_{3}^2+\frac{7}{48}x_{1} x_{2} x_{3}^3 \\ -\frac{7}{384}x_{1} x_{3}^4+\frac{37}{240}x_{2}^5-\frac{3}{8}x_{2}^4x_{3} +\frac{3}{8}x_{2}^3x_{3}^2-\frac{3}{16}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4 \\ -\frac{3}{640}x_{3}^5+\frac{17}{72}x_{1}^4-\frac{7}{9}x_{1}^3x_{2} +\frac{11}{16}x_{1}^2x_{2}^2-\frac{65}{72}x_{1} x_{2}^3+\frac{11}{8}x_{1} x_{2}^2x_{3}  \\ -\frac{11}{16}x_{1} x_{2} x_{3}^2+\frac{11}{96}x_{1} x_{3}^3+\frac{127}{576}x_{2}^4-\frac{4}{9}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{3}-\frac{x_{2} x_{3}^3}{9} \\ +\frac{x_{3}^4}{72}-\frac{x_{1}^3}{4}-\frac{7}{48}x_{1}^2x_{2} -\frac{257}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1} x_{2}^2}{24}+\frac{29}{24}x_{1} x_{2} x_{3} -\frac{29}{96}x_{1} x_{3}^2-\frac{7}{16}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{16}x_{2} x_{3}^2 \\ +\frac{5}{96}x_{3}^3+\frac{541}{360}x_{1} x_{2} +\frac{11}{40}x_{1} x_{3} -\frac{523}{720}x_{2}^2+\frac{56}{45}x_{2} x_{3} -\frac{14}{45}x_{3}^2+\frac{43}{60}x_{1}  \\ +\frac{47}{60}x_{2} +\frac{11}{30}x_{3} +\frac{63}{64}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{45}+\frac{11}{120}x_{1}^5x_{2} -\frac{7}{48}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{9}-\frac{x_{1}^2x_{2}^4}{24}-\frac{x_{1} x_{2}^5}{40}+\frac{x_{1} x_{2}^4x_{3} }{12} \\ -\frac{x_{1} x_{2}^3x_{3}^2}{12}+\frac{x_{1} x_{2}^2x_{3}^3}{24}-\frac{x_{1} x_{2} x_{3}^4}{96}+\frac{x_{1} x_{3}^5}{960}+\frac{31}{1440}x_{2}^6-\frac{x_{2}^5x_{3} }{15} \\ +\frac{x_{2}^4x_{3}^2}{12}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^2x_{3}^4}{48}-\frac{x_{2} x_{3}^5}{240}+\frac{x_{3}^6}{2880}+\frac{x_{1}^5}{30}-\frac{x_{1}^4x_{2} }{48} \\ -\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^2x_{2}^3}{6}-\frac{x_{1} x_{2}^4}{3}+\frac{7}{12}x_{1} x_{2}^3x_{3} -\frac{7}{16}x_{1} x_{2}^2x_{3}^2+\frac{7}{48}x_{1} x_{2} x_{3}^3 \\ -\frac{7}{384}x_{1} x_{3}^4+\frac{37}{240}x_{2}^5-\frac{3}{8}x_{2}^4x_{3} +\frac{3}{8}x_{2}^3x_{3}^2-\frac{3}{16}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4 \\ -\frac{3}{640}x_{3}^5+\frac{17}{72}x_{1}^4-\frac{7}{9}x_{1}^3x_{2} +\frac{11}{16}x_{1}^2x_{2}^2-\frac{65}{72}x_{1} x_{2}^3+\frac{11}{8}x_{1} x_{2}^2x_{3}  \\ -\frac{11}{16}x_{1} x_{2} x_{3}^2+\frac{11}{96}x_{1} x_{3}^3+\frac{127}{576}x_{2}^4-\frac{4}{9}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{3}-\frac{x_{2} x_{3}^3}{9} \\ +\frac{x_{3}^4}{72}-\frac{x_{1}^3}{4}-\frac{7}{48}x_{1}^2x_{2} -\frac{257}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{5}{48}x_{1} x_{2}^2+\frac{61}{48}x_{1} x_{2} x_{3} -\frac{61}{192}x_{1} x_{3}^2-\frac{19}{48}x_{2}^3+\frac{9}{16}x_{2}^2x_{3} -\frac{9}{32}x_{2} x_{3}^2 \\ +\frac{3}{64}x_{3}^3+\frac{1849}{1440}x_{1} x_{2} +\frac{123}{320}x_{1} x_{3} -\frac{239}{360}x_{2}^2+\frac{851}{720}x_{2} x_{3} -\frac{851}{2880}x_{3}^2 \\ +\frac{1061}{1920}x_{1} +\frac{577}{960}x_{2} +\frac{293}{640}x_{3} +\frac{25}{32}\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{45}+\frac{11}{120}x_{1}^5x_{2} -\frac{7}{48}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{9}-\frac{x_{1}^2x_{2}^4}{24}-\frac{x_{1} x_{2}^5}{40}+\frac{x_{1} x_{2}^4x_{3} }{12} \\ -\frac{x_{1} x_{2}^3x_{3}^2}{12}+\frac{x_{1} x_{2}^2x_{3}^3}{24}-\frac{x_{1} x_{2} x_{3}^4}{96}+\frac{x_{1} x_{3}^5}{960}+\frac{31}{1440}x_{2}^6-\frac{x_{2}^5x_{3} }{15} \\ +\frac{x_{2}^4x_{3}^2}{12}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^2x_{3}^4}{48}-\frac{x_{2} x_{3}^5}{240}+\frac{x_{3}^6}{2880}+\frac{x_{1}^5}{30}-\frac{x_{1}^4x_{2} }{48} \\ -\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^2x_{2}^3}{6}-\frac{x_{1} x_{2}^4}{3}+\frac{7}{12}x_{1} x_{2}^3x_{3} -\frac{7}{16}x_{1} x_{2}^2x_{3}^2+\frac{7}{48}x_{1} x_{2} x_{3}^3 \\ -\frac{7}{384}x_{1} x_{3}^4+\frac{37}{240}x_{2}^5-\frac{3}{8}x_{2}^4x_{3} +\frac{3}{8}x_{2}^3x_{3}^2-\frac{3}{16}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4 \\ -\frac{3}{640}x_{3}^5+\frac{17}{72}x_{1}^4-\frac{7}{9}x_{1}^3x_{2} +\frac{11}{16}x_{1}^2x_{2}^2-\frac{65}{72}x_{1} x_{2}^3+\frac{11}{8}x_{1} x_{2}^2x_{3}  \\ -\frac{11}{16}x_{1} x_{2} x_{3}^2+\frac{11}{96}x_{1} x_{3}^3+\frac{127}{576}x_{2}^4-\frac{4}{9}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{3}-\frac{x_{2} x_{3}^3}{9} \\ +\frac{x_{3}^4}{72}-\frac{x_{1}^3}{4}-\frac{7}{48}x_{1}^2x_{2} -\frac{257}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{5}{48}x_{1} x_{2}^2+\frac{61}{48}x_{1} x_{2} x_{3} -\frac{61}{192}x_{1} x_{3}^2-\frac{19}{48}x_{2}^3+\frac{9}{16}x_{2}^2x_{3} -\frac{9}{32}x_{2} x_{3}^2 \\ +\frac{3}{64}x_{3}^3+\frac{1849}{1440}x_{1} x_{2} +\frac{123}{320}x_{1} x_{3} -\frac{239}{360}x_{2}^2+\frac{851}{720}x_{2} x_{3} -\frac{851}{2880}x_{3}^2 \\ +\frac{1061}{1920}x_{1} +\frac{577}{960}x_{2} +\frac{293}{640}x_{3} +\frac{49}{64}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 1)\)\\
	\hline\hline 
	\multirow{3}{*}{13}&\(\Lambda=\langle((1, 0, 0),(0, 1, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{45}-\frac{x_{1}^5x_{2} }{24}+\frac{x_{1}^4x_{2}^2}{48}-\frac{x_{1} x_{2}^5}{30}+\frac{x_{1} x_{2}^4x_{3} }{12}-\frac{x_{1} x_{2}^3x_{3}^2}{12} \\ +\frac{x_{1} x_{2}^2x_{3}^3}{24}-\frac{x_{1} x_{2} x_{3}^4}{96}+\frac{x_{1} x_{3}^5}{960}+\frac{x_{2}^6}{45}-\frac{x_{2}^5x_{3} }{15}+\frac{x_{2}^4x_{3}^2}{12} \\ -\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^2x_{3}^4}{48}-\frac{x_{2} x_{3}^5}{240}+\frac{x_{3}^6}{2880}+\frac{x_{1}^5}{6}-\frac{17}{48}x_{1}^4x_{2} +\frac{5}{24}x_{1}^3x_{2}^2 \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{7}{12}x_{1} x_{2}^3x_{3} -\frac{7}{16}x_{1} x_{2}^2x_{3}^2+\frac{7}{48}x_{1} x_{2} x_{3}^3-\frac{7}{384}x_{1} x_{3}^4+\frac{3}{20}x_{2}^5 \\ -\frac{3}{8}x_{2}^4x_{3} +\frac{3}{8}x_{2}^3x_{3}^2-\frac{3}{16}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4-\frac{3}{640}x_{3}^5+\frac{19}{72}x_{1}^4-\frac{5}{6}x_{1}^3x_{2}  \\ +\frac{35}{48}x_{1}^2x_{2}^2-\frac{11}{12}x_{1} x_{2}^3+\frac{11}{8}x_{1} x_{2}^2x_{3} -\frac{11}{16}x_{1} x_{2} x_{3}^2+\frac{11}{96}x_{1} x_{3}^3+\frac{2}{9}x_{2}^4 \\ -\frac{4}{9}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{3}-\frac{x_{2} x_{3}^3}{9}+\frac{x_{3}^4}{72}-\frac{5}{12}x_{1}^3+\frac{5}{48}x_{1}^2x_{2} -\frac{283}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{x_{1} x_{2}^2}{6}+\frac{29}{24}x_{1} x_{2} x_{3} -\frac{29}{96}x_{1} x_{3}^2-\frac{5}{12}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{16}x_{2} x_{3}^2 \\ +\frac{5}{96}x_{3}^3+\frac{63}{40}x_{1} x_{2} +\frac{11}{40}x_{1} x_{3} -\frac{67}{90}x_{2}^2+\frac{56}{45}x_{2} x_{3} -\frac{14}{45}x_{3}^2+\frac{3}{4}x_{1}  \\ +\frac{23}{30}x_{2} +\frac{11}{30}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{45}-\frac{x_{1}^5x_{2} }{24}+\frac{x_{1}^4x_{2}^2}{48}-\frac{x_{1} x_{2}^5}{30}+\frac{x_{1} x_{2}^4x_{3} }{12}-\frac{x_{1} x_{2}^3x_{3}^2}{12} \\ +\frac{x_{1} x_{2}^2x_{3}^3}{24}-\frac{x_{1} x_{2} x_{3}^4}{96}+\frac{x_{1} x_{3}^5}{960}+\frac{x_{2}^6}{45}-\frac{x_{2}^5x_{3} }{15}+\frac{x_{2}^4x_{3}^2}{12} \\ -\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^2x_{3}^4}{48}-\frac{x_{2} x_{3}^5}{240}+\frac{x_{3}^6}{2880}+\frac{x_{1}^5}{6}-\frac{17}{48}x_{1}^4x_{2} +\frac{5}{24}x_{1}^3x_{2}^2 \\ -\frac{7}{24}x_{1} x_{2}^4+\frac{7}{12}x_{1} x_{2}^3x_{3} -\frac{7}{16}x_{1} x_{2}^2x_{3}^2+\frac{7}{48}x_{1} x_{2} x_{3}^3-\frac{7}{384}x_{1} x_{3}^4+\frac{3}{20}x_{2}^5 \\ -\frac{3}{8}x_{2}^4x_{3} +\frac{3}{8}x_{2}^3x_{3}^2-\frac{3}{16}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4-\frac{3}{640}x_{3}^5+\frac{19}{72}x_{1}^4-\frac{5}{6}x_{1}^3x_{2}  \\ +\frac{35}{48}x_{1}^2x_{2}^2-\frac{11}{12}x_{1} x_{2}^3+\frac{11}{8}x_{1} x_{2}^2x_{3} -\frac{11}{16}x_{1} x_{2} x_{3}^2+\frac{11}{96}x_{1} x_{3}^3+\frac{2}{9}x_{2}^4 \\ -\frac{4}{9}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{3}-\frac{x_{2} x_{3}^3}{9}+\frac{x_{3}^4}{72}-\frac{5}{12}x_{1}^3+\frac{5}{48}x_{1}^2x_{2} -\frac{283}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{11}{48}x_{1} x_{2}^2+\frac{61}{48}x_{1} x_{2} x_{3} -\frac{61}{192}x_{1} x_{3}^2-\frac{3}{8}x_{2}^3+\frac{9}{16}x_{2}^2x_{3} -\frac{9}{32}x_{2} x_{3}^2 \\ +\frac{3}{64}x_{3}^3+\frac{217}{160}x_{1} x_{2} +\frac{123}{320}x_{1} x_{3} -\frac{491}{720}x_{2}^2+\frac{851}{720}x_{2} x_{3} -\frac{851}{2880}x_{3}^2 \\ +\frac{75}{128}x_{1} +\frac{187}{320}x_{2} +\frac{293}{640}x_{3} +\frac{25}{32}\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\hline\hline 
	\multirow{5}{*}{14}&\(\Lambda=\langle((2, 0, 0),(0, 1, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{17}{1440}x_{1}^6-\frac{x_{1}^5x_{3} }{48}+\frac{x_{1}^4x_{3}^2}{96}+\frac{x_{1}^5}{12}-\frac{x_{1}^4x_{3} }{6}+\frac{5}{48}x_{1}^3x_{3}^2+\frac{59}{576}x_{1}^4 \\ -\frac{5}{16}x_{1}^3x_{3} +\frac{35}{96}x_{1}^2x_{3}^2+\frac{5}{12}x_{1}^2x_{3} +\frac{25}{48}x_{1} x_{3}^2+\frac{19}{12}x_{1} x_{3} +\frac{x_{3}^2}{4} \\ +x_{3} \end{array}\\
		\color{red}
		-\frac{x_{1}^3}{4}-\frac{71}{720}x_{1}^2+\frac{7}{6}x_{1} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{17}{1440}x_{1}^6-\frac{x_{1}^5x_{3} }{48}+\frac{x_{1}^4x_{3}^2}{96}+\frac{x_{1}^5}{12}-\frac{x_{1}^4x_{3} }{6}+\frac{5}{48}x_{1}^3x_{3}^2+\frac{59}{576}x_{1}^4 \\ -\frac{5}{16}x_{1}^3x_{3} +\frac{35}{96}x_{1}^2x_{3}^2+\frac{5}{12}x_{1}^2x_{3} +\frac{25}{48}x_{1} x_{3}^2+\frac{19}{12}x_{1} x_{3} +\frac{x_{3}^2}{4} \\ +x_{3} \end{array}\\
		\color{red}
		-\frac{x_{1}^3}{4}-\frac{71}{720}x_{1}^2+\frac{7}{6}x_{1} +\frac{63}{64}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{17}{1440}x_{1}^6-\frac{x_{1}^5x_{3} }{48}+\frac{x_{1}^4x_{3}^2}{96}+\frac{x_{1}^5}{12}-\frac{x_{1}^4x_{3} }{6}+\frac{5}{48}x_{1}^3x_{3}^2+\frac{59}{576}x_{1}^4 \\ -\frac{5}{16}x_{1}^3x_{3} +\frac{35}{96}x_{1}^2x_{3}^2+\frac{5}{12}x_{1}^2x_{3} +\frac{25}{48}x_{1} x_{3}^2+\frac{19}{12}x_{1} x_{3} +\frac{x_{3}^2}{4} \\ +x_{3} \end{array}\\
		\color{red}
		-\frac{13}{48}x_{1}^3-\frac{367}{1440}x_{1}^2+\frac{13}{16}x_{1} +\frac{3}{4}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{17}{1440}x_{1}^6-\frac{x_{1}^5x_{3} }{48}+\frac{x_{1}^4x_{3}^2}{96}+\frac{x_{1}^5}{12}-\frac{x_{1}^4x_{3} }{6}+\frac{5}{48}x_{1}^3x_{3}^2+\frac{59}{576}x_{1}^4 \\ -\frac{5}{16}x_{1}^3x_{3} +\frac{35}{96}x_{1}^2x_{3}^2+\frac{5}{12}x_{1}^2x_{3} +\frac{25}{48}x_{1} x_{3}^2+\frac{19}{12}x_{1} x_{3} +\frac{x_{3}^2}{4} \\ +x_{3} \end{array}\\
		\color{red}
		-\frac{13}{48}x_{1}^3-\frac{367}{1440}x_{1}^2+\frac{13}{16}x_{1} +\frac{49}{64}\color{black}
	\end{array}
	\)&\((1, 0, 1)\)\\
	\hline\hline 
	\multirow{5}{*}{15}&\(\Lambda=\langle((2, 0, 0),(0, 1, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{96}-\frac{x_{1}^5x_{3} }{48}-\frac{x_{1}^4x_{2}^2}{48}+\frac{x_{1}^4x_{2} x_{3} }{24}-\frac{x_{1}^4x_{3}^2}{96}+\frac{x_{1}^5}{16}+\frac{x_{1}^4x_{2} }{48} \\ -\frac{3}{16}x_{1}^4x_{3} -\frac{5}{24}x_{1}^3x_{2}^2+\frac{5}{12}x_{1}^3x_{2} x_{3} -\frac{5}{48}x_{1}^3x_{3}^2-\frac{x_{1}^4}{64}+\frac{5}{24}x_{1}^3x_{2}  \\ -\frac{25}{48}x_{1}^3x_{3} -\frac{35}{48}x_{1}^2x_{2}^2+\frac{35}{24}x_{1}^2x_{2} x_{3} -\frac{35}{96}x_{1}^2x_{3}^2+\frac{35}{48}x_{1}^2x_{2} -\frac{5}{16}x_{1}^2x_{3}  \\ -\frac{25}{24}x_{1} x_{2}^2+\frac{25}{12}x_{1} x_{2} x_{3} -\frac{25}{48}x_{1} x_{3}^2+\frac{25}{24}x_{1} x_{2} +\frac{13}{24}x_{1} x_{3} -\frac{x_{2}^2}{2} \\ +x_{2} x_{3} -\frac{x_{3}^2}{4}+\frac{x_{2} }{2}+\frac{x_{3} }{2}\end{array}\\
		\color{red}
		-\frac{9}{16}x_{1}^3-\frac{23}{48}x_{1}^2+x_{1} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{96}-\frac{x_{1}^5x_{3} }{48}-\frac{x_{1}^4x_{2}^2}{48}+\frac{x_{1}^4x_{2} x_{3} }{24}-\frac{x_{1}^4x_{3}^2}{96}+\frac{x_{1}^5}{16}+\frac{x_{1}^4x_{2} }{48} \\ -\frac{3}{16}x_{1}^4x_{3} -\frac{5}{24}x_{1}^3x_{2}^2+\frac{5}{12}x_{1}^3x_{2} x_{3} -\frac{5}{48}x_{1}^3x_{3}^2-\frac{x_{1}^4}{64}+\frac{5}{24}x_{1}^3x_{2}  \\ -\frac{25}{48}x_{1}^3x_{3} -\frac{35}{48}x_{1}^2x_{2}^2+\frac{35}{24}x_{1}^2x_{2} x_{3} -\frac{35}{96}x_{1}^2x_{3}^2+\frac{35}{48}x_{1}^2x_{2} -\frac{5}{16}x_{1}^2x_{3}  \\ -\frac{25}{24}x_{1} x_{2}^2+\frac{25}{12}x_{1} x_{2} x_{3} -\frac{25}{48}x_{1} x_{3}^2+\frac{25}{24}x_{1} x_{2} +\frac{13}{24}x_{1} x_{3} -\frac{x_{2}^2}{2} \\ +x_{2} x_{3} -\frac{x_{3}^2}{4}+\frac{x_{2} }{2}+\frac{x_{3} }{2}\end{array}\\
		\color{red}
		-\frac{9}{16}x_{1}^3-\frac{23}{48}x_{1}^2+x_{1} +\frac{63}{64}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{96}-\frac{x_{1}^5x_{3} }{48}-\frac{x_{1}^4x_{2}^2}{48}+\frac{x_{1}^4x_{2} x_{3} }{24}-\frac{x_{1}^4x_{3}^2}{96}+\frac{x_{1}^5}{16}+\frac{x_{1}^4x_{2} }{48} \\ -\frac{3}{16}x_{1}^4x_{3} -\frac{5}{24}x_{1}^3x_{2}^2+\frac{5}{12}x_{1}^3x_{2} x_{3} -\frac{5}{48}x_{1}^3x_{3}^2-\frac{x_{1}^4}{64}+\frac{5}{24}x_{1}^3x_{2}  \\ -\frac{25}{48}x_{1}^3x_{3} -\frac{35}{48}x_{1}^2x_{2}^2+\frac{35}{24}x_{1}^2x_{2} x_{3} -\frac{35}{96}x_{1}^2x_{3}^2+\frac{35}{48}x_{1}^2x_{2} -\frac{5}{16}x_{1}^2x_{3}  \\ -\frac{25}{24}x_{1} x_{2}^2+\frac{25}{12}x_{1} x_{2} x_{3} -\frac{25}{48}x_{1} x_{3}^2+\frac{25}{24}x_{1} x_{2} +\frac{13}{24}x_{1} x_{3} -\frac{x_{2}^2}{2} \\ +x_{2} x_{3} -\frac{x_{3}^2}{4}+\frac{x_{2} }{2}+\frac{x_{3} }{2}\end{array}\\
		\color{red}
		-\frac{7}{12}x_{1}^3-\frac{61}{96}x_{1}^2+\frac{31}{48}x_{1} +\frac{3}{4}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{96}-\frac{x_{1}^5x_{3} }{48}-\frac{x_{1}^4x_{2}^2}{48}+\frac{x_{1}^4x_{2} x_{3} }{24}-\frac{x_{1}^4x_{3}^2}{96}+\frac{x_{1}^5}{16}+\frac{x_{1}^4x_{2} }{48} \\ -\frac{3}{16}x_{1}^4x_{3} -\frac{5}{24}x_{1}^3x_{2}^2+\frac{5}{12}x_{1}^3x_{2} x_{3} -\frac{5}{48}x_{1}^3x_{3}^2-\frac{x_{1}^4}{64}+\frac{5}{24}x_{1}^3x_{2}  \\ -\frac{25}{48}x_{1}^3x_{3} -\frac{35}{48}x_{1}^2x_{2}^2+\frac{35}{24}x_{1}^2x_{2} x_{3} -\frac{35}{96}x_{1}^2x_{3}^2+\frac{35}{48}x_{1}^2x_{2} -\frac{5}{16}x_{1}^2x_{3}  \\ -\frac{25}{24}x_{1} x_{2}^2+\frac{25}{12}x_{1} x_{2} x_{3} -\frac{25}{48}x_{1} x_{3}^2+\frac{25}{24}x_{1} x_{2} +\frac{13}{24}x_{1} x_{3} -\frac{x_{2}^2}{2} \\ +x_{2} x_{3} -\frac{x_{3}^2}{4}+\frac{x_{2} }{2}+\frac{x_{3} }{2}\end{array}\\
		\color{red}
		-\frac{7}{12}x_{1}^3-\frac{61}{96}x_{1}^2+\frac{31}{48}x_{1} +\frac{49}{64}\color{black}
	\end{array}
	\)&\((1, 0, 1)\)\\
	\hline\hline 
	16&\(\begin{array}{l}\frac{x_{1}^6}{45}-\frac{x_{1}^5x_{2} }{24}+\frac{x_{1}^4x_{2}^2}{48}+\frac{x_{1}^5}{6}-\frac{17}{48}x_{1}^4x_{2} +\frac{5}{24}x_{1}^3x_{2}^2+\frac{19}{72}x_{1}^4 \\ -\frac{5}{6}x_{1}^3x_{2} +\frac{35}{48}x_{1}^2x_{2}^2-\frac{5}{12}x_{1}^3+\frac{5}{48}x_{1}^2x_{2} +\frac{25}{24}x_{1} x_{2}^2-\frac{283}{360}x_{1}^2+\frac{17}{8}x_{1} x_{2}  \\ +\frac{x_{2}^2}{2}+\frac{3}{4}x_{1} +\frac{3}{2}x_{2} +1\end{array}\)&-\\
	\hline\hline 
	\multirow{3}{*}{17}&\(\Lambda=\langle((1, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\frac{x_{2}^6}{1440}+\frac{x_{2}^5}{60}+\frac{91}{576}x_{2}^4+\frac{3}{4}x_{2}^3+\frac{1337}{720}x_{2}^2+\frac{67}{30}x_{2} \\
		\color{red}
		+1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\frac{x_{2}^6}{1440}+\frac{x_{2}^5}{60}+\frac{91}{576}x_{2}^4+\frac{3}{4}x_{2}^3+\frac{1337}{720}x_{2}^2+\frac{67}{30}x_{2} \\
		\color{red}
		+\frac{63}{64}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\hline\hline 
	\multirow{5}{*}{18}&\(\Lambda=\langle((2, 0, 0),(0, 1, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{31}{1440}x_{1}^6-\frac{x_{1}^5x_{2} }{30}-\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{48}+\frac{x_{1}^4x_{2} x_{3} }{24}-\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{9}-\frac{x_{1}^3x_{2}^2x_{3} }{6}+\frac{x_{1}^3x_{2} x_{3}^2}{12}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{6}+\frac{x_{1}^2x_{2}^3x_{3} }{3} \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{4}+\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{10}-\frac{x_{1} x_{2}^4x_{3} }{4}+\frac{x_{1} x_{2}^3x_{3}^2}{4} \\ -\frac{x_{1} x_{2}^2x_{3}^3}{8}+\frac{x_{1} x_{2} x_{3}^4}{32}-\frac{x_{1} x_{3}^5}{320}-\frac{x_{2}^6}{45}+\frac{x_{2}^5x_{3} }{15}-\frac{x_{2}^4x_{3}^2}{12} \\ +\frac{x_{2}^3x_{3}^3}{18}-\frac{x_{2}^2x_{3}^4}{48}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{2880}+\frac{41}{240}x_{1}^5-\frac{19}{48}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{48} \\ +\frac{3}{8}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{3}+\frac{x_{1}^2x_{2}^2x_{3} }{2}-\frac{x_{1}^2x_{2} x_{3}^2}{4} \\ +\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{16}-\frac{x_{1} x_{2} x_{3}^3}{48}+\frac{x_{1} x_{3}^4}{384} \\ +\frac{x_{2}^5}{60}-\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{24}-\frac{x_{2}^2x_{3}^3}{48}+\frac{x_{2} x_{3}^4}{192}-\frac{x_{3}^5}{1920}+\frac{151}{576}x_{1}^4 \\ -\frac{59}{72}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{144}+\frac{11}{16}x_{1}^2x_{2}^2+\frac{x_{1}^2x_{2} x_{3} }{24}-\frac{x_{1}^2x_{3}^2}{96}-\frac{31}{36}x_{1} x_{2}^3 \\ +\frac{31}{24}x_{1} x_{2}^2x_{3} -\frac{31}{48}x_{1} x_{2} x_{3}^2+\frac{31}{288}x_{1} x_{3}^3+\frac{7}{36}x_{2}^4-\frac{7}{18}x_{2}^3x_{3} +\frac{7}{24}x_{2}^2x_{3}^2 \\ -\frac{7}{72}x_{2} x_{3}^3+\frac{7}{576}x_{3}^4-\frac{7}{16}x_{1}^3+\frac{11}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{553}{720}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{5}{12}x_{1} x_{2}^2+\frac{35}{24}x_{1} x_{2} x_{3} -\frac{35}{96}x_{1} x_{3}^2-\frac{x_{2}^3}{4}+\frac{3}{8}x_{2}^2x_{3} -\frac{3}{16}x_{2} x_{3}^2 \\ +\frac{x_{3}^3}{32}+\frac{541}{360}x_{1} x_{2} +\frac{14}{45}x_{1} x_{3} -\frac{121}{180}x_{2}^2+\frac{211}{180}x_{2} x_{3} -\frac{211}{720}x_{3}^2+\frac{23}{30}x_{1}  \\ +\frac{11}{15}x_{2} +\frac{23}{60}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{31}{1440}x_{1}^6-\frac{x_{1}^5x_{2} }{30}-\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{48}+\frac{x_{1}^4x_{2} x_{3} }{24}-\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{9}-\frac{x_{1}^3x_{2}^2x_{3} }{6}+\frac{x_{1}^3x_{2} x_{3}^2}{12}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{6}+\frac{x_{1}^2x_{2}^3x_{3} }{3} \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{4}+\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{10}-\frac{x_{1} x_{2}^4x_{3} }{4}+\frac{x_{1} x_{2}^3x_{3}^2}{4} \\ -\frac{x_{1} x_{2}^2x_{3}^3}{8}+\frac{x_{1} x_{2} x_{3}^4}{32}-\frac{x_{1} x_{3}^5}{320}-\frac{x_{2}^6}{45}+\frac{x_{2}^5x_{3} }{15}-\frac{x_{2}^4x_{3}^2}{12} \\ +\frac{x_{2}^3x_{3}^3}{18}-\frac{x_{2}^2x_{3}^4}{48}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{2880}+\frac{41}{240}x_{1}^5-\frac{19}{48}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{48} \\ +\frac{3}{8}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{3}+\frac{x_{1}^2x_{2}^2x_{3} }{2}-\frac{x_{1}^2x_{2} x_{3}^2}{4} \\ +\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{16}-\frac{x_{1} x_{2} x_{3}^3}{48}+\frac{x_{1} x_{3}^4}{384} \\ +\frac{x_{2}^5}{60}-\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{24}-\frac{x_{2}^2x_{3}^3}{48}+\frac{x_{2} x_{3}^4}{192}-\frac{x_{3}^5}{1920}+\frac{151}{576}x_{1}^4 \\ -\frac{59}{72}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{144}+\frac{11}{16}x_{1}^2x_{2}^2+\frac{x_{1}^2x_{2} x_{3} }{24}-\frac{x_{1}^2x_{3}^2}{96}-\frac{31}{36}x_{1} x_{2}^3 \\ +\frac{31}{24}x_{1} x_{2}^2x_{3} -\frac{31}{48}x_{1} x_{2} x_{3}^2+\frac{31}{288}x_{1} x_{3}^3+\frac{7}{36}x_{2}^4-\frac{7}{18}x_{2}^3x_{3} +\frac{7}{24}x_{2}^2x_{3}^2 \\ -\frac{7}{72}x_{2} x_{3}^3+\frac{7}{576}x_{3}^4-\frac{7}{16}x_{1}^3+\frac{11}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{553}{720}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{5}{12}x_{1} x_{2}^2+\frac{35}{24}x_{1} x_{2} x_{3} -\frac{35}{96}x_{1} x_{3}^2-\frac{x_{2}^3}{4}+\frac{3}{8}x_{2}^2x_{3} -\frac{3}{16}x_{2} x_{3}^2 \\ +\frac{x_{3}^3}{32}+\frac{541}{360}x_{1} x_{2} +\frac{14}{45}x_{1} x_{3} -\frac{121}{180}x_{2}^2+\frac{211}{180}x_{2} x_{3} -\frac{211}{720}x_{3}^2+\frac{23}{30}x_{1}  \\ +\frac{11}{15}x_{2} +\frac{23}{60}x_{3} +\frac{63}{64}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{31}{1440}x_{1}^6-\frac{x_{1}^5x_{2} }{30}-\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{48}+\frac{x_{1}^4x_{2} x_{3} }{24}-\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{9}-\frac{x_{1}^3x_{2}^2x_{3} }{6}+\frac{x_{1}^3x_{2} x_{3}^2}{12}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{6}+\frac{x_{1}^2x_{2}^3x_{3} }{3} \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{4}+\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{10}-\frac{x_{1} x_{2}^4x_{3} }{4}+\frac{x_{1} x_{2}^3x_{3}^2}{4} \\ -\frac{x_{1} x_{2}^2x_{3}^3}{8}+\frac{x_{1} x_{2} x_{3}^4}{32}-\frac{x_{1} x_{3}^5}{320}-\frac{x_{2}^6}{45}+\frac{x_{2}^5x_{3} }{15}-\frac{x_{2}^4x_{3}^2}{12} \\ +\frac{x_{2}^3x_{3}^3}{18}-\frac{x_{2}^2x_{3}^4}{48}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{2880}+\frac{41}{240}x_{1}^5-\frac{19}{48}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{48} \\ +\frac{3}{8}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{3}+\frac{x_{1}^2x_{2}^2x_{3} }{2}-\frac{x_{1}^2x_{2} x_{3}^2}{4} \\ +\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{16}-\frac{x_{1} x_{2} x_{3}^3}{48}+\frac{x_{1} x_{3}^4}{384} \\ +\frac{x_{2}^5}{60}-\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{24}-\frac{x_{2}^2x_{3}^3}{48}+\frac{x_{2} x_{3}^4}{192}-\frac{x_{3}^5}{1920}+\frac{151}{576}x_{1}^4 \\ -\frac{59}{72}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{144}+\frac{11}{16}x_{1}^2x_{2}^2+\frac{x_{1}^2x_{2} x_{3} }{24}-\frac{x_{1}^2x_{3}^2}{96}-\frac{31}{36}x_{1} x_{2}^3 \\ +\frac{31}{24}x_{1} x_{2}^2x_{3} -\frac{31}{48}x_{1} x_{2} x_{3}^2+\frac{31}{288}x_{1} x_{3}^3+\frac{7}{36}x_{2}^4-\frac{7}{18}x_{2}^3x_{3} +\frac{7}{24}x_{2}^2x_{3}^2 \\ -\frac{7}{72}x_{2} x_{3}^3+\frac{7}{576}x_{3}^4-\frac{7}{16}x_{1}^3+\frac{11}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{553}{720}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{23}{48}x_{1} x_{2}^2+\frac{73}{48}x_{1} x_{2} x_{3} -\frac{73}{192}x_{1} x_{3}^2-\frac{5}{24}x_{2}^3+\frac{5}{16}x_{2}^2x_{3} -\frac{5}{32}x_{2} x_{3}^2 \\ +\frac{5}{192}x_{3}^3+\frac{1849}{1440}x_{1} x_{2} +\frac{1211}{2880}x_{1} x_{3} -\frac{439}{720}x_{2}^2+\frac{799}{720}x_{2} x_{3} -\frac{799}{2880}x_{3}^2 \\ +\frac{1157}{1920}x_{1} +\frac{529}{960}x_{2} +\frac{911}{1920}x_{3} +\frac{49}{64}\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{31}{1440}x_{1}^6-\frac{x_{1}^5x_{2} }{30}-\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{48}+\frac{x_{1}^4x_{2} x_{3} }{24}-\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{9}-\frac{x_{1}^3x_{2}^2x_{3} }{6}+\frac{x_{1}^3x_{2} x_{3}^2}{12}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{6}+\frac{x_{1}^2x_{2}^3x_{3} }{3} \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{4}+\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{10}-\frac{x_{1} x_{2}^4x_{3} }{4}+\frac{x_{1} x_{2}^3x_{3}^2}{4} \\ -\frac{x_{1} x_{2}^2x_{3}^3}{8}+\frac{x_{1} x_{2} x_{3}^4}{32}-\frac{x_{1} x_{3}^5}{320}-\frac{x_{2}^6}{45}+\frac{x_{2}^5x_{3} }{15}-\frac{x_{2}^4x_{3}^2}{12} \\ +\frac{x_{2}^3x_{3}^3}{18}-\frac{x_{2}^2x_{3}^4}{48}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{2880}+\frac{41}{240}x_{1}^5-\frac{19}{48}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{48} \\ +\frac{3}{8}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{3}+\frac{x_{1}^2x_{2}^2x_{3} }{2}-\frac{x_{1}^2x_{2} x_{3}^2}{4} \\ +\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{16}-\frac{x_{1} x_{2} x_{3}^3}{48}+\frac{x_{1} x_{3}^4}{384} \\ +\frac{x_{2}^5}{60}-\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{24}-\frac{x_{2}^2x_{3}^3}{48}+\frac{x_{2} x_{3}^4}{192}-\frac{x_{3}^5}{1920}+\frac{151}{576}x_{1}^4 \\ -\frac{59}{72}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{144}+\frac{11}{16}x_{1}^2x_{2}^2+\frac{x_{1}^2x_{2} x_{3} }{24}-\frac{x_{1}^2x_{3}^2}{96}-\frac{31}{36}x_{1} x_{2}^3 \\ +\frac{31}{24}x_{1} x_{2}^2x_{3} -\frac{31}{48}x_{1} x_{2} x_{3}^2+\frac{31}{288}x_{1} x_{3}^3+\frac{7}{36}x_{2}^4-\frac{7}{18}x_{2}^3x_{3} +\frac{7}{24}x_{2}^2x_{3}^2 \\ -\frac{7}{72}x_{2} x_{3}^3+\frac{7}{576}x_{3}^4-\frac{7}{16}x_{1}^3+\frac{11}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{553}{720}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{23}{48}x_{1} x_{2}^2+\frac{73}{48}x_{1} x_{2} x_{3} -\frac{73}{192}x_{1} x_{3}^2-\frac{5}{24}x_{2}^3+\frac{5}{16}x_{2}^2x_{3} -\frac{5}{32}x_{2} x_{3}^2 \\ +\frac{5}{192}x_{3}^3+\frac{1849}{1440}x_{1} x_{2} +\frac{1211}{2880}x_{1} x_{3} -\frac{439}{720}x_{2}^2+\frac{799}{720}x_{2} x_{3} -\frac{799}{2880}x_{3}^2 \\ +\frac{1157}{1920}x_{1} +\frac{529}{960}x_{2} +\frac{911}{1920}x_{3} +\frac{25}{32}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 1)\)\\
	\hline\hline 
	\multirow{9}{*}{19}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{45}-\frac{7}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{120}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{8} \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{36}-\frac{5}{32}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3} -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2 \\ +\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{5}{48}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{6} \\ +\frac{5}{96}x_{1} x_{2} x_{3}^4-\frac{7}{960}x_{1} x_{3}^5-\frac{31}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{16}-\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{24} \\ -\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{3}^6}{2880}+\frac{43}{240}x_{1}^5-\frac{17}{48}x_{1}^4x_{2} -\frac{x_{1}^4x_{3} }{48}+\frac{11}{24}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{3} \\ +\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{4}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{12}-\frac{x_{1} x_{2}^3x_{3} }{4} \\ +\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{3}{16}x_{1} x_{2} x_{3}^3+\frac{17}{384}x_{1} x_{3}^4+\frac{x_{2}^5}{40}-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^3x_{3}^2}{8} \\ -\frac{5}{48}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4-\frac{17}{1920}x_{3}^5+\frac{85}{288}x_{1}^4-\frac{11}{16}x_{1}^3x_{2} -\frac{5}{36}x_{1}^3x_{3}  \\ +\frac{85}{96}x_{1}^2x_{2}^2-\frac{17}{48}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{35}{48}x_{1} x_{2}^3+\frac{43}{48}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2} x_{3}^2}{4} \\ -\frac{7}{288}x_{1} x_{3}^3+\frac{131}{576}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2-\frac{11}{48}x_{2} x_{3}^3+\frac{13}{288}x_{3}^4 \\ -\frac{19}{48}x_{1}^3+\frac{17}{48}x_{1}^2x_{2} -\frac{3}{16}x_{1}^2x_{3} -\frac{283}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{7}{24}x_{1} x_{2}^2+\frac{29}{24}x_{1} x_{2} x_{3} -\frac{23}{96}x_{1} x_{3}^2-\frac{5}{24}x_{2}^3+\frac{x_{2}^2x_{3} }{4}-\frac{x_{2} x_{3}^2}{16} \\ -\frac{x_{3}^3}{96}+\frac{22}{15}x_{1} x_{2} +\frac{25}{72}x_{1} x_{3} -\frac{497}{720}x_{2}^2+\frac{29}{24}x_{2} x_{3} -\frac{14}{45}x_{3}^2+\frac{43}{60}x_{1}  \\ +\frac{41}{60}x_{2} +\frac{13}{30}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{45}-\frac{7}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{120}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{8} \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{36}-\frac{5}{32}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3} -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2 \\ +\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{5}{48}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{6} \\ +\frac{5}{96}x_{1} x_{2} x_{3}^4-\frac{7}{960}x_{1} x_{3}^5-\frac{31}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{16}-\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{24} \\ -\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{3}^6}{2880}+\frac{43}{240}x_{1}^5-\frac{17}{48}x_{1}^4x_{2} -\frac{x_{1}^4x_{3} }{48}+\frac{11}{24}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{3} \\ +\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{4}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{12}-\frac{x_{1} x_{2}^3x_{3} }{4} \\ +\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{3}{16}x_{1} x_{2} x_{3}^3+\frac{17}{384}x_{1} x_{3}^4+\frac{x_{2}^5}{40}-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^3x_{3}^2}{8} \\ -\frac{5}{48}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4-\frac{17}{1920}x_{3}^5+\frac{85}{288}x_{1}^4-\frac{11}{16}x_{1}^3x_{2} -\frac{5}{36}x_{1}^3x_{3}  \\ +\frac{85}{96}x_{1}^2x_{2}^2-\frac{17}{48}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{35}{48}x_{1} x_{2}^3+\frac{43}{48}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2} x_{3}^2}{4} \\ -\frac{7}{288}x_{1} x_{3}^3+\frac{131}{576}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2-\frac{11}{48}x_{2} x_{3}^3+\frac{13}{288}x_{3}^4 \\ -\frac{19}{48}x_{1}^3+\frac{17}{48}x_{1}^2x_{2} -\frac{3}{16}x_{1}^2x_{3} -\frac{283}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{7}{24}x_{1} x_{2}^2+\frac{29}{24}x_{1} x_{2} x_{3} -\frac{23}{96}x_{1} x_{3}^2-\frac{5}{24}x_{2}^3+\frac{x_{2}^2x_{3} }{4}-\frac{x_{2} x_{3}^2}{16} \\ -\frac{x_{3}^3}{96}+\frac{22}{15}x_{1} x_{2} +\frac{25}{72}x_{1} x_{3} -\frac{497}{720}x_{2}^2+\frac{29}{24}x_{2} x_{3} -\frac{14}{45}x_{3}^2+\frac{43}{60}x_{1}  \\ +\frac{41}{60}x_{2} +\frac{13}{30}x_{3} +\frac{31}{32}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{45}-\frac{7}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{120}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{8} \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{36}-\frac{5}{32}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3} -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2 \\ +\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{5}{48}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{6} \\ +\frac{5}{96}x_{1} x_{2} x_{3}^4-\frac{7}{960}x_{1} x_{3}^5-\frac{31}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{16}-\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{24} \\ -\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{3}^6}{2880}+\frac{43}{240}x_{1}^5-\frac{17}{48}x_{1}^4x_{2} -\frac{x_{1}^4x_{3} }{48}+\frac{11}{24}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{3} \\ +\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{4}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{12}-\frac{x_{1} x_{2}^3x_{3} }{4} \\ +\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{3}{16}x_{1} x_{2} x_{3}^3+\frac{17}{384}x_{1} x_{3}^4+\frac{x_{2}^5}{40}-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^3x_{3}^2}{8} \\ -\frac{5}{48}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4-\frac{17}{1920}x_{3}^5+\frac{85}{288}x_{1}^4-\frac{11}{16}x_{1}^3x_{2} -\frac{5}{36}x_{1}^3x_{3}  \\ +\frac{85}{96}x_{1}^2x_{2}^2-\frac{17}{48}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{35}{48}x_{1} x_{2}^3+\frac{43}{48}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2} x_{3}^2}{4} \\ -\frac{7}{288}x_{1} x_{3}^3+\frac{131}{576}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2-\frac{11}{48}x_{2} x_{3}^3+\frac{13}{288}x_{3}^4 \\ -\frac{19}{48}x_{1}^3+\frac{17}{48}x_{1}^2x_{2} -\frac{3}{16}x_{1}^2x_{3} -\frac{283}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{7}{24}x_{1} x_{2}^2+\frac{29}{24}x_{1} x_{2} x_{3} -\frac{23}{96}x_{1} x_{3}^2-\frac{5}{24}x_{2}^3+\frac{x_{2}^2x_{3} }{4}-\frac{x_{2} x_{3}^2}{16} \\ -\frac{x_{3}^3}{96}+\frac{22}{15}x_{1} x_{2} +\frac{25}{72}x_{1} x_{3} -\frac{497}{720}x_{2}^2+\frac{29}{24}x_{2} x_{3} -\frac{14}{45}x_{3}^2+\frac{43}{60}x_{1}  \\ +\frac{41}{60}x_{2} +\frac{13}{30}x_{3} +\frac{63}{64}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 1, 0)\\
		(1, 1, 0)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{45}-\frac{7}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{120}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{8} \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{36}-\frac{5}{32}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3} -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2 \\ +\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{5}{48}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{6} \\ +\frac{5}{96}x_{1} x_{2} x_{3}^4-\frac{7}{960}x_{1} x_{3}^5-\frac{31}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{16}-\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{24} \\ -\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{3}^6}{2880}+\frac{43}{240}x_{1}^5-\frac{17}{48}x_{1}^4x_{2} -\frac{x_{1}^4x_{3} }{48}+\frac{11}{24}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{3} \\ +\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{4}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{12}-\frac{x_{1} x_{2}^3x_{3} }{4} \\ +\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{3}{16}x_{1} x_{2} x_{3}^3+\frac{17}{384}x_{1} x_{3}^4+\frac{x_{2}^5}{40}-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^3x_{3}^2}{8} \\ -\frac{5}{48}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4-\frac{17}{1920}x_{3}^5+\frac{85}{288}x_{1}^4-\frac{11}{16}x_{1}^3x_{2} -\frac{5}{36}x_{1}^3x_{3}  \\ +\frac{85}{96}x_{1}^2x_{2}^2-\frac{17}{48}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{35}{48}x_{1} x_{2}^3+\frac{43}{48}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2} x_{3}^2}{4} \\ -\frac{7}{288}x_{1} x_{3}^3+\frac{131}{576}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2-\frac{11}{48}x_{2} x_{3}^3+\frac{13}{288}x_{3}^4 \\ -\frac{19}{48}x_{1}^3+\frac{17}{48}x_{1}^2x_{2} -\frac{3}{16}x_{1}^2x_{3} -\frac{283}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{17}{48}x_{1} x_{2}^2+\frac{61}{48}x_{1} x_{2} x_{3} -\frac{49}{192}x_{1} x_{3}^2-\frac{x_{2}^3}{6}+\frac{3}{16}x_{2}^2x_{3} -\frac{x_{2} x_{3}^2}{32} \\ -\frac{x_{3}^3}{64}+\frac{599}{480}x_{1} x_{2} +\frac{263}{576}x_{1} x_{3} -\frac{113}{180}x_{2}^2+\frac{55}{48}x_{2} x_{3} -\frac{851}{2880}x_{3}^2+\frac{1061}{1920}x_{1}  \\ +\frac{481}{960}x_{2} +\frac{1007}{1920}x_{3} +\frac{3}{4}\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{45}-\frac{7}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{120}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{8} \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{36}-\frac{5}{32}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3} -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2 \\ +\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{5}{48}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{6} \\ +\frac{5}{96}x_{1} x_{2} x_{3}^4-\frac{7}{960}x_{1} x_{3}^5-\frac{31}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{16}-\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{24} \\ -\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{3}^6}{2880}+\frac{43}{240}x_{1}^5-\frac{17}{48}x_{1}^4x_{2} -\frac{x_{1}^4x_{3} }{48}+\frac{11}{24}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{3} \\ +\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{4}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{12}-\frac{x_{1} x_{2}^3x_{3} }{4} \\ +\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{3}{16}x_{1} x_{2} x_{3}^3+\frac{17}{384}x_{1} x_{3}^4+\frac{x_{2}^5}{40}-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^3x_{3}^2}{8} \\ -\frac{5}{48}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4-\frac{17}{1920}x_{3}^5+\frac{85}{288}x_{1}^4-\frac{11}{16}x_{1}^3x_{2} -\frac{5}{36}x_{1}^3x_{3}  \\ +\frac{85}{96}x_{1}^2x_{2}^2-\frac{17}{48}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{35}{48}x_{1} x_{2}^3+\frac{43}{48}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2} x_{3}^2}{4} \\ -\frac{7}{288}x_{1} x_{3}^3+\frac{131}{576}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2-\frac{11}{48}x_{2} x_{3}^3+\frac{13}{288}x_{3}^4 \\ -\frac{19}{48}x_{1}^3+\frac{17}{48}x_{1}^2x_{2} -\frac{3}{16}x_{1}^2x_{3} -\frac{283}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{17}{48}x_{1} x_{2}^2+\frac{61}{48}x_{1} x_{2} x_{3} -\frac{49}{192}x_{1} x_{3}^2-\frac{x_{2}^3}{6}+\frac{3}{16}x_{2}^2x_{3} -\frac{x_{2} x_{3}^2}{32} \\ -\frac{x_{3}^3}{64}+\frac{599}{480}x_{1} x_{2} +\frac{263}{576}x_{1} x_{3} -\frac{113}{180}x_{2}^2+\frac{55}{48}x_{2} x_{3} -\frac{851}{2880}x_{3}^2+\frac{1061}{1920}x_{1}  \\ +\frac{481}{960}x_{2} +\frac{1007}{1920}x_{3} +\frac{25}{32}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{45}-\frac{7}{240}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{120}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{8} \\ -\frac{5}{24}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{36}-\frac{5}{32}x_{1}^2x_{2}^4+\frac{7}{24}x_{1}^2x_{2}^3x_{3} -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2 \\ +\frac{x_{1}^2x_{2} x_{3}^3}{24}+\frac{5}{48}x_{1} x_{2}^5-\frac{13}{48}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{6} \\ +\frac{5}{96}x_{1} x_{2} x_{3}^4-\frac{7}{960}x_{1} x_{3}^5-\frac{31}{1440}x_{2}^6+\frac{x_{2}^5x_{3} }{16}-\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{24} \\ -\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{3}^6}{2880}+\frac{43}{240}x_{1}^5-\frac{17}{48}x_{1}^4x_{2} -\frac{x_{1}^4x_{3} }{48}+\frac{11}{24}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{3} \\ +\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{4}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{3}^3}{24}+\frac{x_{1} x_{2}^4}{12}-\frac{x_{1} x_{2}^3x_{3} }{4} \\ +\frac{5}{16}x_{1} x_{2}^2x_{3}^2-\frac{3}{16}x_{1} x_{2} x_{3}^3+\frac{17}{384}x_{1} x_{3}^4+\frac{x_{2}^5}{40}-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^3x_{3}^2}{8} \\ -\frac{5}{48}x_{2}^2x_{3}^3+\frac{3}{64}x_{2} x_{3}^4-\frac{17}{1920}x_{3}^5+\frac{85}{288}x_{1}^4-\frac{11}{16}x_{1}^3x_{2} -\frac{5}{36}x_{1}^3x_{3}  \\ +\frac{85}{96}x_{1}^2x_{2}^2-\frac{17}{48}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{35}{48}x_{1} x_{2}^3+\frac{43}{48}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2} x_{3}^2}{4} \\ -\frac{7}{288}x_{1} x_{3}^3+\frac{131}{576}x_{2}^4-\frac{25}{48}x_{2}^3x_{3} +\frac{47}{96}x_{2}^2x_{3}^2-\frac{11}{48}x_{2} x_{3}^3+\frac{13}{288}x_{3}^4 \\ -\frac{19}{48}x_{1}^3+\frac{17}{48}x_{1}^2x_{2} -\frac{3}{16}x_{1}^2x_{3} -\frac{283}{360}x_{1}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{17}{48}x_{1} x_{2}^2+\frac{61}{48}x_{1} x_{2} x_{3} -\frac{49}{192}x_{1} x_{3}^2-\frac{x_{2}^3}{6}+\frac{3}{16}x_{2}^2x_{3} -\frac{x_{2} x_{3}^2}{32} \\ -\frac{x_{3}^3}{64}+\frac{599}{480}x_{1} x_{2} +\frac{263}{576}x_{1} x_{3} -\frac{113}{180}x_{2}^2+\frac{55}{48}x_{2} x_{3} -\frac{851}{2880}x_{3}^2+\frac{1061}{1920}x_{1}  \\ +\frac{481}{960}x_{2} +\frac{1007}{1920}x_{3} +\frac{49}{64}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 1, 1)\\
		(1, 1, 1)\end{array}
	\)\\
	\cline{2-3}\hline 
	\multirow{5}{*}{20}&\(\Lambda=\langle((1, 1, 0),(0, 2, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{1440}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}-\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{72}-\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24} \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{24}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{2}^2x_{3}^3}{24}+\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{320}-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96} \\ +\frac{x_{2}^3x_{3}^3}{72}-\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{960}-\frac{x_{1}^5}{80}+\frac{x_{1}^4x_{2} }{16}-\frac{x_{1}^4x_{3} }{16} \\ -\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{8}+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2 \\ -\frac{x_{1}^2x_{3}^3}{8}-\frac{x_{1} x_{2}^4}{16}+\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{5}{128}x_{1} x_{3}^4 \\ +\frac{x_{2}^5}{80}-\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{37}{1920}x_{3}^5-\frac{49}{576}x_{1}^4 \\ +\frac{49}{144}x_{1}^3x_{2} -\frac{49}{144}x_{1}^3x_{3} -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{49}{96}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3 \\ -\frac{49}{48}x_{1} x_{2}^2x_{3} +\frac{49}{48}x_{1} x_{2} x_{3}^2-\frac{41}{288}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2 \\ +\frac{49}{144}x_{2} x_{3}^3-\frac{49}{384}x_{3}^4-\frac{13}{48}x_{1}^3+\frac{13}{16}x_{1}^2x_{2} -\frac{13}{16}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2 \\ +\frac{13}{8}x_{1} x_{2} x_{3} +\frac{13}{48}x_{2}^3-\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{287}{720}x_{1}^2+\frac{287}{360}x_{1} x_{2}  \\ -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3} +\frac{13}{60}x_{2} \end{array}\\
		\color{red}
		-\frac{x_{1} x_{3}^2}{32}-\frac{x_{3}^3}{3}+\frac{29}{45}x_{1} x_{3} -\frac{47}{480}x_{3}^2+\frac{47}{60}x_{1} +\frac{107}{120}x_{3} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{1440}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}-\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{72}-\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24} \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{24}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{2}^2x_{3}^3}{24}+\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{320}-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96} \\ +\frac{x_{2}^3x_{3}^3}{72}-\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{960}-\frac{x_{1}^5}{80}+\frac{x_{1}^4x_{2} }{16}-\frac{x_{1}^4x_{3} }{16} \\ -\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{8}+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2 \\ -\frac{x_{1}^2x_{3}^3}{8}-\frac{x_{1} x_{2}^4}{16}+\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{5}{128}x_{1} x_{3}^4 \\ +\frac{x_{2}^5}{80}-\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{37}{1920}x_{3}^5-\frac{49}{576}x_{1}^4 \\ +\frac{49}{144}x_{1}^3x_{2} -\frac{49}{144}x_{1}^3x_{3} -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{49}{96}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3 \\ -\frac{49}{48}x_{1} x_{2}^2x_{3} +\frac{49}{48}x_{1} x_{2} x_{3}^2-\frac{41}{288}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2 \\ +\frac{49}{144}x_{2} x_{3}^3-\frac{49}{384}x_{3}^4-\frac{13}{48}x_{1}^3+\frac{13}{16}x_{1}^2x_{2} -\frac{13}{16}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2 \\ +\frac{13}{8}x_{1} x_{2} x_{3} +\frac{13}{48}x_{2}^3-\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{287}{720}x_{1}^2+\frac{287}{360}x_{1} x_{2}  \\ -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3} +\frac{13}{60}x_{2} \end{array}\\
		\color{red}
		-\frac{x_{1} x_{3}^2}{32}-\frac{x_{3}^3}{3}+\frac{29}{45}x_{1} x_{3} -\frac{47}{480}x_{3}^2+\frac{47}{60}x_{1} +\frac{107}{120}x_{3} +\frac{63}{64}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{1440}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}-\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{72}-\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24} \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{24}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{2}^2x_{3}^3}{24}+\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{320}-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96} \\ +\frac{x_{2}^3x_{3}^3}{72}-\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{960}-\frac{x_{1}^5}{80}+\frac{x_{1}^4x_{2} }{16}-\frac{x_{1}^4x_{3} }{16} \\ -\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{8}+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2 \\ -\frac{x_{1}^2x_{3}^3}{8}-\frac{x_{1} x_{2}^4}{16}+\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{5}{128}x_{1} x_{3}^4 \\ +\frac{x_{2}^5}{80}-\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{37}{1920}x_{3}^5-\frac{49}{576}x_{1}^4 \\ +\frac{49}{144}x_{1}^3x_{2} -\frac{49}{144}x_{1}^3x_{3} -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{49}{96}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3 \\ -\frac{49}{48}x_{1} x_{2}^2x_{3} +\frac{49}{48}x_{1} x_{2} x_{3}^2-\frac{41}{288}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2 \\ +\frac{49}{144}x_{2} x_{3}^3-\frac{49}{384}x_{3}^4-\frac{13}{48}x_{1}^3+\frac{13}{16}x_{1}^2x_{2} -\frac{13}{16}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2 \\ +\frac{13}{8}x_{1} x_{2} x_{3} +\frac{13}{48}x_{2}^3-\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{287}{720}x_{1}^2+\frac{287}{360}x_{1} x_{2}  \\ -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3} +\frac{13}{60}x_{2} \end{array}\\
		\color{red}
		-\frac{3}{64}x_{1} x_{3}^2-\frac{21}{64}x_{3}^3+\frac{1451}{2880}x_{1} x_{3} -\frac{x_{3}^2}{15}+\frac{949}{1920}x_{1} +\frac{1627}{1920}x_{3} +\frac{89}{128}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{1440}+\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}-\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{72}-\frac{x_{1}^3x_{2}^2x_{3} }{24}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{72}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24} \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{24}-\frac{x_{1}^2x_{3}^4}{96}+\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{2}^2x_{3}^3}{24}+\frac{x_{1} x_{2} x_{3}^4}{48}-\frac{x_{1} x_{3}^5}{320}-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96} \\ +\frac{x_{2}^3x_{3}^3}{72}-\frac{x_{2}^2x_{3}^4}{96}+\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{960}-\frac{x_{1}^5}{80}+\frac{x_{1}^4x_{2} }{16}-\frac{x_{1}^4x_{3} }{16} \\ -\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{8}+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2 \\ -\frac{x_{1}^2x_{3}^3}{8}-\frac{x_{1} x_{2}^4}{16}+\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{5}{128}x_{1} x_{3}^4 \\ +\frac{x_{2}^5}{80}-\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{37}{1920}x_{3}^5-\frac{49}{576}x_{1}^4 \\ +\frac{49}{144}x_{1}^3x_{2} -\frac{49}{144}x_{1}^3x_{3} -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{49}{96}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3 \\ -\frac{49}{48}x_{1} x_{2}^2x_{3} +\frac{49}{48}x_{1} x_{2} x_{3}^2-\frac{41}{288}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2 \\ +\frac{49}{144}x_{2} x_{3}^3-\frac{49}{384}x_{3}^4-\frac{13}{48}x_{1}^3+\frac{13}{16}x_{1}^2x_{2} -\frac{13}{16}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2 \\ +\frac{13}{8}x_{1} x_{2} x_{3} +\frac{13}{48}x_{2}^3-\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{287}{720}x_{1}^2+\frac{287}{360}x_{1} x_{2}  \\ -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3} +\frac{13}{60}x_{2} \end{array}\\
		\color{red}
		-\frac{3}{64}x_{1} x_{3}^2-\frac{21}{64}x_{3}^3+\frac{1451}{2880}x_{1} x_{3} -\frac{x_{3}^2}{15}+\frac{949}{1920}x_{1} +\frac{1627}{1920}x_{3} +\frac{91}{128}\color{black}
	\end{array}
	\)&\((0, 1, 1)\)\\
	\hline\hline 
	\multirow{3}{*}{21}&\(\Lambda=\langle((1, 0, 0),(0, 1, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\frac{x_{1} x_{3}^5}{960}-\frac{x_{3}^6}{2880}+\frac{3}{128}x_{1} x_{3}^4-\frac{13}{1920}x_{3}^5+\frac{19}{96}x_{1} x_{3}^3-\frac{49}{1152}x_{3}^4\\
		\color{red}
		+\frac{25}{32}x_{1} x_{3}^2-\frac{x_{3}^3}{16}+\frac{173}{120}x_{1} x_{3} +\frac{433}{1440}x_{3}^2+x_{1} +\frac{133}{120}x_{3} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\frac{x_{1} x_{3}^5}{960}-\frac{x_{3}^6}{2880}+\frac{3}{128}x_{1} x_{3}^4-\frac{13}{1920}x_{3}^5+\frac{19}{96}x_{1} x_{3}^3-\frac{49}{1152}x_{3}^4\\
		\color{red}
		+\frac{49}{64}x_{1} x_{3}^2-\frac{11}{192}x_{3}^3+\frac{1249}{960}x_{1} x_{3} +\frac{239}{720}x_{3}^2+\frac{91}{128}x_{1} +\frac{681}{640}x_{3} +\frac{91}{128}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\hline\hline 
	\multirow{3}{*}{22}&\(\Lambda=\langle((1, 0, 0),(0, 1, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\frac{x_{2} x_{3}^5}{960}-\frac{x_{3}^6}{1440}+\frac{3}{128}x_{2} x_{3}^4-\frac{7}{480}x_{3}^5+\frac{19}{96}x_{2} x_{3}^3-\frac{125}{1152}x_{3}^4\\
		\color{red}
		+\frac{25}{32}x_{2} x_{3}^2-\frac{31}{96}x_{3}^3+\frac{173}{120}x_{2} x_{3} -\frac{259}{1440}x_{3}^2+x_{2} +\frac{31}{40}x_{3} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\frac{x_{2} x_{3}^5}{960}-\frac{x_{3}^6}{1440}+\frac{3}{128}x_{2} x_{3}^4-\frac{7}{480}x_{3}^5+\frac{19}{96}x_{2} x_{3}^3-\frac{125}{1152}x_{3}^4\\
		\color{red}
		+\frac{49}{64}x_{2} x_{3}^2-\frac{5}{16}x_{3}^3+\frac{1249}{960}x_{2} x_{3} -\frac{293}{2880}x_{3}^2+\frac{91}{128}x_{2} +\frac{397}{480}x_{3} +\frac{91}{128}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\hline\hline 
	\multirow{9}{*}{23}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 2))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{120}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72}-\frac{x_{1}^3x_{2}^2x_{3} }{24} \\ +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{24} \\ +\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24}+\frac{x_{1} x_{2} x_{3}^4}{48} \\ -\frac{7}{960}x_{1} x_{3}^5-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{72}-\frac{x_{2}^2x_{3}^4}{96} \\ +\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{2880}-\frac{x_{1}^5}{48}+\frac{x_{1}^4x_{2} }{16}-\frac{x_{1}^4x_{3} }{48}-\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^3x_{2} x_{3} }{4} \\ -\frac{5}{24}x_{1}^3x_{3}^2+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2-\frac{x_{1}^2x_{3}^3}{24}-\frac{x_{1} x_{2}^4}{16} \\ +\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{31}{384}x_{1} x_{3}^4+\frac{x_{2}^5}{80}-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{7}{640}x_{3}^5-\frac{5}{96}x_{1}^4+\frac{49}{144}x_{1}^3x_{2} -\frac{17}{36}x_{1}^3x_{3}  \\ -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{5}{16}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3-\frac{49}{48}x_{1} x_{2}^2x_{3} +\frac{49}{48}x_{1} x_{2} x_{3}^2 \\ -\frac{79}{288}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2+\frac{49}{144}x_{2} x_{3}^3-\frac{109}{1152}x_{3}^4 \\ -\frac{5}{16}x_{1}^3+\frac{13}{16}x_{1}^2x_{2} -\frac{11}{16}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2+\frac{13}{8}x_{1} x_{2} x_{3} +\frac{13}{48}x_{2}^3 \\ -\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{5}{12}x_{1}^2+\frac{287}{360}x_{1} x_{2} -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3}  \\ +\frac{13}{60}x_{2} \end{array}\\
		\color{red}
		-\frac{5}{32}x_{1} x_{3}^2-\frac{7}{24}x_{3}^3+\frac{49}{72}x_{1} x_{3} -\frac{167}{1440}x_{3}^2+\frac{5}{6}x_{1} +\frac{101}{120}x_{3} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{120}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72}-\frac{x_{1}^3x_{2}^2x_{3} }{24} \\ +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{24} \\ +\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24}+\frac{x_{1} x_{2} x_{3}^4}{48} \\ -\frac{7}{960}x_{1} x_{3}^5-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{72}-\frac{x_{2}^2x_{3}^4}{96} \\ +\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{2880}-\frac{x_{1}^5}{48}+\frac{x_{1}^4x_{2} }{16}-\frac{x_{1}^4x_{3} }{48}-\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^3x_{2} x_{3} }{4} \\ -\frac{5}{24}x_{1}^3x_{3}^2+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2-\frac{x_{1}^2x_{3}^3}{24}-\frac{x_{1} x_{2}^4}{16} \\ +\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{31}{384}x_{1} x_{3}^4+\frac{x_{2}^5}{80}-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{7}{640}x_{3}^5-\frac{5}{96}x_{1}^4+\frac{49}{144}x_{1}^3x_{2} -\frac{17}{36}x_{1}^3x_{3}  \\ -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{5}{16}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3-\frac{49}{48}x_{1} x_{2}^2x_{3} +\frac{49}{48}x_{1} x_{2} x_{3}^2 \\ -\frac{79}{288}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2+\frac{49}{144}x_{2} x_{3}^3-\frac{109}{1152}x_{3}^4 \\ -\frac{5}{16}x_{1}^3+\frac{13}{16}x_{1}^2x_{2} -\frac{11}{16}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2+\frac{13}{8}x_{1} x_{2} x_{3} +\frac{13}{48}x_{2}^3 \\ -\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{5}{12}x_{1}^2+\frac{287}{360}x_{1} x_{2} -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3}  \\ +\frac{13}{60}x_{2} \end{array}\\
		\color{red}
		-\frac{5}{32}x_{1} x_{3}^2-\frac{7}{24}x_{3}^3+\frac{49}{72}x_{1} x_{3} -\frac{167}{1440}x_{3}^2+\frac{5}{6}x_{1} +\frac{101}{120}x_{3} +\frac{31}{32}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{120}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72}-\frac{x_{1}^3x_{2}^2x_{3} }{24} \\ +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{24} \\ +\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24}+\frac{x_{1} x_{2} x_{3}^4}{48} \\ -\frac{7}{960}x_{1} x_{3}^5-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{72}-\frac{x_{2}^2x_{3}^4}{96} \\ +\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{2880}-\frac{x_{1}^5}{48}+\frac{x_{1}^4x_{2} }{16}-\frac{x_{1}^4x_{3} }{48}-\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^3x_{2} x_{3} }{4} \\ -\frac{5}{24}x_{1}^3x_{3}^2+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2-\frac{x_{1}^2x_{3}^3}{24}-\frac{x_{1} x_{2}^4}{16} \\ +\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{31}{384}x_{1} x_{3}^4+\frac{x_{2}^5}{80}-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{7}{640}x_{3}^5-\frac{5}{96}x_{1}^4+\frac{49}{144}x_{1}^3x_{2} -\frac{17}{36}x_{1}^3x_{3}  \\ -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{5}{16}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3-\frac{49}{48}x_{1} x_{2}^2x_{3} +\frac{49}{48}x_{1} x_{2} x_{3}^2 \\ -\frac{79}{288}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2+\frac{49}{144}x_{2} x_{3}^3-\frac{109}{1152}x_{3}^4 \\ -\frac{5}{16}x_{1}^3+\frac{13}{16}x_{1}^2x_{2} -\frac{11}{16}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2+\frac{13}{8}x_{1} x_{2} x_{3} +\frac{13}{48}x_{2}^3 \\ -\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{5}{12}x_{1}^2+\frac{287}{360}x_{1} x_{2} -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3}  \\ +\frac{13}{60}x_{2} \end{array}\\
		\color{red}
		-\frac{5}{32}x_{1} x_{3}^2-\frac{7}{24}x_{3}^3+\frac{49}{72}x_{1} x_{3} -\frac{167}{1440}x_{3}^2+\frac{5}{6}x_{1} +\frac{101}{120}x_{3} +\frac{63}{64}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 1, 0)\\
		(1, 1, 0)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{120}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72}-\frac{x_{1}^3x_{2}^2x_{3} }{24} \\ +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{24} \\ +\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24}+\frac{x_{1} x_{2} x_{3}^4}{48} \\ -\frac{7}{960}x_{1} x_{3}^5-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{72}-\frac{x_{2}^2x_{3}^4}{96} \\ +\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{2880}-\frac{x_{1}^5}{48}+\frac{x_{1}^4x_{2} }{16}-\frac{x_{1}^4x_{3} }{48}-\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^3x_{2} x_{3} }{4} \\ -\frac{5}{24}x_{1}^3x_{3}^2+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2-\frac{x_{1}^2x_{3}^3}{24}-\frac{x_{1} x_{2}^4}{16} \\ +\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{31}{384}x_{1} x_{3}^4+\frac{x_{2}^5}{80}-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{7}{640}x_{3}^5-\frac{5}{96}x_{1}^4+\frac{49}{144}x_{1}^3x_{2} -\frac{17}{36}x_{1}^3x_{3}  \\ -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{5}{16}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3-\frac{49}{48}x_{1} x_{2}^2x_{3} +\frac{49}{48}x_{1} x_{2} x_{3}^2 \\ -\frac{79}{288}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2+\frac{49}{144}x_{2} x_{3}^3-\frac{109}{1152}x_{3}^4 \\ -\frac{5}{16}x_{1}^3+\frac{13}{16}x_{1}^2x_{2} -\frac{11}{16}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2+\frac{13}{8}x_{1} x_{2} x_{3} +\frac{13}{48}x_{2}^3 \\ -\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{5}{12}x_{1}^2+\frac{287}{360}x_{1} x_{2} -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3}  \\ +\frac{13}{60}x_{2} \end{array}\\
		\color{red}
		-\frac{11}{64}x_{1} x_{3}^2-\frac{55}{192}x_{3}^3+\frac{311}{576}x_{1} x_{3} -\frac{61}{720}x_{3}^2+\frac{209}{384}x_{1} +\frac{1531}{1920}x_{3} +\frac{87}{128}\color{black}
	\end{array}
	\)&\((0, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{120}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72}-\frac{x_{1}^3x_{2}^2x_{3} }{24} \\ +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{24} \\ +\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24}+\frac{x_{1} x_{2} x_{3}^4}{48} \\ -\frac{7}{960}x_{1} x_{3}^5-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{72}-\frac{x_{2}^2x_{3}^4}{96} \\ +\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{2880}-\frac{x_{1}^5}{48}+\frac{x_{1}^4x_{2} }{16}-\frac{x_{1}^4x_{3} }{48}-\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^3x_{2} x_{3} }{4} \\ -\frac{5}{24}x_{1}^3x_{3}^2+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2-\frac{x_{1}^2x_{3}^3}{24}-\frac{x_{1} x_{2}^4}{16} \\ +\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{31}{384}x_{1} x_{3}^4+\frac{x_{2}^5}{80}-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{7}{640}x_{3}^5-\frac{5}{96}x_{1}^4+\frac{49}{144}x_{1}^3x_{2} -\frac{17}{36}x_{1}^3x_{3}  \\ -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{5}{16}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3-\frac{49}{48}x_{1} x_{2}^2x_{3} +\frac{49}{48}x_{1} x_{2} x_{3}^2 \\ -\frac{79}{288}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2+\frac{49}{144}x_{2} x_{3}^3-\frac{109}{1152}x_{3}^4 \\ -\frac{5}{16}x_{1}^3+\frac{13}{16}x_{1}^2x_{2} -\frac{11}{16}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2+\frac{13}{8}x_{1} x_{2} x_{3} +\frac{13}{48}x_{2}^3 \\ -\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{5}{12}x_{1}^2+\frac{287}{360}x_{1} x_{2} -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3}  \\ +\frac{13}{60}x_{2} \end{array}\\
		\color{red}
		-\frac{11}{64}x_{1} x_{3}^2-\frac{55}{192}x_{3}^3+\frac{311}{576}x_{1} x_{3} -\frac{61}{720}x_{3}^2+\frac{209}{384}x_{1} +\frac{1531}{1920}x_{3} +\frac{91}{128}\color{black}
	\end{array}
	\)&\((1, 0, 1)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^5x_{2} }{240}-\frac{x_{1}^5x_{3} }{120}-\frac{x_{1}^4x_{2}^2}{96}+\frac{x_{1}^4x_{2} x_{3} }{48}+\frac{x_{1}^3x_{2}^3}{72}-\frac{x_{1}^3x_{2}^2x_{3} }{24} \\ +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1}^2x_{2}^3x_{3} }{24}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{24} \\ +\frac{x_{1} x_{2}^5}{240}-\frac{x_{1} x_{2}^4x_{3} }{48}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{24}+\frac{x_{1} x_{2} x_{3}^4}{48} \\ -\frac{7}{960}x_{1} x_{3}^5-\frac{x_{2}^6}{1440}+\frac{x_{2}^5x_{3} }{240}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{72}-\frac{x_{2}^2x_{3}^4}{96} \\ +\frac{x_{2} x_{3}^5}{240}-\frac{x_{3}^6}{2880}-\frac{x_{1}^5}{48}+\frac{x_{1}^4x_{2} }{16}-\frac{x_{1}^4x_{3} }{48}-\frac{x_{1}^3x_{2}^2}{8}+\frac{x_{1}^3x_{2} x_{3} }{4} \\ -\frac{5}{24}x_{1}^3x_{3}^2+\frac{x_{1}^2x_{2}^3}{8}-\frac{3}{8}x_{1}^2x_{2}^2x_{3} +\frac{3}{8}x_{1}^2x_{2} x_{3}^2-\frac{x_{1}^2x_{3}^3}{24}-\frac{x_{1} x_{2}^4}{16} \\ +\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{3}{8}x_{1} x_{2}^2x_{3}^2+\frac{x_{1} x_{2} x_{3}^3}{4}-\frac{31}{384}x_{1} x_{3}^4+\frac{x_{2}^5}{80}-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{8}-\frac{x_{2}^2x_{3}^3}{8}+\frac{x_{2} x_{3}^4}{16}-\frac{7}{640}x_{3}^5-\frac{5}{96}x_{1}^4+\frac{49}{144}x_{1}^3x_{2} -\frac{17}{36}x_{1}^3x_{3}  \\ -\frac{49}{96}x_{1}^2x_{2}^2+\frac{49}{48}x_{1}^2x_{2} x_{3} -\frac{5}{16}x_{1}^2x_{3}^2+\frac{49}{144}x_{1} x_{2}^3-\frac{49}{48}x_{1} x_{2}^2x_{3} +\frac{49}{48}x_{1} x_{2} x_{3}^2 \\ -\frac{79}{288}x_{1} x_{3}^3-\frac{49}{576}x_{2}^4+\frac{49}{144}x_{2}^3x_{3} -\frac{49}{96}x_{2}^2x_{3}^2+\frac{49}{144}x_{2} x_{3}^3-\frac{109}{1152}x_{3}^4 \\ -\frac{5}{16}x_{1}^3+\frac{13}{16}x_{1}^2x_{2} -\frac{11}{16}x_{1}^2x_{3} -\frac{13}{16}x_{1} x_{2}^2+\frac{13}{8}x_{1} x_{2} x_{3} +\frac{13}{48}x_{2}^3 \\ -\frac{13}{16}x_{2}^2x_{3} +\frac{13}{16}x_{2} x_{3}^2-\frac{5}{12}x_{1}^2+\frac{287}{360}x_{1} x_{2} -\frac{287}{720}x_{2}^2+\frac{287}{360}x_{2} x_{3}  \\ +\frac{13}{60}x_{2} \end{array}\\
		\color{red}
		-\frac{11}{64}x_{1} x_{3}^2-\frac{55}{192}x_{3}^3+\frac{311}{576}x_{1} x_{3} -\frac{61}{720}x_{3}^2+\frac{209}{384}x_{1} +\frac{1531}{1920}x_{3} +\frac{89}{128}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(0, 1, 1)\\
		(1, 1, 1)\end{array}
	\)\\
	\cline{2-3}\end{longtable}

\begin{longtable}{|ccccc|}\caption{\footnotesize V.p.f. of \(B_3\):(1, 0, 0), (0, 1, 0), (0, 0, 1), (1, 1, 0), (0, 1, 1), (1, 1, 1), (0, 1, 2), (1, 1, 2), (1, 2, 2)}\\\hline N & Defining inequalities & Vertices& Int. Pt.& Neighbors \\ \hline
	\endfirsthead\multicolumn{5}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline N & Defining inequalities & Vertices&Int. Pt. & Neighbors\\ \hline
	\endhead\hline \multicolumn{5}{|c|}{{Continued on next page}} \\ \hline\endfoot\endlastfoot1&
	\(\begin{array}{rcl}-x_{1}+x_{2}-x_{3}&\geq& 0\\
		-x_{1}+x_{3}&\geq& 0\\
		2x_{1}-x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1): 5\checkmark\\(0, 1, 0): 1\checkmark\\(1, 3, 2): 12\checkmark\end{array}\)&(2, 6, 3): 38\checkmark& [40, 12, 35]\\\hline
	2&
	\(\begin{array}{rcl}x_{2}-x_{3}&\geq& 0\\
		-x_{1}+x_{3}&\geq& 0\\
		2x_{1}-2x_{2}+x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1): 4\checkmark\\(1, 2, 2): 11\checkmark\\(2, 3, 2): 20\checkmark\end{array}\)&(4, 6, 5): 208& [51, 23, 40]\\\hline
	3&
	\(\begin{array}{rcl}x_{2}-x_{3}&\geq& 0\\
		x_{1}-x_{2}+x_{3}&\geq& 0\\
		-2x_{1}+x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 1): 2\checkmark\\(1, 2, 2): 11\checkmark\\(1, 3, 2): 12\checkmark\end{array}\)&(2, 6, 5): 97\checkmark& [42, 35, 40]\\\hline
	4&
	\(\begin{array}{rcl}-x_{1}+2x_{2}-x_{3}&\geq& 0\\
		-2x_{1}+x_{3}&\geq& 0\\
		2x_{1}-x_{2}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(2, 3, 4): 44\checkmark\\(1, 2, 3): 14\checkmark\\(1, 2, 2): 11\checkmark\end{array}\)&(4, 7, 9): 642& [56, 51, 64]\\\hline
	5&
	\(\begin{array}{rcl}x_{1}-x_{2}&\geq& 0\\
		-x_{2}+x_{3}&\geq& 0\\
		2x_{2}-x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1): 4\checkmark\\(1, 0, 0): 1\checkmark\\(1, 1, 2): 6\checkmark\end{array}\)&(3, 2, 3): 19\checkmark& [55, 4, 17]\\\hline
	6&
	\(\begin{array}{rcl}-x_{1}+x_{2}&\geq& 0\\
		-2x_{2}+x_{3}&\geq& 0\\
		2x_{1}-x_{2}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 2): 6\checkmark\\(0, 0, 1): 1\checkmark\\(1, 2, 4): 16\checkmark\end{array}\)&(2, 3, 7): 52\checkmark& [17, 62, 57]\\\hline
	7&
	\(\begin{array}{rcl}-x_{1}+x_{2}&\geq& 0\\
		x_{1}-x_{3}&\geq& 0\\
		2x_{1}-2x_{2}+x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1): 4\checkmark\\(1, 1, 0): 2\checkmark\\(2, 3, 2): 20\checkmark\end{array}\)&(4, 5, 3): 70\checkmark& [4, 27, 24]\\\hline
	8&
	\(\begin{array}{rcl}-x_{1}+x_{2}&\geq& 0\\
		x_{1}-2x_{2}+x_{3}&\geq& 0\\
		2x_{1}-x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1): 4\checkmark\\(1, 1, 2): 6\checkmark\\(2, 3, 4): 44\checkmark\end{array}\)&(4, 5, 7): 255& [18, 51, 56]\\\hline
	9&
	\(\begin{array}{rcl}x_{1}-2x_{2}+x_{3}&\geq& 0\\
		x_{1}+x_{2}-x_{3}&\geq& 0\\
		-2x_{1}+x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 3): 14\checkmark\\(1, 1, 2): 6\checkmark\\(2, 3, 4): 44\checkmark\end{array}\)&(4, 6, 9): 465& [63, 62, 55]\\\hline
	10&
	\(\begin{array}{rcl}-x_{2}+x_{3}&\geq& 0\\
		-2x_{1}+2x_{2}-x_{3}&\geq& 0\\
		x_{1}+x_{2}-x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 2): 11\checkmark\\(0, 1, 1): 2\checkmark\\(1, 3, 4): 26\checkmark\end{array}\)&(2, 6, 7): 166& [39, 64, 41]\\\hline
	11&
	\(\begin{array}{rcl}-x_{2}+x_{3}&\geq& 0\\
		-x_{1}+2x_{2}-x_{3}&\geq& 0\\
		2x_{1}-x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1): 4\checkmark\\(1, 2, 2): 11\checkmark\\(2, 3, 4): 44\checkmark\end{array}\)&(4, 6, 7): 367& [27, 55, 63]\\\hline
	12&
	\(\begin{array}{rcl}2x_{2}-x_{3}&\geq& 0\\
		-x_{1}-x_{2}+x_{3}&\geq& 0\\
		2x_{1}-x_{2}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 2): 6\checkmark\\(1, 2, 3): 14\checkmark\\(1, 2, 4): 16\checkmark\end{array}\)&(3, 5, 9): 234& [58, 56, 61]\\\hline
	13&
	\(\begin{array}{rcl}2x_{2}-x_{3}&\geq& 0\\
		x_{1}-2x_{2}+x_{3}&\geq& 0\\
		-2x_{1}+x_{2}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 2): 3\checkmark\\(1, 2, 3): 14\checkmark\\(1, 2, 4): 16\checkmark\end{array}\)&(2, 5, 9): 154& [57, 45, 62]\\\hline
	14&
	\(\begin{array}{rcl}x_{1}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}&\geq& 0\\
		-2x_{1}+x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 1): 2\checkmark\\(0, 1, 0): 1\checkmark\\(1, 3, 2): 12\checkmark\end{array}\)&(1, 5, 3): 20\checkmark& [39, 36]\\\hline
	15&
	\(\begin{array}{rcl}x_{1}&\geq& 0\\
		-2x_{1}+2x_{2}-x_{3}&\geq& 0\\
		-x_{1}-x_{2}+x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 2): 3\checkmark\\(0, 1, 1): 2\checkmark\\(1, 3, 4): 26\checkmark\end{array}\)&(1, 5, 7): 64\checkmark& [45, 42]\\\hline
	16&
	\(\begin{array}{rcl}x_{1}&\geq& 0\\
		-2x_{2}+x_{3}&\geq& 0\\
		-2x_{1}+x_{2}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 2): 3\checkmark\\(0, 0, 1): 1\checkmark\\(1, 2, 4): 16\checkmark\end{array}\)&(1, 3, 7): 31\checkmark& [61, 58]\\\hline
	17&
	\(\begin{array}{rcl}x_{2}&\geq& 0\\
		x_{1}-x_{2}&\geq& 0\\
		-2x_{2}+x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 0, 1): 1\checkmark\\(1, 0, 0): 1\checkmark\\(1, 1, 2): 6\checkmark\end{array}\)&(2, 1, 3): 6\checkmark& [58, 18]\\\hline
	18&
	\(\begin{array}{rcl}2x_{1}-2x_{2}+x_{3}&\geq& 0\\
		-x_{1}+2x_{2}-x_{3}&\geq& 0\\
		-x_{1}-x_{2}+x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 2): 3\checkmark\\(1, 3, 4): 26\checkmark\\(1, 2, 3): 14\checkmark\end{array}\)&(2, 6, 9): 211& [41, 61, 64]\\\hline
	19&
	\(\begin{array}{rcl}2x_{1}-2x_{2}+x_{3}&\geq& 0\\
		x_{1}+x_{2}-x_{3}&\geq& 0\\
		-2x_{1}+x_{2}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 3, 4): 26\checkmark\\(1, 2, 3): 14\checkmark\\(1, 2, 2): 11\checkmark\end{array}\)&(3, 7, 9): 449& [42, 45, 63]\\\hline
	20&
	\(\begin{array}{rcl}x_{1}-x_{2}+x_{3}&\geq& 0\\
		x_{1}-x_{3}&\geq& 0\\
		-2x_{1}+2x_{2}-x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1): 5\checkmark\\(1, 1, 0): 2\checkmark\\(2, 3, 2): 20\checkmark\end{array}\)&(4, 6, 3): 75\checkmark& [12, 40, 23]\\\hline
	21&
	\(\begin{array}{rcl}x_{3}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}&\geq& 0\\
		x_{1}-x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 0): 2\checkmark\\(0, 1, 0): 1\checkmark\\(1, 2, 1): 5\checkmark\end{array}\)&(2, 4, 1): 8\checkmark& [24, 36]\\\hline
	22&
	\(\begin{array}{rcl}x_{3}&\geq& 0\\
		x_{1}-x_{2}&\geq& 0\\
		x_{2}-x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 0): 2\checkmark\\(1, 0, 0): 1\checkmark\\(1, 1, 1): 4\checkmark\end{array}\)&(3, 2, 1): 7\checkmark& [23, 18]\\\hline
	23&
	\(\begin{array}{rcl}x_{1}-x_{2}+x_{3}&\geq& 0\\
		-x_{1}+x_{3}&\geq& 0\\
		-2x_{1}+2x_{2}-x_{3}&\geq& 0\\
		2x_{1}-x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1): 5\checkmark\\(2, 3, 2): 20\checkmark\\(1, 2, 2): 11\checkmark\\(1, 3, 2): 12\checkmark\end{array}\)&(5, 10, 7): 688& [36, 24, 27, 39]\\\hline
\end{longtable}

\allowdisplaybreaks\begin{align*}&~~~
	\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{3} ) (1-x_{1} x_{2} ) (1-x_{2} x_{3} ) (1-x_{1} x_{2} x_{3} ) (1-x_{2} x_{3}^2) (1-x_{1} x_{2} x_{3}^2) (1-x_{1} x_{2}^2x_{3}^2) }\\=&~~~
	\displaystyle \frac{x_{1} x_{2}^{-3}}{(1-x_{1} )^5 (1-x_{1} x_{2} ) (1-x_{3} )^2(1-x_{3}^2) }\\&
	+\displaystyle \frac{x_{2}^{-5}x_{3}^{-8}}{(1-x_{1} )^5 (1-x_{2} )^3 (1-x_{3} ) }\\&
	+\displaystyle \frac{~~~~\begin{array}{l}-x_{2}^{-3}x_{3}^{-5}+x_{1}^{-1}x_{2}^{-2}x_{3}^{-5}+x_{2}^{-4}x_{3}^{-5}-x_{2}^{-4}x_{3}^{-6}+x_{1}^{-1}x_{2}^{-3}x_{3}^{-6} \\ \hline  +x_{2}^{-5}x_{3}^{-6}-x_{1}^{-1}x_{2}^{-5}x_{3}^{-7}-x_{1}^{-1}x_{2}^{-5}x_{3}^{-8}\end{array}~~~~}{(1-x_{1} )^5 (1-x_{2} )^3 (1-x_{1} x_{2}^2x_{3}^2) }\\&
	+\displaystyle \frac{-x_{1} x_{2}^{-2}x_{3}^2+x_{1} x_{2}^{-2}-x_{2}^{-3}x_{3}^2+x_{2}^{-3}x_{3}^{-2}}{(1-x_{1} )^5 (1-x_{1} x_{2}^2x_{3}^2) (1-x_{3} )^2(1-x_{3}^2) }\\&
	+\displaystyle \frac{-3x_{2}^{-6}x_{3}^{-8}-x_{2}^{-7}x_{3}^{-8}}{(1-x_{1} )^6 (1-x_{2} )^2 (1-x_{3} ) }\\&
	+\displaystyle \frac{~~~~\begin{array}{l}-x_{2}^{-3}x_{3}^{-5}+x_{1}^{-1}x_{2}^{-2}x_{3}^{-5}-x_{2}^{-4}x_{3}^{-6}-x_{2}^{-5}x_{3}^{-5}+x_{1}^{-1}x_{2}^{-3}x_{3}^{-6} \\ \hline  -x_{2}^{-6}x_{3}^{-6}+x_{2}^{-6}x_{3}^{-7}+x_{2}^{-6}x_{3}^{-8}+x_{2}^{-7}x_{3}^{-7}+2x_{1}^{-1}x_{2}^{-6}x_{3}^{-7}+x_{2}^{-7}x_{3}^{-8} \\ \hline  +2x_{1}^{-1}x_{2}^{-6}x_{3}^{-8}\end{array}~~~~}{(1-x_{1} )^6 (1-x_{2} )^2 (1-x_{1} x_{2}^2x_{3}^2) }\\&
	+\displaystyle \frac{5x_{2}^{-7}x_{3}^{-8}+4x_{2}^{-8}x_{3}^{-8}+x_{2}^{-9}x_{3}^{-8}}{(1-x_{1} )^7 (1-x_{2} ) (1-x_{3} ) }\\&
	+\displaystyle \frac{x_{1} x_{2}^{-3}}{(1-x_{1} )^6 (1-x_{1} x_{2} ) (1-x_{3} )^2 }\\&
	+\displaystyle \frac{~~~~\begin{array}{l}-x_{1} x_{2}^{-2}x_{3}^2-x_{1} x_{2}^{-2}-x_{2}^{-3}x_{3}^2+x_{1} x_{2}^{-2}x_{3}^{-1}-x_{1} x_{2}^{-3}x_{3}^{-1}+x_{1} x_{2}^{-2}x_{3}^{-3} \\ \hline  +x_{1} x_{2}^{-3}x_{3}^{-2}-x_{2}^{-4}-x_{2}^{-3}x_{3}^{-2}+x_{2}^{-4}x_{3}^{-1}+x_{2}^{-3}x_{3}^{-3}-x_{2}^{-4}x_{3}^{-2} \\ \hline  -x_{2}^{-5}x_{3}^{-2}+x_{2}^{-3}x_{3}^{-5}+x_{2}^{-4}x_{3}^{-4}+x_{2}^{-5}x_{3}^{-4}\end{array}~~~~}{(1-x_{1} )^6 (1-x_{1} x_{2}^2x_{3}^2) (1-x_{3} )^2 }\\&
	+\displaystyle \frac{~~~~\begin{array}{l}-x_{2}^{-3}x_{3}^{-5}-x_{2}^{-4}x_{3}^{-6}+x_{2}^{-6}x_{3}^{-5}+x_{2}^{-7}x_{3}^{-6}-3x_{2}^{-7}x_{3}^{-7}-3x_{2}^{-7}x_{3}^{-8} \\ \hline  -4x_{2}^{-8}x_{3}^{-7}-4x_{2}^{-8}x_{3}^{-8}-x_{2}^{-9}x_{3}^{-7}-x_{2}^{-9}x_{3}^{-8}\end{array}~~~~}{(1-x_{1} )^7 (1-x_{2} ) (1-x_{1} x_{2}^2x_{3}^2) }\\&
	+\displaystyle \frac{2x_{1} x_{2}^{-3}x_{3} +2x_{1} x_{2}^{-3}}{(1-x_{1} )^7 (1-x_{1} x_{2} ) (1-x_{3} ) }\\&
	+\displaystyle \frac{~~~~\begin{array}{l}-x_{1}^3-x_{1}^2x_{2}^{-1}x_{3}^{-1}-x_{1} x_{2}^{-2}-2x_{2}^{-3}x_{3}^2-2x_{1} x_{2}^{-2}x_{3}^{-1}-4x_{2}^{-3}x_{3} -2x_{1} x_{2}^{-2}x_{3}^{-2} \\ \hline  -2x_{2}^{-3}-x_{1}^2x_{2}^{-2}x_{3}^{-4}-x_{1}^2x_{2}^{-3}x_{3}^{-5}-x_{2}^{-3}x_{3}^{-3}\end{array}~~~~}{(1-x_{1} )^7 (1-x_{1} x_{2}^2x_{3}^2) (1-x_{1} x_{2} ) }\\&
	+\displaystyle \frac{~~~~\begin{array}{l}-2x_{1} x_{2}^{-2}x_{3}^3-2x_{1} x_{2}^{-2}x_{3}^2-x_{1} x_{2}^{-2}x_{3} -2x_{2}^{-3}x_{3}^3-x_{1} x_{2}^{-2}-2x_{2}^{-3}x_{3}^2 \\ \hline  -x_{1} x_{2}^{-2}x_{3}^{-2}-2x_{2}^{-4}x_{3} -x_{1} x_{2}^{-2}x_{3}^{-3}-x_{1} x_{2}^{-3}x_{3}^{-2}-x_{2}^{-3}x_{3}^{-1}-x_{2}^{-4} \\ \hline  -x_{1} x_{2}^{-2}x_{3}^{-4}-x_{1} x_{2}^{-3}x_{3}^{-3}-x_{2}^{-3}x_{3}^{-2}+x_{2}^{-4}x_{3}^{-1}-x_{1} x_{2}^{-2}x_{3}^{-5} \\ \hline  -2x_{1} x_{2}^{-3}x_{3}^{-4}-2x_{2}^{-5}x_{3}^{-1}-2x_{1} x_{2}^{-4}x_{3}^{-4}-x_{2}^{-3}x_{3}^{-4}-3x_{2}^{-5}x_{3}^{-2} \\ \hline  -x_{2}^{-3}x_{3}^{-5}-x_{2}^{-4}x_{3}^{-4}-x_{2}^{-3}x_{3}^{-6}-x_{2}^{-4}x_{3}^{-5}-x_{2}^{-3}x_{3}^{-7}-2x_{2}^{-4}x_{3}^{-6} \\ \hline  -x_{2}^{-5}x_{3}^{-5}-2x_{2}^{-6}x_{3}^{-4}-2x_{2}^{-5}x_{3}^{-6}-x_{2}^{-6}x_{3}^{-5}-6x_{2}^{-6}x_{3}^{-6}-9x_{2}^{-7}x_{3}^{-6} \\ \hline  -5x_{2}^{-8}x_{3}^{-6}-x_{2}^{-9}x_{3}^{-6}\end{array}

==> (inline-1) <==
\begin{array}{l}2x_{2}^{-3}x_{3}^2+3x_{2}^{-3}x_{3} +x_{1} x_{2}^{-3}x_{3}^{-2} \\ -x_{2}^{-3}x_{3}^{-1}-x_{2}^{-3}x_{3}^{-2}+2x_{2}^{-4}x_{3}^{-1} \\ +3x_{2}^{-4}x_{3}^{-2}+2x_{2}^{-4}x_{3}^{-3}+x_{2}^{-4}x_{3}^{-4} \\ +x_{2}^{-5}x_{3}^{-3}-x_{1}^{-1}x_{2}^{-4}x_{3}^{-3} \\ +x_{2}^{-5}x_{3}^{-5}+x_{2}^{-6}x_{3}^{-4}+2x_{2}^{-6}x_{3}^{-5} \\ +2x_{2}^{-6}x_{3}^{-6}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(x_{1} \partial_{1} -x_{2} \partial_{2} +\frac{x_{3} \partial_{3} }{2}\right)^6\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{1} x_{2}^2x_{3}^2) (1-x_{2} x_{3}^2) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}x_{1} x_{2}^{-3}-x_{1} x_{2}^{-3}x_{3}^{-1}-x_{1} x_{2}^{-3}x_{3}^{-3} \\ -x_{1} x_{2}^{-4}x_{3}^{-2}\end{array}\right)\begin{array}{l}\cdot \frac{1}{120}\left(x_{1} \partial_{1} -x_{2} \partial_{2} \right)^5\left(-2x_{2} \partial_{2} +x_{3} \partial_{3} \right)\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{1} x_{2} x_{3}^2) (1-x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{2}^{-6}x_{3}^{-5}-x_{2}^{-7}x_{3}^{-6}-2x_{2}^{-7}x_{3}^{-7} \\ -2x_{2}^{-7}x_{3}^{-8}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(x_{1} \partial_{1} \right)^6\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{2} x_{3}^2) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}x_{2}^{-5}x_{3}^{-5}+x_{2}^{-6}x_{3}^{-6}+2x_{2}^{-6}x_{3}^{-7} \\ +2x_{2}^{-6}x_{3}^{-8}\end{array}\right)\begin{array}{l}\cdot \frac{1}{120}\left(x_{1} \partial_{1} \right)^5\left(x_{2} \partial_{2} -\frac{x_{3} \partial_{3} }{2}\right)\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{2} x_{3}^2) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1}^2x_{2}^{-1}-x_{1} x_{2}^{-2}x_{3}^{-1}-x_{1} x_{2}^{-3}x_{3}^{-2} \\ -x_{2}^{-2}x_{3}^{-3}-x_{1} x_{2}^{-3}x_{3}^{-4}+x_{2}^{-3}x_{3}^{-3} \\ +x_{2}^{-3}x_{3}^{-4}-x_{1} x_{2}^{-4}x_{3}^{-5}+2x_{2}^{-3}x_{3}^{-5} \\ +2x_{2}^{-4}x_{3}^{-4}+2x_{2}^{-3}x_{3}^{-6}+3x_{2}^{-4}x_{3}^{-5} \\ +x_{2}^{-3}x_{3}^{-7}+2x_{2}^{-4}x_{3}^{-6}+2x_{2}^{-5}x_{3}^{-5} \\ +2x_{2}^{-5}x_{3}^{-6}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(x_{1} \partial_{1} -\frac{x_{3} \partial_{3} }{2}\right)^6\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{1} x_{2} x_{3}^2) (1-x_{1} x_{2}^2x_{3}^2) }\end{array}\\&
	\displaystyle +\left(-x_{1} x_{2}^{-3}x_{3}^2-2x_{1} x_{2}^{-3}x_{3} -x_{1} x_{2}^{-3}\right)\cdot \frac{1}{48}\left(x_{1} \partial_{1} -x_{2} \partial_{2} \right)^4\left(-x_{2} \partial_{2} +\frac{x_{3} \partial_{3} }{2}\right)^2\cdot\frac{1}{(1-x_{1} ) (1-x_{1} x_{2} x_{3}^2) (1-x_{3}^2) }\\&
	\displaystyle +\left(\begin{array}{l}x_{1} x_{2}^{-3}x_{3} +x_{1} x_{2}^{-3}+x_{1} x_{2}^{-3}x_{3}^{-2} \\ +x_{1} x_{2}^{-3}x_{3}^{-3}+x_{1} x_{2}^{-4}x_{3}^{-2} \\ +x_{1} x_{2}^{-3}x_{3}^{-4}+x_{1} x_{2}^{-4}x_{3}^{-3} \\ +x_{1} x_{2}^{-3}x_{3}^{-5}+2x_{1} x_{2}^{-4}x_{3}^{-4} \\ +2x_{1} x_{2}^{-5}x_{3}^{-4}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(x_{1} \partial_{1} -x_{2} \partial_{2} \right)^6\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{1} x_{2} x_{3}^2) (1-x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1}^{-1}x_{2}^{-2}x_{3}^{-5}-x_{1}^{-1}x_{2}^{-3}x_{3}^{-6} \\ -2x_{1}^{-1}x_{2}^{-6}x_{3}^{-7}-2x_{1}^{-1}x_{2}^{-6}x_{3}^{-8}\end{array}\right)\begin{array}{l}\cdot \frac{1}{120}\left(x_{1} \partial_{1} -\frac{x_{3} \partial_{3} }{2}\right)^5\left(x_{2} \partial_{2} -\frac{x_{3} \partial_{3} }{2}\right)\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{1} x_{2} x_{3}^2) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1}^{-1}x_{2}^{-2}x_{3}^{-5}-x_{1}^{-1}x_{2}^{-3}x_{3}^{-6} \\ +x_{1}^{-1}x_{2}^{-5}x_{3}^{-7}+x_{1}^{-1}x_{2}^{-5}x_{3}^{-8}\end{array}\right)\begin{array}{l}\cdot \frac{1}{48}\left(x_{1} \partial_{1} -\frac{x_{3} \partial_{3} }{2}\right)^4\left(x_{2} \partial_{2} -\frac{x_{3} \partial_{3} }{2}\right)^2\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{1} x_{2} x_{3}^2) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{2}^{-4}x_{3}^{-5}-x_{2}^{-5}x_{3}^{-6}-x_{2}^{-5}x_{3}^{-7} \\ -x_{2}^{-5}x_{3}^{-8}\end{array}\right)\begin{array}{l}\cdot \frac{1}{48}\left(x_{1} \partial_{1} \right)^4\left(x_{2} \partial_{2} -\frac{x_{3} \partial_{3} }{2}\right)^2\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{2} x_{3}^2) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-2x_{1} x_{2}^{-2}x_{3}^3-2x_{1} x_{2}^{-2}x_{3}^2-x_{1} x_{2}^{-2}x_{3}  \\ -2x_{2}^{-3}x_{3}^3-x_{1} x_{2}^{-2}-2x_{2}^{-3}x_{3}^2 \\ -x_{1} x_{2}^{-2}x_{3}^{-2}-2x_{2}^{-4}x_{3} -x_{1} x_{2}^{-2}x_{3}^{-3} \\ -x_{1} x_{2}^{-3}x_{3}^{-2}-x_{2}^{-3}x_{3}^{-1}-x_{2}^{-4} \\ -x_{1} x_{2}^{-2}x_{3}^{-4}-x_{1} x_{2}^{-3}x_{3}^{-3} \\ -x_{2}^{-3}x_{3}^{-2}+x_{2}^{-4}x_{3}^{-1}-x_{1} x_{2}^{-2}x_{3}^{-5} \\ -2x_{1} x_{2}^{-3}x_{3}^{-4}-2x_{2}^{-5}x_{3}^{-1}-2x_{1} x_{2}^{-4}x_{3}^{-4} \\ -x_{2}^{-3}x_{3}^{-4}-3x_{2}^{-5}x_{3}^{-2}-x_{2}^{-3}x_{3}^{-5} \\ -x_{2}^{-4}x_{3}^{-4}-x_{2}^{-3}x_{3}^{-6}-x_{2}^{-4}x_{3}^{-5} \\ -x_{2}^{-3}x_{3}^{-7}-2x_{2}^{-4}x_{3}^{-6}-x_{2}^{-5}x_{3}^{-5} \\ -2x_{2}^{-6}x_{3}^{-4}-2x_{2}^{-5}x_{3}^{-6}-x_{2}^{-6}x_{3}^{-5} \\ -6x_{2}^{-6}x_{3}^{-6}-9x_{2}^{-7}x_{3}^{-6}-5x_{2}^{-8}x_{3}^{-6} \\ -x_{2}^{-9}x_{3}^{-6}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(x_{1} \partial_{1} -\frac{x_{2} \partial_{2} }{2}\right)^6\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{1} x_{2}^2x_{3}^2) (1-x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1}^3-x_{1}^2x_{2}^{-1}x_{3}^{-1}-x_{1} x_{2}^{-2} \\ -2x_{2}^{-3}x_{3}^2-2x_{1} x_{2}^{-2}x_{3}^{-1}-4x_{2}^{-3}x_{3}  \\ -2x_{1} x_{2}^{-2}x_{3}^{-2}-2x_{2}^{-3}-x_{1}^2x_{2}^{-2}x_{3}^{-4} \\ -x_{1}^2x_{2}^{-3}x_{3}^{-5}-x_{2}^{-3}x_{3}^{-3}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(x_{1} \partial_{1} -x_{2} \partial_{2} +\frac{x_{3} \partial_{3} }{2}\right)^6\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{1} x_{2}^2x_{3}^2) (1-x_{1} x_{2} ) }\end{array}\\&
	\displaystyle +\left(2x_{1} x_{2}^{-3}x_{3} +2x_{1} x_{2}^{-3}\right)\cdot \frac{1}{720}\left(x_{1} \partial_{1} -x_{2} \partial_{2} \right)^6\cdot\frac{1}{(1-x_{1} ) (1-x_{1} x_{2} ) (1-x_{3} ) }\\&
	\displaystyle +\left(\begin{array}{l}-x_{2}^{-3}x_{3}^{-5}-x_{2}^{-4}x_{3}^{-6}+x_{2}^{-6}x_{3}^{-5} \\ +x_{2}^{-7}x_{3}^{-6}-3x_{2}^{-7}x_{3}^{-7}-3x_{2}^{-7}x_{3}^{-8} \\ -4x_{2}^{-8}x_{3}^{-7}-4x_{2}^{-8}x_{3}^{-8}-x_{2}^{-9}x_{3}^{-7} \\ -x_{2}^{-9}x_{3}^{-8}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(x_{1} \partial_{1} -\frac{x_{3} \partial_{3} }{2}\right)^6\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{1} x_{2}^2x_{3}^2) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1} x_{2}^{-2}x_{3}^2-x_{1} x_{2}^{-2}-x_{2}^{-3}x_{3}^2 \\ +x_{1} x_{2}^{-2}x_{3}^{-1}-x_{1} x_{2}^{-3}x_{3}^{-1} \\ +x_{1} x_{2}^{-2}x_{3}^{-3}+x_{1} x_{2}^{-3}x_{3}^{-2} \\ -x_{2}^{-4}-x_{2}^{-3}x_{3}^{-2}+x_{2}^{-4}x_{3}^{-1} \\ +x_{2}^{-3}x_{3}^{-3}-x_{2}^{-4}x_{3}^{-2}-x_{2}^{-5}x_{3}^{-2} \\ +x_{2}^{-3}x_{3}^{-5}+x_{2}^{-4}x_{3}^{-4}+x_{2}^{-5}x_{3}^{-4}\end{array}\right)\begin{array}{l}\cdot \frac{1}{120}\left(x_{1} \partial_{1} -\frac{x_{2} \partial_{2} }{2}\right)^5\left(-x_{2} \partial_{2} +x_{3} \partial_{3} \right)\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{1} x_{2}^2x_{3}^2) (1-x_{3} ) }\end{array}\\&
	\displaystyle +x_{1} x_{2}^{-3}\cdot \frac{1}{120}\left(x_{1} \partial_{1} -x_{2} \partial_{2} \right)^5\left(x_{3} \partial_{3} \right)\cdot\frac{1}{(1-x_{1} ) (1-x_{1} x_{2} ) (1-x_{3} ) }\\&
	\displaystyle +\left(5x_{2}^{-7}x_{3}^{-8}+4x_{2}^{-8}x_{3}^{-8}+x_{2}^{-9}x_{3}^{-8}\right)\cdot \frac{1}{720}\left(x_{1} \partial_{1} \right)^6\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{3} ) }\\&
	\displaystyle +\left(\begin{array}{l}-x_{2}^{-3}x_{3}^{-5}+x_{1}^{-1}x_{2}^{-2}x_{3}^{-5} \\ -x_{2}^{-4}x_{3}^{-6}-x_{2}^{-5}x_{3}^{-5}+x_{1}^{-1}x_{2}^{-3}x_{3}^{-6} \\ -x_{2}^{-6}x_{3}^{-6}+x_{2}^{-6}x_{3}^{-7}+x_{2}^{-6}x_{3}^{-8} \\ +x_{2}^{-7}x_{3}^{-7}+2x_{1}^{-1}x_{2}^{-6}x_{3}^{-7} \\ +x_{2}^{-7}x_{3}^{-8}+2x_{1}^{-1}x_{2}^{-6}x_{3}^{-8}\end{array}\right)\begin{array}{l}\cdot \frac{1}{120}\left(x_{1} \partial_{1} -\frac{x_{3} \partial_{3} }{2}\right)^5\left(x_{2} \partial_{2} -x_{3} \partial_{3} \right)\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{1} x_{2}^2x_{3}^2) }\end{array}\\&
	\displaystyle +\left(-3x_{2}^{-6}x_{3}^{-8}-x_{2}^{-7}x_{3}^{-8}\right)\cdot \frac{1}{120}\left(x_{1} \partial_{1} \right)^5\left(x_{2} \partial_{2} \right)\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{3} ) }\\&
	\displaystyle +\left(\begin{array}{l}-x_{2}^{-3}x_{3}^{-5}+x_{1}^{-1}x_{2}^{-2}x_{3}^{-5} \\ +x_{2}^{-4}x_{3}^{-5}-x_{2}^{-4}x_{3}^{-6}+x_{1}^{-1}x_{2}^{-3}x_{3}^{-6} \\ +x_{2}^{-5}x_{3}^{-6}-x_{1}^{-1}x_{2}^{-5}x_{3}^{-7} \\ -x_{1}^{-1}x_{2}^{-5}x_{3}^{-8}\end{array}\right)\begin{array}{l}\cdot \frac{1}{48}\left(x_{1} \partial_{1} -\frac{x_{3} \partial_{3} }{2}\right)^4\left(x_{2} \partial_{2} -x_{3} \partial_{3} \right)^2\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{1} x_{2}^2x_{3}^2) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1} x_{2}^{-2}x_{3}^4-2x_{1} x_{2}^{-2}x_{3}^3-x_{2}^{-3}x_{3}^4 \\ +2x_{1} x_{2}^{-2}x_{3} -2x_{2}^{-3}x_{3}^3+x_{1} x_{2}^{-2} \\ -x_{2}^{-3}x_{3}^2+x_{2}^{-3}+2x_{2}^{-3}x_{3}^{-1} \\ +x_{2}^{-3}x_{3}^{-2}\end{array}\right)\begin{array}{l}\cdot \frac{1}{48}\left(x_{1} \partial_{1} -\frac{x_{2} \partial_{2} }{2}\right)^4\left(-\frac{x_{2} \partial_{2} }{2}+\frac{x_{3} \partial_{3} }{2}\right)^2\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{1} x_{2}^2x_{3}^2) (1-x_{3}^2) }\end{array}\\&
	\displaystyle +x_{2}^{-5}x_{3}^{-8}\cdot \frac{1}{48}\left(x_{1} \partial_{1} \right)^4\left(x_{2} \partial_{2} \right)^2\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{3} ) }\end{align*}\begin{table}[h!]
	\begin{center}
		{\tiny
			\psset{xunit=7cm, yunit=7cm}
			\begin{pspicture}(-0.40824829,-0.70710678)(0.81649658,0.70710678)
				\psline[linecolor=black, linestyle=dashed](0,0)(-0.40824829,0.70710678)
				\rput[rb](-0.40824829,0.70710678){(1, 0, 0)}
				\pscircle*[linecolor=black](-0.40824829,0.70710678){0.07071068}
				\psline[linecolor=black, linestyle=dashed](0,0)(0.81649658,0)
				\rput[lt](0.81649658,0){(0, 1, 0)}
				\pscircle*[linecolor=black](0.81649658,0){0.07071068}
				\psline[linecolor=black, linestyle=dashed](0,0)(-0.40824829,-0.70710678)
				\rput[rt](-0.40824829,-0.70710678){(0, 0, 1)}
				\pscircle*[linecolor=black](-0.40824829,-0.70710678){0.07071068}
				\psline[linecolor=brown](0.20412415,-0.11785113)(0.20412415,0)
				\psline[linecolor=brown](0.20412415,0)(0.40824829,-0.23570226)
				\rput[rt](0.27216553,-0.11785113){1}
				\psline[linecolor=brown](0.20412415,0.35355339)(0.20412415,0.11785113)
				\psline[linecolor=brown](0.20412415,0.11785113)(0.29160592,0.10101525)
				\rput[rt](0.23328474,0.19080659){2}
				\psline[linecolor=brown](0.32659863,0)(0.29160592,0.10101525)
				\rput[rt](0.47823371,0.03367175){3}
				\rput[rt](0.13413872,0.04714045){4}
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.13608276,-0.07856742)
				\rput[rt](0.14061886,-0.19118072){5}
				\psline[linecolor=brown](0,0)(0.13608276,-0.07856742)
				\psline[linecolor=brown](0.08164966,-0.14142136)(0.13608276,-0.07856742)
				\rput[rt](0.07257747,-0.07332959){6}
				\psline[linecolor=brown](0,0)(0.08164966,0.14142136)
				\rput[rt](-0.10886621,0.28284271){7}
				\psline[linecolor=brown](0.08164966,0.14142136)(0.11664237,0)
				\rput[rt](0.06609734,0.04714045){8}
				\psline[linecolor=brown](0,0)(0.08164966,-0.14142136)
				\rput[rt](-0.10886621,-0.28284271){9}
				\psline[linecolor=brown](0.08164966,0.14142136)(0.20412415,0.11785113)
				\rput[rt](0.16329932,0.20427529){10}
				\psline[linecolor=brown](0,0)(0.11664237,0)
				\psline[linecolor=brown](0.13608276,-0.07856742)(0.11664237,0)
				\rput[rt](0.08424171,-0.02618914){11}
				\psline[linecolor=brown](0.20412415,0)(0.11664237,0)
				\rput[rt](0.15228309,-0.02618914){12}
				\psline[linecolor=brown](0.32659863,0)(0.20412415,0)
				\rput[rt](0.31299036,-0.07856742){13}
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.40824829,-0.23570226)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.20412415,-0.11785113)
				\psline[linecolor=brown](0.40824829,-0.23570226)(0.20412415,-0.11785113)
				\rput[rt](0.27216553,-0.23570226){14}
				\psline[linecolor=brown](0.20412415,-0.35355339)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.08164966,-0.14142136)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(0.08164966,-0.14142136)
				\rput[rt](-0.04082483,-0.40069384){15}
				\psline[linecolor=brown](0.81649658,0)(0.40824829,-0.23570226)
				\psline[linecolor=brown](0.81649658,0)(0.32659863,0)
				\psline[linecolor=brown](0.40824829,-0.23570226)(0.32659863,0)
				\rput[rt](0.5171145,-0.07856742){16}
				\psline[linecolor=brown](-0.40824829,-0.70710678)(-0.40824829,0.70710678)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(0,0)
				\psline[linecolor=brown](-0.40824829,0.70710678)(0,0)
				\rput[rt](-0.27216553,0){17}
				\psline[linecolor=brown](0.20412415,0)(0.08164966,0.14142136)
				\rput[rt](0.16329932,0.08642416){18}
				\psline[linecolor=brown](0.20412415,-0.11785113)(0.13608276,-0.07856742)
				\psline[linecolor=brown](0.20412415,0)(0.13608276,-0.07856742)
				\rput[rt](0.18144368,-0.06547285){19}
				\rput[rt](0.18144368,-0.18332398){20}
				\psline[linecolor=brown](0.20412415,0.35355339)(0.81649658,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.29160592,0.10101525)
				\psline[linecolor=brown](0.81649658,0)(0.29160592,0.10101525)
				\rput[rt](0.43740888,0.15152288){21}
				\psline[linecolor=brown](0.20412415,0.35355339)(-0.40824829,0.70710678)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.08164966,0.14142136)
				\psline[linecolor=brown](-0.40824829,0.70710678)(0.08164966,0.14142136)
				\rput[rt](-0.04082483,0.40069384){22}
				\psline[linecolor=brown](0.20412415,0)(0.20412415,0.11785113)
				\rput[rt](0.25661321,0.0547166){23}
				\pscircle*[linecolor=blue](-0.40824829,0.70710678){0.05303301}
				\pscircle*[linecolor=blue](0.81649658,0){0.05303301}
				\pscircle*[linecolor=blue](-0.40824829,-0.70710678){0.05303301}
				\pscircle*[linecolor=blue](0.20412415,0.35355339){0.05303301}
				\pscircle*[linecolor=blue](0.20412415,-0.35355339){0.05303301}
				\pscircle*[linecolor=blue](0,0){0.05303301}
				\pscircle*[linecolor=blue](0.40824829,-0.23570226){0.05303301}
				\pscircle*[linecolor=blue](0.20412415,0){0.05303301}
				\pscircle*[linecolor=blue](0.08164966,0.14142136){0.05303301}
		\end{pspicture}
\begin{longtable}{|c|c|c|}\caption{\footnotesize V.p.f. of \(C_3\):(1, 0, 0), (0, 1, 0), (0, 0, 1), (1, 1, 0), (0, 1, 1), (1, 1, 1), (0, 2, 1), (1, 2, 1), (2, 2, 1)}\\\hline N & Polynomial/Lattice & Shift(s)\\ \hline
	\endfirsthead\multicolumn{3}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline  N &  Polynomial/Lattice & Shift(s) \\ \hline
	\endhead\hline \multicolumn{3}{|c|}{{Continued on next page}} \\ \hline\endfoot\endlastfoot\multirow{5}{*}{1}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{360}+\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{80}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{288} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}+\frac{x_{1}^2x_{2}^4}{384}-\frac{x_{1}^2x_{2}^3x_{3} }{48}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2} x_{3}^4}{12}-\frac{x_{1} x_{3}^5}{30}+\frac{x_{2}^6}{5760}-\frac{x_{2}^5x_{3} }{480}+\frac{x_{2}^4x_{3}^2}{96}-\frac{x_{2}^3x_{3}^3}{36} \\ +\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2} x_{3}^5}{30}+\frac{x_{3}^6}{90}+\frac{17}{960}x_{1}^5+\frac{x_{1}^4x_{2} }{48}-\frac{13}{96}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{24} \\ +\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}+\frac{x_{1}^2x_{2}^3}{48}-\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{6} \\ +\frac{x_{1} x_{2}^4}{96}-\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{6}+\frac{x_{2}^5}{480} \\ -\frac{x_{2}^4x_{3} }{48}+\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{6}+\frac{x_{2} x_{3}^4}{6}-\frac{x_{3}^5}{15}-\frac{37}{1152}x_{1}^4+\frac{11}{72}x_{1}^3x_{2}  \\ -\frac{65}{144}x_{1}^3x_{3} -\frac{7}{32}x_{1}^2x_{2}^2+\frac{7}{8}x_{1}^2x_{2} x_{3} -\frac{17}{48}x_{1}^2x_{3}^2+\frac{x_{1} x_{2}^3}{36}-\frac{x_{1} x_{2}^2x_{3} }{6} \\ +\frac{x_{1} x_{2} x_{3}^2}{3}-\frac{2}{9}x_{1} x_{3}^3+\frac{x_{2}^4}{144}-\frac{x_{2}^3x_{3} }{18}+\frac{x_{2}^2x_{3}^2}{6}-\frac{2}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{9} \\ -\frac{11}{32}x_{1}^3+\frac{25}{48}x_{1}^2x_{2} -\frac{17}{48}x_{1}^2x_{3} -\frac{7}{16}x_{1} x_{2}^2+\frac{7}{4}x_{1} x_{2} x_{3} -\frac{7}{8}x_{1} x_{3}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{419}{1440}x_{1}^2+\frac{293}{360}x_{1} x_{2} +\frac{179}{360}x_{1} x_{3} -\frac{101}{360}x_{2}^2+\frac{101}{90}x_{2} x_{3} -\frac{28}{45}x_{3}^2 \\ +\frac{101}{120}x_{1} +\frac{7}{15}x_{2} +\frac{17}{30}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{360}+\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{80}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{288} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}+\frac{x_{1}^2x_{2}^4}{384}-\frac{x_{1}^2x_{2}^3x_{3} }{48}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2} x_{3}^4}{12}-\frac{x_{1} x_{3}^5}{30}+\frac{x_{2}^6}{5760}-\frac{x_{2}^5x_{3} }{480}+\frac{x_{2}^4x_{3}^2}{96}-\frac{x_{2}^3x_{3}^3}{36} \\ +\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2} x_{3}^5}{30}+\frac{x_{3}^6}{90}+\frac{17}{960}x_{1}^5+\frac{x_{1}^4x_{2} }{48}-\frac{13}{96}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{24} \\ +\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}+\frac{x_{1}^2x_{2}^3}{48}-\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{6} \\ +\frac{x_{1} x_{2}^4}{96}-\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{6}+\frac{x_{2}^5}{480} \\ -\frac{x_{2}^4x_{3} }{48}+\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{6}+\frac{x_{2} x_{3}^4}{6}-\frac{x_{3}^5}{15}-\frac{37}{1152}x_{1}^4+\frac{11}{72}x_{1}^3x_{2}  \\ -\frac{65}{144}x_{1}^3x_{3} -\frac{7}{32}x_{1}^2x_{2}^2+\frac{7}{8}x_{1}^2x_{2} x_{3} -\frac{17}{48}x_{1}^2x_{3}^2+\frac{x_{1} x_{2}^3}{36}-\frac{x_{1} x_{2}^2x_{3} }{6} \\ +\frac{x_{1} x_{2} x_{3}^2}{3}-\frac{2}{9}x_{1} x_{3}^3+\frac{x_{2}^4}{144}-\frac{x_{2}^3x_{3} }{18}+\frac{x_{2}^2x_{3}^2}{6}-\frac{2}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{9} \\ -\frac{11}{32}x_{1}^3+\frac{25}{48}x_{1}^2x_{2} -\frac{17}{48}x_{1}^2x_{3} -\frac{7}{16}x_{1} x_{2}^2+\frac{7}{4}x_{1} x_{2} x_{3} -\frac{7}{8}x_{1} x_{3}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{883}{2880}x_{1}^2+\frac{2389}{2880}x_{1} x_{2} +\frac{179}{360}x_{1} x_{3} -\frac{1481}{5760}x_{2}^2+\frac{1481}{1440}x_{2} x_{3} -\frac{403}{720}x_{3}^2 \\ +\frac{793}{960}x_{1} +\frac{7}{15}x_{2} +\frac{227}{480}x_{3} +\frac{107}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{360}+\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{80}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{288} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}+\frac{x_{1}^2x_{2}^4}{384}-\frac{x_{1}^2x_{2}^3x_{3} }{48}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2} x_{3}^4}{12}-\frac{x_{1} x_{3}^5}{30}+\frac{x_{2}^6}{5760}-\frac{x_{2}^5x_{3} }{480}+\frac{x_{2}^4x_{3}^2}{96}-\frac{x_{2}^3x_{3}^3}{36} \\ +\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2} x_{3}^5}{30}+\frac{x_{3}^6}{90}+\frac{17}{960}x_{1}^5+\frac{x_{1}^4x_{2} }{48}-\frac{13}{96}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{24} \\ +\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}+\frac{x_{1}^2x_{2}^3}{48}-\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{6} \\ +\frac{x_{1} x_{2}^4}{96}-\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{6}+\frac{x_{2}^5}{480} \\ -\frac{x_{2}^4x_{3} }{48}+\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{6}+\frac{x_{2} x_{3}^4}{6}-\frac{x_{3}^5}{15}-\frac{37}{1152}x_{1}^4+\frac{11}{72}x_{1}^3x_{2}  \\ -\frac{65}{144}x_{1}^3x_{3} -\frac{7}{32}x_{1}^2x_{2}^2+\frac{7}{8}x_{1}^2x_{2} x_{3} -\frac{17}{48}x_{1}^2x_{3}^2+\frac{x_{1} x_{2}^3}{36}-\frac{x_{1} x_{2}^2x_{3} }{6} \\ +\frac{x_{1} x_{2} x_{3}^2}{3}-\frac{2}{9}x_{1} x_{3}^3+\frac{x_{2}^4}{144}-\frac{x_{2}^3x_{3} }{18}+\frac{x_{2}^2x_{3}^2}{6}-\frac{2}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{9} \\ -\frac{11}{32}x_{1}^3+\frac{25}{48}x_{1}^2x_{2} -\frac{17}{48}x_{1}^2x_{3} -\frac{7}{16}x_{1} x_{2}^2+\frac{7}{4}x_{1} x_{2} x_{3} -\frac{7}{8}x_{1} x_{3}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{1811}{5760}x_{1}^2+\frac{2389}{2880}x_{1} x_{2} +\frac{671}{1440}x_{1} x_{3} -\frac{1571}{5760}x_{2}^2+\frac{1571}{1440}x_{2} x_{3} -\frac{851}{1440}x_{3}^2 \\ +\frac{329}{480}x_{1} +\frac{239}{480}x_{2} +\frac{121}{240}x_{3} +\frac{49}{64}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{360}+\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{80}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{288} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}+\frac{x_{1}^2x_{2}^4}{384}-\frac{x_{1}^2x_{2}^3x_{3} }{48}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2} x_{3}^4}{12}-\frac{x_{1} x_{3}^5}{30}+\frac{x_{2}^6}{5760}-\frac{x_{2}^5x_{3} }{480}+\frac{x_{2}^4x_{3}^2}{96}-\frac{x_{2}^3x_{3}^3}{36} \\ +\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2} x_{3}^5}{30}+\frac{x_{3}^6}{90}+\frac{17}{960}x_{1}^5+\frac{x_{1}^4x_{2} }{48}-\frac{13}{96}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{24} \\ +\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}+\frac{x_{1}^2x_{2}^3}{48}-\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{6} \\ +\frac{x_{1} x_{2}^4}{96}-\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{6}+\frac{x_{2}^5}{480} \\ -\frac{x_{2}^4x_{3} }{48}+\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{6}+\frac{x_{2} x_{3}^4}{6}-\frac{x_{3}^5}{15}-\frac{37}{1152}x_{1}^4+\frac{11}{72}x_{1}^3x_{2}  \\ -\frac{65}{144}x_{1}^3x_{3} -\frac{7}{32}x_{1}^2x_{2}^2+\frac{7}{8}x_{1}^2x_{2} x_{3} -\frac{17}{48}x_{1}^2x_{3}^2+\frac{x_{1} x_{2}^3}{36}-\frac{x_{1} x_{2}^2x_{3} }{6} \\ +\frac{x_{1} x_{2} x_{3}^2}{3}-\frac{2}{9}x_{1} x_{3}^3+\frac{x_{2}^4}{144}-\frac{x_{2}^3x_{3} }{18}+\frac{x_{2}^2x_{3}^2}{6}-\frac{2}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{9} \\ -\frac{11}{32}x_{1}^3+\frac{25}{48}x_{1}^2x_{2} -\frac{17}{48}x_{1}^2x_{3} -\frac{7}{16}x_{1} x_{2}^2+\frac{7}{4}x_{1} x_{2} x_{3} -\frac{7}{8}x_{1} x_{3}^2\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{1811}{5760}x_{1}^2+\frac{293}{360}x_{1} x_{2} +\frac{761}{1440}x_{1} x_{3} -\frac{763}{2880}x_{2}^2+\frac{763}{720}x_{2} x_{3} -\frac{851}{1440}x_{3}^2 \\ +\frac{763}{960}x_{1} +\frac{209}{480}x_{2} +\frac{257}{480}x_{3} +\frac{105}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 1, 0)\)\\
	\hline\hline 
	\multirow{3}{*}{2}&\(\Lambda=\langle((1, 1, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{5760}+\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{480}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}-\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{288}-\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{384}+\frac{x_{1}^2x_{2}^3x_{3} }{48} \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{2}^2x_{3}^3}{12}+\frac{x_{1} x_{2} x_{3}^4}{12}-\frac{x_{1} x_{3}^5}{40}-\frac{x_{2}^6}{5760}+\frac{x_{2}^5x_{3} }{480}-\frac{x_{2}^4x_{3}^2}{96} \\ +\frac{x_{2}^3x_{3}^3}{36}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{2} x_{3}^5}{30}-\frac{x_{3}^6}{60}-\frac{x_{1}^5}{240}+\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{24} \\ -\frac{x_{1}^3x_{2}^2}{24}+\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{6}+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{2} \\ -\frac{x_{1}^2x_{3}^3}{3}-\frac{x_{1} x_{2}^4}{48}+\frac{x_{1} x_{2}^3x_{3} }{6}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{2}{3}x_{1} x_{2} x_{3}^3-\frac{5}{24}x_{1} x_{3}^4 \\ +\frac{x_{2}^5}{240}-\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{3}+\frac{x_{2} x_{3}^4}{3}-\frac{5}{24}x_{3}^5-\frac{11}{288}x_{1}^4 \\ +\frac{11}{72}x_{1}^3x_{2} -\frac{11}{36}x_{1}^3x_{3} -\frac{11}{48}x_{1}^2x_{2}^2+\frac{11}{12}x_{1}^2x_{2} x_{3} -\frac{11}{12}x_{1}^2x_{3}^2+\frac{11}{72}x_{1} x_{2}^3 \\ -\frac{11}{12}x_{1} x_{2}^2x_{3} +\frac{11}{6}x_{1} x_{2} x_{3}^2-\frac{37}{72}x_{1} x_{3}^3-\frac{11}{288}x_{2}^4+\frac{11}{36}x_{2}^3x_{3} -\frac{11}{12}x_{2}^2x_{3}^2 \\ +\frac{11}{9}x_{2} x_{3}^3-\frac{23}{24}x_{3}^4-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{2}-x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{2}+2x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{8} \\ +\frac{x_{2}^3}{6}-x_{2}^2x_{3} +2x_{2} x_{3}^2-\frac{15}{8}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{31}{90}x_{1}^2+\frac{31}{45}x_{1} x_{2} +\frac{163}{180}x_{1} x_{3} -\frac{31}{90}x_{2}^2+\frac{62}{45}x_{2} x_{3} -\frac{41}{40}x_{3}^2+\frac{11}{15}x_{1}  \\ +\frac{4}{15}x_{2} +\frac{13}{12}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{5760}+\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{480}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}-\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{288}-\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{384}+\frac{x_{1}^2x_{2}^3x_{3} }{48} \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{2}^2x_{3}^3}{12}+\frac{x_{1} x_{2} x_{3}^4}{12}-\frac{x_{1} x_{3}^5}{40}-\frac{x_{2}^6}{5760}+\frac{x_{2}^5x_{3} }{480}-\frac{x_{2}^4x_{3}^2}{96} \\ +\frac{x_{2}^3x_{3}^3}{36}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{2} x_{3}^5}{30}-\frac{x_{3}^6}{60}-\frac{x_{1}^5}{240}+\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{24} \\ -\frac{x_{1}^3x_{2}^2}{24}+\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{6}+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{2} \\ -\frac{x_{1}^2x_{3}^3}{3}-\frac{x_{1} x_{2}^4}{48}+\frac{x_{1} x_{2}^3x_{3} }{6}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{2}{3}x_{1} x_{2} x_{3}^3-\frac{5}{24}x_{1} x_{3}^4 \\ +\frac{x_{2}^5}{240}-\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{3}+\frac{x_{2} x_{3}^4}{3}-\frac{5}{24}x_{3}^5-\frac{11}{288}x_{1}^4 \\ +\frac{11}{72}x_{1}^3x_{2} -\frac{11}{36}x_{1}^3x_{3} -\frac{11}{48}x_{1}^2x_{2}^2+\frac{11}{12}x_{1}^2x_{2} x_{3} -\frac{11}{12}x_{1}^2x_{3}^2+\frac{11}{72}x_{1} x_{2}^3 \\ -\frac{11}{12}x_{1} x_{2}^2x_{3} +\frac{11}{6}x_{1} x_{2} x_{3}^2-\frac{37}{72}x_{1} x_{3}^3-\frac{11}{288}x_{2}^4+\frac{11}{36}x_{2}^3x_{3} -\frac{11}{12}x_{2}^2x_{3}^2 \\ +\frac{11}{9}x_{2} x_{3}^3-\frac{23}{24}x_{3}^4-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{2}-x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{2}+2x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{8} \\ +\frac{x_{2}^3}{6}-x_{2}^2x_{3} +2x_{2} x_{3}^2-\frac{15}{8}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{2029}{5760}x_{1}^2+\frac{2029}{2880}x_{1} x_{2} +\frac{1259}{1440}x_{1} x_{3} -\frac{2029}{5760}x_{2}^2+\frac{2029}{1440}x_{2} x_{3} -\frac{169}{160}x_{3}^2 \\ +\frac{161}{240}x_{1} +\frac{79}{240}x_{2} +\frac{23}{24}x_{3} +\frac{57}{64}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\hline\hline 
	\multirow{3}{*}{3}&\(\Lambda=\langle((2, 0, 0),(0, 1, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{5760}-\frac{x_{1}^5x_{3} }{480}+\frac{x_{1}^4x_{3}^2}{96}-\frac{x_{1}^3x_{3}^3}{36}+\frac{x_{1}^2x_{3}^4}{24}-\frac{x_{1} x_{3}^5}{40}+\frac{x_{3}^6}{180} \\ -\frac{x_{1}^5}{320}+\frac{x_{1}^4x_{3} }{32}-\frac{x_{1}^3x_{3}^2}{8}+\frac{x_{1}^2x_{3}^3}{4}-\frac{x_{1} x_{3}^4}{8}+\frac{x_{3}^5}{40}+\frac{23}{1152}x_{1}^4 \\ -\frac{23}{144}x_{1}^3x_{3} +\frac{23}{48}x_{1}^2x_{3}^2+\frac{5}{72}x_{1} x_{3}^3-\frac{x_{3}^4}{36}-\frac{5}{96}x_{1}^3+\frac{5}{16}x_{1}^2x_{3} +\frac{5}{4}x_{1} x_{3}^2 \\ -\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		+\frac{61}{1440}x_{1}^2+\frac{761}{360}x_{1} x_{3} +\frac{47}{90}x_{3}^2+\frac{121}{120}x_{1} +\frac{8}{5}x_{3} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{5760}-\frac{x_{1}^5x_{3} }{480}+\frac{x_{1}^4x_{3}^2}{96}-\frac{x_{1}^3x_{3}^3}{36}+\frac{x_{1}^2x_{3}^4}{24}-\frac{x_{1} x_{3}^5}{40}+\frac{x_{3}^6}{180} \\ -\frac{x_{1}^5}{320}+\frac{x_{1}^4x_{3} }{32}-\frac{x_{1}^3x_{3}^2}{8}+\frac{x_{1}^2x_{3}^3}{4}-\frac{x_{1} x_{3}^4}{8}+\frac{x_{3}^5}{40}+\frac{23}{1152}x_{1}^4 \\ -\frac{23}{144}x_{1}^3x_{3} +\frac{23}{48}x_{1}^2x_{3}^2+\frac{5}{72}x_{1} x_{3}^3-\frac{x_{3}^4}{36}-\frac{5}{96}x_{1}^3+\frac{5}{16}x_{1}^2x_{3} +\frac{5}{4}x_{1} x_{3}^2 \\ -\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		+\frac{199}{5760}x_{1}^2+\frac{3089}{1440}x_{1} x_{3} +\frac{707}{1440}x_{3}^2+\frac{1013}{960}x_{1} +\frac{241}{160}x_{3} +\frac{121}{128}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\hline\hline 
	\multirow{5}{*}{4}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{360}+\frac{17}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{80}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{5}{96}x_{1}^4x_{2} x_{3} +\frac{17}{288}x_{1}^3x_{2}^3 \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{19}{384}x_{1}^2x_{2}^4+\frac{7}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{6}-\frac{x_{1}^2x_{3}^4}{24}+\frac{9}{320}x_{1} x_{2}^5-\frac{13}{96}x_{1} x_{2}^4x_{3}  \\ +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{3}+\frac{x_{1} x_{2} x_{3}^4}{6}-\frac{x_{1} x_{3}^5}{30}-\frac{x_{2}^6}{180}+\frac{x_{2}^5x_{3} }{32} \\ -\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{12}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{2} x_{3}^5}{120}+\frac{x_{1}^5}{960}-\frac{x_{1}^4x_{2} }{48}+\frac{7}{96}x_{1}^4x_{3}  \\ +\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{48}+\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{3}^3}{12} \\ -\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{12}+\frac{11}{960}x_{2}^5-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{4}+\frac{5}{24}x_{2} x_{3}^4-\frac{7}{120}x_{3}^5+\frac{91}{1152}x_{1}^4-\frac{17}{72}x_{1}^3x_{2} -\frac{5}{144}x_{1}^3x_{3}  \\ +\frac{11}{32}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{3}+\frac{11}{48}x_{1}^2x_{3}^2-\frac{43}{144}x_{1} x_{2}^3+\frac{19}{24}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2} x_{3}^2}{2} \\ +\frac{x_{1} x_{3}^3}{36}+\frac{89}{1152}x_{2}^4-\frac{x_{2}^3x_{3} }{3}+\frac{7}{12}x_{2}^2x_{3}^2-\frac{13}{24}x_{2} x_{3}^3+\frac{5}{24}x_{3}^4-\frac{3}{32}x_{1}^3 \\ +\frac{5}{48}x_{1}^2x_{2} -\frac{5}{16}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{24}+\frac{13}{12}x_{1} x_{2} x_{3} -\frac{7}{24}x_{1} x_{3}^2-\frac{13}{96}x_{2}^3 \\ +\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{24}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{571}{1440}x_{1}^2+\frac{173}{180}x_{1} x_{2} +\frac{119}{360}x_{1} x_{3} -\frac{497}{1440}x_{2}^2+\frac{77}{60}x_{2} x_{3} -\frac{17}{24}x_{3}^2 \\ +\frac{73}{120}x_{1} +\frac{73}{120}x_{2} +\frac{31}{60}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{360}+\frac{17}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{80}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{5}{96}x_{1}^4x_{2} x_{3} +\frac{17}{288}x_{1}^3x_{2}^3 \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{19}{384}x_{1}^2x_{2}^4+\frac{7}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{6}-\frac{x_{1}^2x_{3}^4}{24}+\frac{9}{320}x_{1} x_{2}^5-\frac{13}{96}x_{1} x_{2}^4x_{3}  \\ +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{3}+\frac{x_{1} x_{2} x_{3}^4}{6}-\frac{x_{1} x_{3}^5}{30}-\frac{x_{2}^6}{180}+\frac{x_{2}^5x_{3} }{32} \\ -\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{12}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{2} x_{3}^5}{120}+\frac{x_{1}^5}{960}-\frac{x_{1}^4x_{2} }{48}+\frac{7}{96}x_{1}^4x_{3}  \\ +\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{48}+\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{3}^3}{12} \\ -\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{12}+\frac{11}{960}x_{2}^5-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{4}+\frac{5}{24}x_{2} x_{3}^4-\frac{7}{120}x_{3}^5+\frac{91}{1152}x_{1}^4-\frac{17}{72}x_{1}^3x_{2} -\frac{5}{144}x_{1}^3x_{3}  \\ +\frac{11}{32}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{3}+\frac{11}{48}x_{1}^2x_{3}^2-\frac{43}{144}x_{1} x_{2}^3+\frac{19}{24}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2} x_{3}^2}{2} \\ +\frac{x_{1} x_{3}^3}{36}+\frac{89}{1152}x_{2}^4-\frac{x_{2}^3x_{3} }{3}+\frac{7}{12}x_{2}^2x_{3}^2-\frac{13}{24}x_{2} x_{3}^3+\frac{5}{24}x_{3}^4-\frac{3}{32}x_{1}^3 \\ +\frac{5}{48}x_{1}^2x_{2} -\frac{5}{16}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{24}+\frac{13}{12}x_{1} x_{2} x_{3} -\frac{7}{24}x_{1} x_{3}^2-\frac{13}{96}x_{2}^3 \\ +\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{24}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{1187}{2880}x_{1}^2+\frac{2813}{2880}x_{1} x_{2} +\frac{119}{360}x_{1} x_{3} -\frac{1853}{5760}x_{2}^2+\frac{571}{480}x_{2} x_{3} -\frac{31}{48}x_{3}^2 \\ +\frac{569}{960}x_{1} +\frac{73}{120}x_{2} +\frac{203}{480}x_{3} +\frac{107}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{360}+\frac{17}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{80}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{5}{96}x_{1}^4x_{2} x_{3} +\frac{17}{288}x_{1}^3x_{2}^3 \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{19}{384}x_{1}^2x_{2}^4+\frac{7}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{6}-\frac{x_{1}^2x_{3}^4}{24}+\frac{9}{320}x_{1} x_{2}^5-\frac{13}{96}x_{1} x_{2}^4x_{3}  \\ +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{3}+\frac{x_{1} x_{2} x_{3}^4}{6}-\frac{x_{1} x_{3}^5}{30}-\frac{x_{2}^6}{180}+\frac{x_{2}^5x_{3} }{32} \\ -\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{12}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{2} x_{3}^5}{120}+\frac{x_{1}^5}{960}-\frac{x_{1}^4x_{2} }{48}+\frac{7}{96}x_{1}^4x_{3}  \\ +\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{48}+\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{3}^3}{12} \\ -\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{12}+\frac{11}{960}x_{2}^5-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{4}+\frac{5}{24}x_{2} x_{3}^4-\frac{7}{120}x_{3}^5+\frac{91}{1152}x_{1}^4-\frac{17}{72}x_{1}^3x_{2} -\frac{5}{144}x_{1}^3x_{3}  \\ +\frac{11}{32}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{3}+\frac{11}{48}x_{1}^2x_{3}^2-\frac{43}{144}x_{1} x_{2}^3+\frac{19}{24}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2} x_{3}^2}{2} \\ +\frac{x_{1} x_{3}^3}{36}+\frac{89}{1152}x_{2}^4-\frac{x_{2}^3x_{3} }{3}+\frac{7}{12}x_{2}^2x_{3}^2-\frac{13}{24}x_{2} x_{3}^3+\frac{5}{24}x_{3}^4-\frac{3}{32}x_{1}^3 \\ +\frac{5}{48}x_{1}^2x_{2} -\frac{5}{16}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{24}+\frac{13}{12}x_{1} x_{2} x_{3} -\frac{7}{24}x_{1} x_{3}^2-\frac{13}{96}x_{2}^3 \\ +\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{24}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{2239}{5760}x_{1}^2+\frac{2723}{2880}x_{1} x_{2} +\frac{431}{1440}x_{1} x_{3} -\frac{949}{2880}x_{2}^2+\frac{601}{480}x_{2} x_{3} -\frac{65}{96}x_{3}^2 \\ +\frac{29}{60}x_{1} +\frac{599}{960}x_{2} +\frac{109}{240}x_{3} +\frac{97}{128}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{360}+\frac{17}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{80}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{5}{96}x_{1}^4x_{2} x_{3} +\frac{17}{288}x_{1}^3x_{2}^3 \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{19}{384}x_{1}^2x_{2}^4+\frac{7}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{6}-\frac{x_{1}^2x_{3}^4}{24}+\frac{9}{320}x_{1} x_{2}^5-\frac{13}{96}x_{1} x_{2}^4x_{3}  \\ +\frac{7}{24}x_{1} x_{2}^3x_{3}^2-\frac{x_{1} x_{2}^2x_{3}^3}{3}+\frac{x_{1} x_{2} x_{3}^4}{6}-\frac{x_{1} x_{3}^5}{30}-\frac{x_{2}^6}{180}+\frac{x_{2}^5x_{3} }{32} \\ -\frac{7}{96}x_{2}^4x_{3}^2+\frac{x_{2}^3x_{3}^3}{12}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{2} x_{3}^5}{120}+\frac{x_{1}^5}{960}-\frac{x_{1}^4x_{2} }{48}+\frac{7}{96}x_{1}^4x_{3}  \\ +\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{48}+\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{3}^3}{12} \\ -\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{12}+\frac{11}{960}x_{2}^5-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{4}+\frac{5}{24}x_{2} x_{3}^4-\frac{7}{120}x_{3}^5+\frac{91}{1152}x_{1}^4-\frac{17}{72}x_{1}^3x_{2} -\frac{5}{144}x_{1}^3x_{3}  \\ +\frac{11}{32}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{3}+\frac{11}{48}x_{1}^2x_{3}^2-\frac{43}{144}x_{1} x_{2}^3+\frac{19}{24}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2} x_{3}^2}{2} \\ +\frac{x_{1} x_{3}^3}{36}+\frac{89}{1152}x_{2}^4-\frac{x_{2}^3x_{3} }{3}+\frac{7}{12}x_{2}^2x_{3}^2-\frac{13}{24}x_{2} x_{3}^3+\frac{5}{24}x_{3}^4-\frac{3}{32}x_{1}^3 \\ +\frac{5}{48}x_{1}^2x_{2} -\frac{5}{16}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{24}+\frac{13}{12}x_{1} x_{2} x_{3} -\frac{7}{24}x_{1} x_{3}^2-\frac{13}{96}x_{2}^3 \\ +\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{24}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{2239}{5760}x_{1}^2+\frac{1339}{1440}x_{1} x_{2} +\frac{521}{1440}x_{1} x_{3} -\frac{1853}{5760}x_{2}^2+\frac{293}{240}x_{2} x_{3} -\frac{65}{96}x_{3}^2 \\ +\frac{569}{960}x_{1} +\frac{539}{960}x_{2} +\frac{233}{480}x_{3} +\frac{13}{16}\end{array}\color{black}
	\end{array}
	\)&\((1, 1, 0)\)\\
	\hline\hline 
	\multirow{5}{*}{5}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{96}+\frac{x_{1}^4x_{2}^2}{192}-\frac{x_{1} x_{2}^5}{120}+\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{12} \\ +\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2} x_{3}^4}{24}+\frac{x_{1} x_{3}^5}{120}+\frac{x_{2}^6}{180}-\frac{x_{2}^5x_{3} }{30}+\frac{x_{2}^4x_{3}^2}{12} \\ -\frac{x_{2}^3x_{3}^3}{9}+\frac{x_{2}^2x_{3}^4}{12}-\frac{x_{2} x_{3}^5}{30}+\frac{x_{3}^6}{180}+\frac{23}{480}x_{1}^5-\frac{5}{48}x_{1}^4x_{2} +\frac{x_{1}^3x_{2}^2}{16} \\ -\frac{x_{1} x_{2}^4}{12}+\frac{x_{1} x_{2}^3x_{3} }{3}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{x_{1} x_{2} x_{3}^3}{3}-\frac{x_{1} x_{3}^4}{12}+\frac{x_{2}^5}{24} \\ -\frac{5}{24}x_{2}^4x_{3} +\frac{5}{12}x_{2}^3x_{3}^2-\frac{5}{12}x_{2}^2x_{3}^3+\frac{5}{24}x_{2} x_{3}^4-\frac{x_{3}^5}{24}+\frac{41}{576}x_{1}^4-\frac{13}{48}x_{1}^3x_{2}  \\ +\frac{25}{96}x_{1}^2x_{2}^2-\frac{7}{24}x_{1} x_{2}^3+\frac{7}{8}x_{1} x_{2}^2x_{3} -\frac{7}{8}x_{1} x_{2} x_{3}^2+\frac{7}{24}x_{1} x_{3}^3+\frac{x_{2}^4}{18} \\ -\frac{2}{9}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{3}-\frac{2}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{18}-\frac{x_{1}^3}{4}+\frac{x_{1}^2x_{2} }{6}+\frac{x_{1} x_{2}^2}{48} \\ +\frac{5}{6}x_{1} x_{2} x_{3} -\frac{5}{12}x_{1} x_{3}^2-\frac{5}{24}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2+\frac{5}{24}x_{3}^3+\frac{x_{1} x_{3} }{5} \\ +\frac{101}{90}x_{2} x_{3} -\frac{101}{180}x_{3}^2+\frac{x_{3} }{3}\end{array}\\
		\color{red}
		-\frac{269}{720}x_{1}^2+\frac{21}{20}x_{1} x_{2} -\frac{14}{45}x_{2}^2+\frac{11}{15}x_{1} +\frac{2}{3}x_{2} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{96}+\frac{x_{1}^4x_{2}^2}{192}-\frac{x_{1} x_{2}^5}{120}+\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{12} \\ +\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2} x_{3}^4}{24}+\frac{x_{1} x_{3}^5}{120}+\frac{x_{2}^6}{180}-\frac{x_{2}^5x_{3} }{30}+\frac{x_{2}^4x_{3}^2}{12} \\ -\frac{x_{2}^3x_{3}^3}{9}+\frac{x_{2}^2x_{3}^4}{12}-\frac{x_{2} x_{3}^5}{30}+\frac{x_{3}^6}{180}+\frac{23}{480}x_{1}^5-\frac{5}{48}x_{1}^4x_{2} +\frac{x_{1}^3x_{2}^2}{16} \\ -\frac{x_{1} x_{2}^4}{12}+\frac{x_{1} x_{2}^3x_{3} }{3}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{x_{1} x_{2} x_{3}^3}{3}-\frac{x_{1} x_{3}^4}{12}+\frac{x_{2}^5}{24} \\ -\frac{5}{24}x_{2}^4x_{3} +\frac{5}{12}x_{2}^3x_{3}^2-\frac{5}{12}x_{2}^2x_{3}^3+\frac{5}{24}x_{2} x_{3}^4-\frac{x_{3}^5}{24}+\frac{41}{576}x_{1}^4-\frac{13}{48}x_{1}^3x_{2}  \\ +\frac{25}{96}x_{1}^2x_{2}^2-\frac{7}{24}x_{1} x_{2}^3+\frac{7}{8}x_{1} x_{2}^2x_{3} -\frac{7}{8}x_{1} x_{2} x_{3}^2+\frac{7}{24}x_{1} x_{3}^3+\frac{x_{2}^4}{18} \\ -\frac{2}{9}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{3}-\frac{2}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{18}-\frac{x_{1}^3}{4}+\frac{x_{1}^2x_{2} }{6}+\frac{x_{1} x_{2}^2}{48} \\ +\frac{5}{6}x_{1} x_{2} x_{3} -\frac{5}{12}x_{1} x_{3}^2-\frac{5}{24}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2+\frac{5}{24}x_{3}^3+\frac{x_{1} x_{3} }{5} \\ +\frac{101}{90}x_{2} x_{3} -\frac{101}{180}x_{3}^2+\frac{x_{3} }{3}\end{array}\\
		\color{red}
		-\frac{583}{1440}x_{1}^2+\frac{173}{160}x_{1} x_{2} -\frac{941}{2880}x_{2}^2+\frac{337}{480}x_{1} +\frac{29}{48}x_{2} +\frac{53}{64}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(1, 0, 0)\\
		(1, 1, 0)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{96}+\frac{x_{1}^4x_{2}^2}{192}-\frac{x_{1} x_{2}^5}{120}+\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{12} \\ +\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2} x_{3}^4}{24}+\frac{x_{1} x_{3}^5}{120}+\frac{x_{2}^6}{180}-\frac{x_{2}^5x_{3} }{30}+\frac{x_{2}^4x_{3}^2}{12} \\ -\frac{x_{2}^3x_{3}^3}{9}+\frac{x_{2}^2x_{3}^4}{12}-\frac{x_{2} x_{3}^5}{30}+\frac{x_{3}^6}{180}+\frac{23}{480}x_{1}^5-\frac{5}{48}x_{1}^4x_{2} +\frac{x_{1}^3x_{2}^2}{16} \\ -\frac{x_{1} x_{2}^4}{12}+\frac{x_{1} x_{2}^3x_{3} }{3}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{x_{1} x_{2} x_{3}^3}{3}-\frac{x_{1} x_{3}^4}{12}+\frac{x_{2}^5}{24} \\ -\frac{5}{24}x_{2}^4x_{3} +\frac{5}{12}x_{2}^3x_{3}^2-\frac{5}{12}x_{2}^2x_{3}^3+\frac{5}{24}x_{2} x_{3}^4-\frac{x_{3}^5}{24}+\frac{41}{576}x_{1}^4-\frac{13}{48}x_{1}^3x_{2}  \\ +\frac{25}{96}x_{1}^2x_{2}^2-\frac{7}{24}x_{1} x_{2}^3+\frac{7}{8}x_{1} x_{2}^2x_{3} -\frac{7}{8}x_{1} x_{2} x_{3}^2+\frac{7}{24}x_{1} x_{3}^3+\frac{x_{2}^4}{18} \\ -\frac{2}{9}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{3}-\frac{2}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{18}-\frac{x_{1}^3}{4}+\frac{x_{1}^2x_{2} }{6}+\frac{x_{1} x_{2}^2}{48} \\ +\frac{5}{6}x_{1} x_{2} x_{3} -\frac{5}{12}x_{1} x_{3}^2-\frac{5}{24}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2+\frac{5}{24}x_{3}^3+\frac{x_{1} x_{3} }{5} \\ +\frac{101}{90}x_{2} x_{3} -\frac{101}{180}x_{3}^2+\frac{x_{3} }{3}\end{array}\\
		\color{red}
		-\frac{583}{1440}x_{1}^2+\frac{21}{20}x_{1} x_{2} -\frac{14}{45}x_{2}^2+\frac{131}{240}x_{1} +\frac{2}{3}x_{2} +\frac{3}{4}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}\hline 
	\multirow{5}{*}{6}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{11}{480}x_{1}^5x_{2} -\frac{7}{192}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}-\frac{x_{1} x_{2}^5}{160} \\ +\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{12}+\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2} x_{3}^4}{24}+\frac{x_{1} x_{3}^5}{120} \\ +\frac{31}{5760}x_{2}^6-\frac{x_{2}^5x_{3} }{30}+\frac{x_{2}^4x_{3}^2}{12}-\frac{x_{2}^3x_{3}^3}{9}+\frac{x_{2}^2x_{3}^4}{12}-\frac{x_{2} x_{3}^5}{30}+\frac{x_{3}^6}{180} \\ +\frac{7}{480}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^3x_{2}^2}{48}+\frac{x_{1}^2x_{2}^3}{24}-\frac{3}{32}x_{1} x_{2}^4+\frac{x_{1} x_{2}^3x_{3} }{3} \\ -\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{x_{1} x_{2} x_{3}^3}{3}-\frac{x_{1} x_{3}^4}{12}+\frac{41}{960}x_{2}^5-\frac{5}{24}x_{2}^4x_{3} +\frac{5}{12}x_{2}^3x_{3}^2 \\ -\frac{5}{12}x_{2}^2x_{3}^3+\frac{5}{24}x_{2} x_{3}^4-\frac{x_{3}^5}{24}+\frac{49}{576}x_{1}^4-\frac{43}{144}x_{1}^3x_{2} +\frac{9}{32}x_{1}^2x_{2}^2-\frac{43}{144}x_{1} x_{2}^3 \\ +\frac{7}{8}x_{1} x_{2}^2x_{3} -\frac{7}{8}x_{1} x_{2} x_{3}^2+\frac{7}{24}x_{1} x_{3}^3+\frac{65}{1152}x_{2}^4-\frac{2}{9}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{3} \\ -\frac{2}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{18}-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{24}+\frac{x_{1} x_{2}^2}{12}+\frac{5}{6}x_{1} x_{2} x_{3} -\frac{5}{12}x_{1} x_{3}^2 \\ -\frac{7}{32}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2+\frac{5}{24}x_{3}^3+\frac{x_{1} x_{3} }{5}+\frac{101}{90}x_{2} x_{3} -\frac{101}{180}x_{3}^2 \\ +\frac{x_{3} }{3}\end{array}\\
		\color{red}
		-\frac{271}{720}x_{1}^2+\frac{379}{360}x_{1} x_{2} -\frac{449}{1440}x_{2}^2+\frac{41}{60}x_{1} +\frac{83}{120}x_{2} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{11}{480}x_{1}^5x_{2} -\frac{7}{192}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}-\frac{x_{1} x_{2}^5}{160} \\ +\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{12}+\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2} x_{3}^4}{24}+\frac{x_{1} x_{3}^5}{120} \\ +\frac{31}{5760}x_{2}^6-\frac{x_{2}^5x_{3} }{30}+\frac{x_{2}^4x_{3}^2}{12}-\frac{x_{2}^3x_{3}^3}{9}+\frac{x_{2}^2x_{3}^4}{12}-\frac{x_{2} x_{3}^5}{30}+\frac{x_{3}^6}{180} \\ +\frac{7}{480}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^3x_{2}^2}{48}+\frac{x_{1}^2x_{2}^3}{24}-\frac{3}{32}x_{1} x_{2}^4+\frac{x_{1} x_{2}^3x_{3} }{3} \\ -\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{x_{1} x_{2} x_{3}^3}{3}-\frac{x_{1} x_{3}^4}{12}+\frac{41}{960}x_{2}^5-\frac{5}{24}x_{2}^4x_{3} +\frac{5}{12}x_{2}^3x_{3}^2 \\ -\frac{5}{12}x_{2}^2x_{3}^3+\frac{5}{24}x_{2} x_{3}^4-\frac{x_{3}^5}{24}+\frac{49}{576}x_{1}^4-\frac{43}{144}x_{1}^3x_{2} +\frac{9}{32}x_{1}^2x_{2}^2-\frac{43}{144}x_{1} x_{2}^3 \\ +\frac{7}{8}x_{1} x_{2}^2x_{3} -\frac{7}{8}x_{1} x_{2} x_{3}^2+\frac{7}{24}x_{1} x_{3}^3+\frac{65}{1152}x_{2}^4-\frac{2}{9}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{3} \\ -\frac{2}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{18}-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{24}+\frac{x_{1} x_{2}^2}{12}+\frac{5}{6}x_{1} x_{2} x_{3} -\frac{5}{12}x_{1} x_{3}^2 \\ -\frac{7}{32}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2+\frac{5}{24}x_{3}^3+\frac{x_{1} x_{3} }{5}+\frac{101}{90}x_{2} x_{3} -\frac{101}{180}x_{3}^2 \\ +\frac{x_{3} }{3}\end{array}\\
		\color{red}
		-\frac{587}{1440}x_{1}^2+\frac{1561}{1440}x_{1} x_{2} -\frac{943}{2880}x_{2}^2+\frac{313}{480}x_{1} +\frac{151}{240}x_{2} +\frac{53}{64}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{11}{480}x_{1}^5x_{2} -\frac{7}{192}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}-\frac{x_{1} x_{2}^5}{160} \\ +\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{12}+\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2} x_{3}^4}{24}+\frac{x_{1} x_{3}^5}{120} \\ +\frac{31}{5760}x_{2}^6-\frac{x_{2}^5x_{3} }{30}+\frac{x_{2}^4x_{3}^2}{12}-\frac{x_{2}^3x_{3}^3}{9}+\frac{x_{2}^2x_{3}^4}{12}-\frac{x_{2} x_{3}^5}{30}+\frac{x_{3}^6}{180} \\ +\frac{7}{480}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^3x_{2}^2}{48}+\frac{x_{1}^2x_{2}^3}{24}-\frac{3}{32}x_{1} x_{2}^4+\frac{x_{1} x_{2}^3x_{3} }{3} \\ -\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{x_{1} x_{2} x_{3}^3}{3}-\frac{x_{1} x_{3}^4}{12}+\frac{41}{960}x_{2}^5-\frac{5}{24}x_{2}^4x_{3} +\frac{5}{12}x_{2}^3x_{3}^2 \\ -\frac{5}{12}x_{2}^2x_{3}^3+\frac{5}{24}x_{2} x_{3}^4-\frac{x_{3}^5}{24}+\frac{49}{576}x_{1}^4-\frac{43}{144}x_{1}^3x_{2} +\frac{9}{32}x_{1}^2x_{2}^2-\frac{43}{144}x_{1} x_{2}^3 \\ +\frac{7}{8}x_{1} x_{2}^2x_{3} -\frac{7}{8}x_{1} x_{2} x_{3}^2+\frac{7}{24}x_{1} x_{3}^3+\frac{65}{1152}x_{2}^4-\frac{2}{9}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{3} \\ -\frac{2}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{18}-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{24}+\frac{x_{1} x_{2}^2}{12}+\frac{5}{6}x_{1} x_{2} x_{3} -\frac{5}{12}x_{1} x_{3}^2 \\ -\frac{7}{32}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2+\frac{5}{24}x_{3}^3+\frac{x_{1} x_{3} }{5}+\frac{101}{90}x_{2} x_{3} -\frac{101}{180}x_{3}^2 \\ +\frac{x_{3} }{3}\end{array}\\
		\color{red}
		-\frac{271}{720}x_{1}^2+\frac{1471}{1440}x_{1} x_{2} -\frac{1751}{5760}x_{2}^2+\frac{253}{480}x_{1} +\frac{649}{960}x_{2} +\frac{95}{128}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{11}{480}x_{1}^5x_{2} -\frac{7}{192}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}-\frac{x_{1} x_{2}^5}{160} \\ +\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{12}+\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2} x_{3}^4}{24}+\frac{x_{1} x_{3}^5}{120} \\ +\frac{31}{5760}x_{2}^6-\frac{x_{2}^5x_{3} }{30}+\frac{x_{2}^4x_{3}^2}{12}-\frac{x_{2}^3x_{3}^3}{9}+\frac{x_{2}^2x_{3}^4}{12}-\frac{x_{2} x_{3}^5}{30}+\frac{x_{3}^6}{180} \\ +\frac{7}{480}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^3x_{2}^2}{48}+\frac{x_{1}^2x_{2}^3}{24}-\frac{3}{32}x_{1} x_{2}^4+\frac{x_{1} x_{2}^3x_{3} }{3} \\ -\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{x_{1} x_{2} x_{3}^3}{3}-\frac{x_{1} x_{3}^4}{12}+\frac{41}{960}x_{2}^5-\frac{5}{24}x_{2}^4x_{3} +\frac{5}{12}x_{2}^3x_{3}^2 \\ -\frac{5}{12}x_{2}^2x_{3}^3+\frac{5}{24}x_{2} x_{3}^4-\frac{x_{3}^5}{24}+\frac{49}{576}x_{1}^4-\frac{43}{144}x_{1}^3x_{2} +\frac{9}{32}x_{1}^2x_{2}^2-\frac{43}{144}x_{1} x_{2}^3 \\ +\frac{7}{8}x_{1} x_{2}^2x_{3} -\frac{7}{8}x_{1} x_{2} x_{3}^2+\frac{7}{24}x_{1} x_{3}^3+\frac{65}{1152}x_{2}^4-\frac{2}{9}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{3} \\ -\frac{2}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{18}-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{24}+\frac{x_{1} x_{2}^2}{12}+\frac{5}{6}x_{1} x_{2} x_{3} -\frac{5}{12}x_{1} x_{3}^2 \\ -\frac{7}{32}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2+\frac{5}{24}x_{3}^3+\frac{x_{1} x_{3} }{5}+\frac{101}{90}x_{2} x_{3} -\frac{101}{180}x_{3}^2 \\ +\frac{x_{3} }{3}\end{array}\\
		\color{red}
		-\frac{271}{720}x_{1}^2+\frac{379}{360}x_{1} x_{2} -\frac{1841}{5760}x_{2}^2+\frac{41}{60}x_{1} +\frac{589}{960}x_{2} +\frac{105}{128}\color{black}
	\end{array}
	\)&\((1, 1, 0)\)\\
	\hline\hline 
	\multirow{3}{*}{7}&\(\Lambda=\langle((1, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{17}{5760}x_{2}^6-\frac{x_{2}^5x_{3} }{40}+\frac{x_{2}^4x_{3}^2}{12}-\frac{5}{36}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{8}-\frac{7}{120}x_{2} x_{3}^5 \\ +\frac{x_{3}^6}{90}+\frac{13}{960}x_{2}^5-\frac{x_{2}^4x_{3} }{8}+\frac{5}{12}x_{2}^3x_{3}^2-\frac{7}{12}x_{2}^2x_{3}^3+\frac{3}{8}x_{2} x_{3}^4-\frac{11}{120}x_{3}^5 \\ -\frac{41}{1152}x_{2}^4+\frac{7}{72}x_{2}^3x_{3} +\frac{7}{24}x_{2}^2x_{3}^2-\frac{35}{72}x_{2} x_{3}^3+\frac{7}{36}x_{3}^4-\frac{17}{96}x_{2}^3+\frac{29}{24}x_{2}^2x_{3}  \\ -\frac{19}{24}x_{2} x_{3}^2+\frac{x_{3}^3}{8}+\frac{29}{18}x_{2} x_{3} -\frac{127}{180}x_{3}^2+\frac{7}{15}x_{3} \end{array}\\
		\color{red}
		+\frac{317}{1440}x_{2}^2+\frac{149}{120}x_{2} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{17}{5760}x_{2}^6-\frac{x_{2}^5x_{3} }{40}+\frac{x_{2}^4x_{3}^2}{12}-\frac{5}{36}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{8}-\frac{7}{120}x_{2} x_{3}^5 \\ +\frac{x_{3}^6}{90}+\frac{13}{960}x_{2}^5-\frac{x_{2}^4x_{3} }{8}+\frac{5}{12}x_{2}^3x_{3}^2-\frac{7}{12}x_{2}^2x_{3}^3+\frac{3}{8}x_{2} x_{3}^4-\frac{11}{120}x_{3}^5 \\ -\frac{41}{1152}x_{2}^4+\frac{7}{72}x_{2}^3x_{3} +\frac{7}{24}x_{2}^2x_{3}^2-\frac{35}{72}x_{2} x_{3}^3+\frac{7}{36}x_{3}^4-\frac{17}{96}x_{2}^3+\frac{29}{24}x_{2}^2x_{3}  \\ -\frac{19}{24}x_{2} x_{3}^2+\frac{x_{3}^3}{8}+\frac{29}{18}x_{2} x_{3} -\frac{127}{180}x_{3}^2+\frac{7}{15}x_{3} \end{array}\\
		\color{red}
		+\frac{1223}{5760}x_{2}^2+\frac{1117}{960}x_{2} +\frac{105}{128}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\hline\hline 
	\multirow{5}{*}{8}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{384}+\frac{x_{1}^5x_{2} }{64}-\frac{x_{1}^5x_{3} }{96}-\frac{13}{384}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{32}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{32}-\frac{x_{1}^3x_{2}^2x_{3} }{48}-\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^2x_{2}^4}{128}-\frac{x_{1}^2x_{2}^3x_{3} }{48}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1} x_{2}^5}{192}+\frac{x_{1} x_{2}^4x_{3} }{32}-\frac{x_{1} x_{2}^3x_{3}^2}{24}+\frac{x_{2}^6}{180}-\frac{17}{480}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2 \\ -\frac{5}{36}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{8}-\frac{7}{120}x_{2} x_{3}^5+\frac{x_{3}^6}{90}-\frac{x_{1}^4x_{2} }{96}+\frac{x_{1}^4x_{3} }{16}-\frac{x_{1}^3x_{2} x_{3} }{12} \\ -\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{16}-\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1} x_{2}^4}{12}+\frac{x_{1} x_{2}^3x_{3} }{4} \\ -\frac{x_{1} x_{2}^2x_{3}^2}{4}+\frac{43}{960}x_{2}^5-\frac{11}{48}x_{2}^4x_{3} +\frac{x_{2}^3x_{3}^2}{2}-\frac{7}{12}x_{2}^2x_{3}^3+\frac{3}{8}x_{2} x_{3}^4 \\ -\frac{11}{120}x_{3}^5+\frac{5}{64}x_{1}^4-\frac{11}{48}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{24}+\frac{31}{96}x_{1}^2x_{2}^2-\frac{7}{24}x_{1}^2x_{2} x_{3}  \\ +\frac{5}{24}x_{1}^2x_{3}^2-\frac{13}{48}x_{1} x_{2}^3+\frac{17}{24}x_{1} x_{2}^2x_{3} -\frac{5}{12}x_{1} x_{2} x_{3}^2+\frac{73}{1152}x_{2}^4-\frac{5}{18}x_{2}^3x_{3}  \\ +\frac{x_{2}^2x_{3}^2}{2}-\frac{35}{72}x_{2} x_{3}^3+\frac{7}{36}x_{3}^4-\frac{x_{1}^3}{12}+\frac{x_{1}^2x_{2} }{24}-\frac{x_{1}^2x_{3} }{4}+\frac{x_{1} x_{2}^2}{12} \\ +\frac{5}{6}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{6}-\frac{7}{32}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{19}{48}x_{1}^2+\frac{23}{24}x_{1} x_{2} +\frac{x_{1} x_{3} }{3}-\frac{493}{1440}x_{2}^2+\frac{23}{18}x_{2} x_{3} -\frac{127}{180}x_{3}^2+\frac{7}{12}x_{1}  \\ +\frac{79}{120}x_{2} +\frac{7}{15}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{384}+\frac{x_{1}^5x_{2} }{64}-\frac{x_{1}^5x_{3} }{96}-\frac{13}{384}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{32}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{32}-\frac{x_{1}^3x_{2}^2x_{3} }{48}-\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^2x_{2}^4}{128}-\frac{x_{1}^2x_{2}^3x_{3} }{48}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1} x_{2}^5}{192}+\frac{x_{1} x_{2}^4x_{3} }{32}-\frac{x_{1} x_{2}^3x_{3}^2}{24}+\frac{x_{2}^6}{180}-\frac{17}{480}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2 \\ -\frac{5}{36}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{8}-\frac{7}{120}x_{2} x_{3}^5+\frac{x_{3}^6}{90}-\frac{x_{1}^4x_{2} }{96}+\frac{x_{1}^4x_{3} }{16}-\frac{x_{1}^3x_{2} x_{3} }{12} \\ -\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{16}-\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1} x_{2}^4}{12}+\frac{x_{1} x_{2}^3x_{3} }{4} \\ -\frac{x_{1} x_{2}^2x_{3}^2}{4}+\frac{43}{960}x_{2}^5-\frac{11}{48}x_{2}^4x_{3} +\frac{x_{2}^3x_{3}^2}{2}-\frac{7}{12}x_{2}^2x_{3}^3+\frac{3}{8}x_{2} x_{3}^4 \\ -\frac{11}{120}x_{3}^5+\frac{5}{64}x_{1}^4-\frac{11}{48}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{24}+\frac{31}{96}x_{1}^2x_{2}^2-\frac{7}{24}x_{1}^2x_{2} x_{3}  \\ +\frac{5}{24}x_{1}^2x_{3}^2-\frac{13}{48}x_{1} x_{2}^3+\frac{17}{24}x_{1} x_{2}^2x_{3} -\frac{5}{12}x_{1} x_{2} x_{3}^2+\frac{73}{1152}x_{2}^4-\frac{5}{18}x_{2}^3x_{3}  \\ +\frac{x_{2}^2x_{3}^2}{2}-\frac{35}{72}x_{2} x_{3}^3+\frac{7}{36}x_{3}^4-\frac{x_{1}^3}{12}+\frac{x_{1}^2x_{2} }{24}-\frac{x_{1}^2x_{3} }{4}+\frac{x_{1} x_{2}^2}{12} \\ +\frac{5}{6}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{6}-\frac{7}{32}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{161}{384}x_{1}^2+\frac{193}{192}x_{1} x_{2} +\frac{29}{96}x_{1} x_{3} -\frac{2017}{5760}x_{2}^2+\frac{359}{288}x_{2} x_{3} -\frac{971}{1440}x_{3}^2 \\ +\frac{7}{12}x_{1} +\frac{301}{480}x_{2} +\frac{97}{240}x_{3} +\frac{27}{32}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{384}+\frac{x_{1}^5x_{2} }{64}-\frac{x_{1}^5x_{3} }{96}-\frac{13}{384}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{32}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{32}-\frac{x_{1}^3x_{2}^2x_{3} }{48}-\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^2x_{2}^4}{128}-\frac{x_{1}^2x_{2}^3x_{3} }{48}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1} x_{2}^5}{192}+\frac{x_{1} x_{2}^4x_{3} }{32}-\frac{x_{1} x_{2}^3x_{3}^2}{24}+\frac{x_{2}^6}{180}-\frac{17}{480}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2 \\ -\frac{5}{36}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{8}-\frac{7}{120}x_{2} x_{3}^5+\frac{x_{3}^6}{90}-\frac{x_{1}^4x_{2} }{96}+\frac{x_{1}^4x_{3} }{16}-\frac{x_{1}^3x_{2} x_{3} }{12} \\ -\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{16}-\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1} x_{2}^4}{12}+\frac{x_{1} x_{2}^3x_{3} }{4} \\ -\frac{x_{1} x_{2}^2x_{3}^2}{4}+\frac{43}{960}x_{2}^5-\frac{11}{48}x_{2}^4x_{3} +\frac{x_{2}^3x_{3}^2}{2}-\frac{7}{12}x_{2}^2x_{3}^3+\frac{3}{8}x_{2} x_{3}^4 \\ -\frac{11}{120}x_{3}^5+\frac{5}{64}x_{1}^4-\frac{11}{48}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{24}+\frac{31}{96}x_{1}^2x_{2}^2-\frac{7}{24}x_{1}^2x_{2} x_{3}  \\ +\frac{5}{24}x_{1}^2x_{3}^2-\frac{13}{48}x_{1} x_{2}^3+\frac{17}{24}x_{1} x_{2}^2x_{3} -\frac{5}{12}x_{1} x_{2} x_{3}^2+\frac{73}{1152}x_{2}^4-\frac{5}{18}x_{2}^3x_{3}  \\ +\frac{x_{2}^2x_{3}^2}{2}-\frac{35}{72}x_{2} x_{3}^3+\frac{7}{36}x_{3}^4-\frac{x_{1}^3}{12}+\frac{x_{1}^2x_{2} }{24}-\frac{x_{1}^2x_{3} }{4}+\frac{x_{1} x_{2}^2}{12} \\ +\frac{5}{6}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{6}-\frac{7}{32}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{149}{384}x_{1}^2+\frac{181}{192}x_{1} x_{2} +\frac{29}{96}x_{1} x_{3} -\frac{941}{2880}x_{2}^2+\frac{359}{288}x_{2} x_{3} -\frac{971}{1440}x_{3}^2 \\ +\frac{11}{24}x_{1} +\frac{647}{960}x_{2} +\frac{97}{240}x_{3} +\frac{97}{128}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{384}+\frac{x_{1}^5x_{2} }{64}-\frac{x_{1}^5x_{3} }{96}-\frac{13}{384}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{32}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{32}-\frac{x_{1}^3x_{2}^2x_{3} }{48}-\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^2x_{2}^4}{128}-\frac{x_{1}^2x_{2}^3x_{3} }{48}+\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ -\frac{x_{1} x_{2}^5}{192}+\frac{x_{1} x_{2}^4x_{3} }{32}-\frac{x_{1} x_{2}^3x_{3}^2}{24}+\frac{x_{2}^6}{180}-\frac{17}{480}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2 \\ -\frac{5}{36}x_{2}^3x_{3}^3+\frac{x_{2}^2x_{3}^4}{8}-\frac{7}{120}x_{2} x_{3}^5+\frac{x_{3}^6}{90}-\frac{x_{1}^4x_{2} }{96}+\frac{x_{1}^4x_{3} }{16}-\frac{x_{1}^3x_{2} x_{3} }{12} \\ -\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{16}-\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1} x_{2}^4}{12}+\frac{x_{1} x_{2}^3x_{3} }{4} \\ -\frac{x_{1} x_{2}^2x_{3}^2}{4}+\frac{43}{960}x_{2}^5-\frac{11}{48}x_{2}^4x_{3} +\frac{x_{2}^3x_{3}^2}{2}-\frac{7}{12}x_{2}^2x_{3}^3+\frac{3}{8}x_{2} x_{3}^4 \\ -\frac{11}{120}x_{3}^5+\frac{5}{64}x_{1}^4-\frac{11}{48}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{24}+\frac{31}{96}x_{1}^2x_{2}^2-\frac{7}{24}x_{1}^2x_{2} x_{3}  \\ +\frac{5}{24}x_{1}^2x_{3}^2-\frac{13}{48}x_{1} x_{2}^3+\frac{17}{24}x_{1} x_{2}^2x_{3} -\frac{5}{12}x_{1} x_{2} x_{3}^2+\frac{73}{1152}x_{2}^4-\frac{5}{18}x_{2}^3x_{3}  \\ +\frac{x_{2}^2x_{3}^2}{2}-\frac{35}{72}x_{2} x_{3}^3+\frac{7}{36}x_{3}^4-\frac{x_{1}^3}{12}+\frac{x_{1}^2x_{2} }{24}-\frac{x_{1}^2x_{3} }{4}+\frac{x_{1} x_{2}^2}{12} \\ +\frac{5}{6}x_{1} x_{2} x_{3} -\frac{x_{1} x_{3}^2}{6}-\frac{7}{32}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{19}{48}x_{1}^2+\frac{23}{24}x_{1} x_{2} +\frac{x_{1} x_{3} }{3}-\frac{2017}{5760}x_{2}^2+\frac{23}{18}x_{2} x_{3} -\frac{127}{180}x_{3}^2+\frac{7}{12}x_{1}  \\ +\frac{557}{960}x_{2} +\frac{7}{15}x_{3} +\frac{105}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 1, 0)\)\\
	\hline\hline 
	\multirow{5}{*}{9}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{11}{480}x_{1}^5x_{2} -\frac{7}{192}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1} x_{2}^5}{480} \\ -\frac{x_{2}^6}{5760}+\frac{7}{480}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^3x_{2}^2}{48}+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1} x_{2}^4}{96}+\frac{x_{2}^5}{960} \\ +\frac{49}{576}x_{1}^4-\frac{43}{144}x_{1}^3x_{2} +\frac{9}{32}x_{1}^2x_{2}^2-\frac{x_{1} x_{2}^3}{144}+\frac{x_{2}^4}{1152}-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{24} \\ +\frac{x_{1} x_{2}^2}{2}-\frac{x_{2}^3}{96}\end{array}\\
		\color{red}
		-\frac{271}{720}x_{1}^2+\frac{451}{360}x_{1} x_{2} +\frac{359}{1440}x_{2}^2+\frac{41}{60}x_{1} +\frac{41}{40}x_{2} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{11}{480}x_{1}^5x_{2} -\frac{7}{192}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1} x_{2}^5}{480} \\ -\frac{x_{2}^6}{5760}+\frac{7}{480}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^3x_{2}^2}{48}+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1} x_{2}^4}{96}+\frac{x_{2}^5}{960} \\ +\frac{49}{576}x_{1}^4-\frac{43}{144}x_{1}^3x_{2} +\frac{9}{32}x_{1}^2x_{2}^2-\frac{x_{1} x_{2}^3}{144}+\frac{x_{2}^4}{1152}-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{24} \\ +\frac{x_{1} x_{2}^2}{2}-\frac{x_{2}^3}{96}\end{array}\\
		\color{red}
		-\frac{587}{1440}x_{1}^2+\frac{1849}{1440}x_{1} x_{2} +\frac{673}{2880}x_{2}^2+\frac{313}{480}x_{1} +\frac{77}{80}x_{2} +\frac{53}{64}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{11}{480}x_{1}^5x_{2} -\frac{7}{192}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1} x_{2}^5}{480} \\ -\frac{x_{2}^6}{5760}+\frac{7}{480}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^3x_{2}^2}{48}+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1} x_{2}^4}{96}+\frac{x_{2}^5}{960} \\ +\frac{49}{576}x_{1}^4-\frac{43}{144}x_{1}^3x_{2} +\frac{9}{32}x_{1}^2x_{2}^2-\frac{x_{1} x_{2}^3}{144}+\frac{x_{2}^4}{1152}-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{24} \\ +\frac{x_{1} x_{2}^2}{2}-\frac{x_{2}^3}{96}\end{array}\\
		\color{red}
		-\frac{271}{720}x_{1}^2+\frac{1759}{1440}x_{1} x_{2} +\frac{1481}{5760}x_{2}^2+\frac{253}{480}x_{1} +\frac{323}{320}x_{2} +\frac{95}{128}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{11}{480}x_{1}^5x_{2} -\frac{7}{192}x_{1}^4x_{2}^2+\frac{x_{1}^3x_{2}^3}{36}-\frac{x_{1}^2x_{2}^4}{96}+\frac{x_{1} x_{2}^5}{480} \\ -\frac{x_{2}^6}{5760}+\frac{7}{480}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^3x_{2}^2}{48}+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1} x_{2}^4}{96}+\frac{x_{2}^5}{960} \\ +\frac{49}{576}x_{1}^4-\frac{43}{144}x_{1}^3x_{2} +\frac{9}{32}x_{1}^2x_{2}^2-\frac{x_{1} x_{2}^3}{144}+\frac{x_{2}^4}{1152}-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{24} \\ +\frac{x_{1} x_{2}^2}{2}-\frac{x_{2}^3}{96}\end{array}\\
		\color{red}
		-\frac{271}{720}x_{1}^2+\frac{451}{360}x_{1} x_{2} +\frac{1391}{5760}x_{2}^2+\frac{41}{60}x_{1} +\frac{303}{320}x_{2} +\frac{105}{128}\color{black}
	\end{array}
	\)&\((1, 1, 0)\)\\
	\hline\hline 
	\multirow{3}{*}{10}&\(\Lambda=\langle((1, 1, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{17}{5760}x_{1}^6+\frac{17}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{96}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{5}{96}x_{1}^4x_{2} x_{3} -\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{17}{288}x_{1}^3x_{2}^3-\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{17}{384}x_{1}^2x_{2}^4+\frac{5}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{17}{960}x_{1} x_{2}^5-\frac{5}{96}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{17}{5760}x_{2}^6+\frac{x_{2}^5x_{3} }{96} \\ -\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{120}-\frac{x_{3}^6}{90}+\frac{x_{1}^5}{240}-\frac{x_{1}^4x_{2} }{48}+\frac{x_{1}^4x_{3} }{24}+\frac{x_{1}^3x_{2}^2}{24} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{12}-\frac{x_{1}^2x_{2}^3}{24}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{2} x_{3}^2}{4}+\frac{x_{1} x_{2}^4}{48} \\ -\frac{x_{1} x_{2}^3x_{3} }{6}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{2}^5}{240}+\frac{x_{2}^4x_{3} }{24}-\frac{x_{2}^3x_{3}^2}{12}+\frac{x_{2} x_{3}^4}{8} \\ -\frac{19}{120}x_{3}^5+\frac{17}{288}x_{1}^4-\frac{17}{72}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{8}+\frac{17}{48}x_{1}^2x_{2}^2-\frac{3}{8}x_{1}^2x_{2} x_{3}  \\ -\frac{5}{24}x_{1}^2x_{3}^2-\frac{17}{72}x_{1} x_{2}^3+\frac{3}{8}x_{1} x_{2}^2x_{3} +\frac{5}{12}x_{1} x_{2} x_{3}^2+\frac{17}{288}x_{2}^4-\frac{x_{2}^3x_{3} }{8} \\ -\frac{5}{24}x_{2}^2x_{3}^2+\frac{17}{24}x_{2} x_{3}^3-\frac{59}{72}x_{3}^4-\frac{x_{1}^3}{24}+\frac{x_{1}^2x_{2} }{8}-\frac{2}{3}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{8} \\ +\frac{4}{3}x_{1} x_{2} x_{3} +\frac{x_{1} x_{3}^2}{6}+\frac{x_{2}^3}{24}-\frac{2}{3}x_{2}^2x_{3} +\frac{41}{24}x_{2} x_{3}^2-\frac{43}{24}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{79}{180}x_{1}^2+\frac{79}{90}x_{1} x_{2} +\frac{2}{3}x_{1} x_{3} -\frac{79}{180}x_{2}^2+\frac{97}{60}x_{2} x_{3} -\frac{421}{360}x_{3}^2+\frac{3}{5}x_{1}  \\ +\frac{2}{5}x_{2} +\frac{19}{20}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{17}{5760}x_{1}^6+\frac{17}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{96}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{5}{96}x_{1}^4x_{2} x_{3} -\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{17}{288}x_{1}^3x_{2}^3-\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{17}{384}x_{1}^2x_{2}^4+\frac{5}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{17}{960}x_{1} x_{2}^5-\frac{5}{96}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{17}{5760}x_{2}^6+\frac{x_{2}^5x_{3} }{96} \\ -\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{120}-\frac{x_{3}^6}{90}+\frac{x_{1}^5}{240}-\frac{x_{1}^4x_{2} }{48}+\frac{x_{1}^4x_{3} }{24}+\frac{x_{1}^3x_{2}^2}{24} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{12}-\frac{x_{1}^2x_{2}^3}{24}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{2} x_{3}^2}{4}+\frac{x_{1} x_{2}^4}{48} \\ -\frac{x_{1} x_{2}^3x_{3} }{6}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{2}^5}{240}+\frac{x_{2}^4x_{3} }{24}-\frac{x_{2}^3x_{3}^2}{12}+\frac{x_{2} x_{3}^4}{8} \\ -\frac{19}{120}x_{3}^5+\frac{17}{288}x_{1}^4-\frac{17}{72}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{8}+\frac{17}{48}x_{1}^2x_{2}^2-\frac{3}{8}x_{1}^2x_{2} x_{3}  \\ -\frac{5}{24}x_{1}^2x_{3}^2-\frac{17}{72}x_{1} x_{2}^3+\frac{3}{8}x_{1} x_{2}^2x_{3} +\frac{5}{12}x_{1} x_{2} x_{3}^2+\frac{17}{288}x_{2}^4-\frac{x_{2}^3x_{3} }{8} \\ -\frac{5}{24}x_{2}^2x_{3}^2+\frac{17}{24}x_{2} x_{3}^3-\frac{59}{72}x_{3}^4-\frac{x_{1}^3}{24}+\frac{x_{1}^2x_{2} }{8}-\frac{2}{3}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{8} \\ +\frac{4}{3}x_{1} x_{2} x_{3} +\frac{x_{1} x_{3}^2}{6}+\frac{x_{2}^3}{24}-\frac{2}{3}x_{2}^2x_{3} +\frac{41}{24}x_{2} x_{3}^2-\frac{43}{24}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{2573}{5760}x_{1}^2+\frac{2573}{2880}x_{1} x_{2} +\frac{61}{96}x_{1} x_{3} -\frac{2573}{5760}x_{2}^2+\frac{791}{480}x_{2} x_{3} -\frac{1729}{1440}x_{3}^2 \\ +\frac{43}{80}x_{1} +\frac{37}{80}x_{2} +\frac{33}{40}x_{3} +\frac{57}{64}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\hline\hline 
	\multirow{5}{*}{11}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{31}{5760}x_{1}^6+\frac{23}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{480}-\frac{13}{384}x_{1}^4x_{2}^2-\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{32}-\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{128}-\frac{x_{1}^2x_{2}^3x_{3} }{48} \\ +\frac{x_{1}^2x_{2}^2x_{3}^2}{16}-\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{x_{1}^2x_{3}^4}{24}-\frac{x_{1} x_{2}^5}{192}+\frac{x_{1} x_{2}^4x_{3} }{32}-\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{24}-\frac{x_{1} x_{3}^5}{40}+\frac{x_{2}^6}{180}-\frac{17}{480}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2-\frac{5}{36}x_{2}^3x_{3}^3 \\ +\frac{x_{2}^2x_{3}^4}{8}-\frac{x_{2} x_{3}^5}{15}+\frac{x_{3}^6}{60}+\frac{x_{1}^5}{60}-\frac{x_{1}^4x_{2} }{96}-\frac{x_{1}^4x_{3} }{48}-\frac{x_{1}^3x_{2} x_{3} }{12} \\ +\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{16}-\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{6}-\frac{x_{1} x_{2}^4}{12} \\ +\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{x_{1} x_{2}^2x_{3}^2}{4}+\frac{x_{1} x_{3}^4}{12}+\frac{43}{960}x_{2}^5-\frac{11}{48}x_{2}^4x_{3} +\frac{x_{2}^3x_{3}^2}{2} \\ -\frac{7}{12}x_{2}^2x_{3}^3+\frac{3}{8}x_{2} x_{3}^4-\frac{13}{120}x_{3}^5+\frac{53}{576}x_{1}^4-\frac{13}{48}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{18}+\frac{31}{96}x_{1}^2x_{2}^2 \\ -\frac{x_{1}^2x_{2} x_{3} }{6}+\frac{x_{1}^2x_{3}^2}{6}-\frac{13}{48}x_{1} x_{2}^3+\frac{17}{24}x_{1} x_{2}^2x_{3} -\frac{13}{24}x_{1} x_{2} x_{3}^2+\frac{5}{72}x_{1} x_{3}^3 \\ +\frac{73}{1152}x_{2}^4-\frac{5}{18}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{2}-\frac{4}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{6}-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{24} \\ +\frac{x_{1} x_{2}^2}{12}+\frac{5}{6}x_{1} x_{2} x_{3} -\frac{5}{12}x_{1} x_{3}^2-\frac{7}{32}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2 \\ +\frac{5}{24}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{293}{720}x_{1}^2+\frac{119}{120}x_{1} x_{2} +\frac{29}{90}x_{1} x_{3} -\frac{493}{1440}x_{2}^2+\frac{56}{45}x_{2} x_{3} -\frac{41}{60}x_{3}^2+\frac{13}{20}x_{1}  \\ +\frac{79}{120}x_{2} +\frac{2}{5}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{31}{5760}x_{1}^6+\frac{23}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{480}-\frac{13}{384}x_{1}^4x_{2}^2-\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{32}-\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{128}-\frac{x_{1}^2x_{2}^3x_{3} }{48} \\ +\frac{x_{1}^2x_{2}^2x_{3}^2}{16}-\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{x_{1}^2x_{3}^4}{24}-\frac{x_{1} x_{2}^5}{192}+\frac{x_{1} x_{2}^4x_{3} }{32}-\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{24}-\frac{x_{1} x_{3}^5}{40}+\frac{x_{2}^6}{180}-\frac{17}{480}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2-\frac{5}{36}x_{2}^3x_{3}^3 \\ +\frac{x_{2}^2x_{3}^4}{8}-\frac{x_{2} x_{3}^5}{15}+\frac{x_{3}^6}{60}+\frac{x_{1}^5}{60}-\frac{x_{1}^4x_{2} }{96}-\frac{x_{1}^4x_{3} }{48}-\frac{x_{1}^3x_{2} x_{3} }{12} \\ +\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{16}-\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{6}-\frac{x_{1} x_{2}^4}{12} \\ +\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{x_{1} x_{2}^2x_{3}^2}{4}+\frac{x_{1} x_{3}^4}{12}+\frac{43}{960}x_{2}^5-\frac{11}{48}x_{2}^4x_{3} +\frac{x_{2}^3x_{3}^2}{2} \\ -\frac{7}{12}x_{2}^2x_{3}^3+\frac{3}{8}x_{2} x_{3}^4-\frac{13}{120}x_{3}^5+\frac{53}{576}x_{1}^4-\frac{13}{48}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{18}+\frac{31}{96}x_{1}^2x_{2}^2 \\ -\frac{x_{1}^2x_{2} x_{3} }{6}+\frac{x_{1}^2x_{3}^2}{6}-\frac{13}{48}x_{1} x_{2}^3+\frac{17}{24}x_{1} x_{2}^2x_{3} -\frac{13}{24}x_{1} x_{2} x_{3}^2+\frac{5}{72}x_{1} x_{3}^3 \\ +\frac{73}{1152}x_{2}^4-\frac{5}{18}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{2}-\frac{4}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{6}-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{24} \\ +\frac{x_{1} x_{2}^2}{12}+\frac{5}{6}x_{1} x_{2} x_{3} -\frac{5}{12}x_{1} x_{3}^2-\frac{7}{32}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2 \\ +\frac{5}{24}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{2479}{5760}x_{1}^2+\frac{997}{960}x_{1} x_{2} +\frac{419}{1440}x_{1} x_{3} -\frac{2017}{5760}x_{2}^2+\frac{1747}{1440}x_{2} x_{3} -\frac{313}{480}x_{3}^2 \\ +\frac{13}{20}x_{1} +\frac{301}{480}x_{2} +\frac{27}{80}x_{3} +\frac{27}{32}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{31}{5760}x_{1}^6+\frac{23}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{480}-\frac{13}{384}x_{1}^4x_{2}^2-\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{32}-\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{128}-\frac{x_{1}^2x_{2}^3x_{3} }{48} \\ +\frac{x_{1}^2x_{2}^2x_{3}^2}{16}-\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{x_{1}^2x_{3}^4}{24}-\frac{x_{1} x_{2}^5}{192}+\frac{x_{1} x_{2}^4x_{3} }{32}-\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{24}-\frac{x_{1} x_{3}^5}{40}+\frac{x_{2}^6}{180}-\frac{17}{480}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2-\frac{5}{36}x_{2}^3x_{3}^3 \\ +\frac{x_{2}^2x_{3}^4}{8}-\frac{x_{2} x_{3}^5}{15}+\frac{x_{3}^6}{60}+\frac{x_{1}^5}{60}-\frac{x_{1}^4x_{2} }{96}-\frac{x_{1}^4x_{3} }{48}-\frac{x_{1}^3x_{2} x_{3} }{12} \\ +\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{16}-\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{6}-\frac{x_{1} x_{2}^4}{12} \\ +\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{x_{1} x_{2}^2x_{3}^2}{4}+\frac{x_{1} x_{3}^4}{12}+\frac{43}{960}x_{2}^5-\frac{11}{48}x_{2}^4x_{3} +\frac{x_{2}^3x_{3}^2}{2} \\ -\frac{7}{12}x_{2}^2x_{3}^3+\frac{3}{8}x_{2} x_{3}^4-\frac{13}{120}x_{3}^5+\frac{53}{576}x_{1}^4-\frac{13}{48}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{18}+\frac{31}{96}x_{1}^2x_{2}^2 \\ -\frac{x_{1}^2x_{2} x_{3} }{6}+\frac{x_{1}^2x_{3}^2}{6}-\frac{13}{48}x_{1} x_{2}^3+\frac{17}{24}x_{1} x_{2}^2x_{3} -\frac{13}{24}x_{1} x_{2} x_{3}^2+\frac{5}{72}x_{1} x_{3}^3 \\ +\frac{73}{1152}x_{2}^4-\frac{5}{18}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{2}-\frac{4}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{6}-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{24} \\ +\frac{x_{1} x_{2}^2}{12}+\frac{5}{6}x_{1} x_{2} x_{3} -\frac{5}{12}x_{1} x_{3}^2-\frac{7}{32}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2 \\ +\frac{5}{24}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{2299}{5760}x_{1}^2+\frac{937}{960}x_{1} x_{2} +\frac{419}{1440}x_{1} x_{3} -\frac{941}{2880}x_{2}^2+\frac{1747}{1440}x_{2} x_{3} -\frac{313}{480}x_{3}^2 \\ +\frac{21}{40}x_{1} +\frac{647}{960}x_{2} +\frac{27}{80}x_{3} +\frac{97}{128}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{31}{5760}x_{1}^6+\frac{23}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{480}-\frac{13}{384}x_{1}^4x_{2}^2-\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{32}-\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{128}-\frac{x_{1}^2x_{2}^3x_{3} }{48} \\ +\frac{x_{1}^2x_{2}^2x_{3}^2}{16}-\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{x_{1}^2x_{3}^4}{24}-\frac{x_{1} x_{2}^5}{192}+\frac{x_{1} x_{2}^4x_{3} }{32}-\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ +\frac{x_{1} x_{2} x_{3}^4}{24}-\frac{x_{1} x_{3}^5}{40}+\frac{x_{2}^6}{180}-\frac{17}{480}x_{2}^5x_{3} +\frac{3}{32}x_{2}^4x_{3}^2-\frac{5}{36}x_{2}^3x_{3}^3 \\ +\frac{x_{2}^2x_{3}^4}{8}-\frac{x_{2} x_{3}^5}{15}+\frac{x_{3}^6}{60}+\frac{x_{1}^5}{60}-\frac{x_{1}^4x_{2} }{96}-\frac{x_{1}^4x_{3} }{48}-\frac{x_{1}^3x_{2} x_{3} }{12} \\ +\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{2}^3}{16}-\frac{x_{1}^2x_{2}^2x_{3} }{8}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{6}-\frac{x_{1} x_{2}^4}{12} \\ +\frac{x_{1} x_{2}^3x_{3} }{4}-\frac{x_{1} x_{2}^2x_{3}^2}{4}+\frac{x_{1} x_{3}^4}{12}+\frac{43}{960}x_{2}^5-\frac{11}{48}x_{2}^4x_{3} +\frac{x_{2}^3x_{3}^2}{2} \\ -\frac{7}{12}x_{2}^2x_{3}^3+\frac{3}{8}x_{2} x_{3}^4-\frac{13}{120}x_{3}^5+\frac{53}{576}x_{1}^4-\frac{13}{48}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{18}+\frac{31}{96}x_{1}^2x_{2}^2 \\ -\frac{x_{1}^2x_{2} x_{3} }{6}+\frac{x_{1}^2x_{3}^2}{6}-\frac{13}{48}x_{1} x_{2}^3+\frac{17}{24}x_{1} x_{2}^2x_{3} -\frac{13}{24}x_{1} x_{2} x_{3}^2+\frac{5}{72}x_{1} x_{3}^3 \\ +\frac{73}{1152}x_{2}^4-\frac{5}{18}x_{2}^3x_{3} +\frac{x_{2}^2x_{3}^2}{2}-\frac{4}{9}x_{2} x_{3}^3+\frac{x_{3}^4}{6}-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{24} \\ +\frac{x_{1} x_{2}^2}{12}+\frac{5}{6}x_{1} x_{2} x_{3} -\frac{5}{12}x_{1} x_{3}^2-\frac{7}{32}x_{2}^3+\frac{5}{8}x_{2}^2x_{3} -\frac{5}{8}x_{2} x_{3}^2 \\ +\frac{5}{24}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{293}{720}x_{1}^2+\frac{119}{120}x_{1} x_{2} +\frac{29}{90}x_{1} x_{3} -\frac{2017}{5760}x_{2}^2+\frac{56}{45}x_{2} x_{3} -\frac{41}{60}x_{3}^2+\frac{13}{20}x_{1}  \\ +\frac{557}{960}x_{2} +\frac{2}{5}x_{3} +\frac{105}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 1, 0)\)\\
	\hline\hline 
	\multirow{5}{*}{12}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{5}{192}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{17}{288}x_{1}^3x_{2}^3 \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{18}-\frac{19}{384}x_{1}^2x_{2}^4+\frac{7}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{9}{320}x_{1} x_{2}^5-\frac{13}{96}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2 \\ -\frac{x_{1} x_{2}^2x_{3}^3}{3}+\frac{5}{24}x_{1} x_{2} x_{3}^4-\frac{7}{120}x_{1} x_{3}^5-\frac{x_{2}^6}{180}+\frac{x_{2}^5x_{3} }{32}-\frac{7}{96}x_{2}^4x_{3}^2 \\ +\frac{x_{2}^3x_{3}^3}{12}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{3}^6}{180}+\frac{17}{960}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{96}+\frac{x_{1}^3x_{2}^2}{24} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{48}+\frac{x_{1}^2x_{2}^2x_{3} }{8}-\frac{x_{1}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^3x_{3} }{12} \\ +\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{6}+\frac{11}{960}x_{2}^5-\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{6} \\ -\frac{x_{2}^2x_{3}^3}{4}+\frac{5}{24}x_{2} x_{3}^4-\frac{3}{40}x_{3}^5+\frac{107}{1152}x_{1}^4-\frac{5}{18}x_{1}^3x_{2} -\frac{7}{144}x_{1}^3x_{3} +\frac{11}{32}x_{1}^2x_{2}^2 \\ -\frac{5}{24}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{43}{144}x_{1} x_{2}^3+\frac{19}{24}x_{1} x_{2}^2x_{3} -\frac{5}{8}x_{1} x_{2} x_{3}^2 \\ +\frac{7}{72}x_{1} x_{3}^3+\frac{89}{1152}x_{2}^4-\frac{x_{2}^3x_{3} }{3}+\frac{7}{12}x_{2}^2x_{3}^2-\frac{x_{2} x_{3}^3}{2}+\frac{13}{72}x_{3}^4-\frac{17}{96}x_{1}^3 \\ +\frac{5}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{x_{1} x_{2}^2}{24}+\frac{13}{12}x_{1} x_{2} x_{3} -\frac{13}{24}x_{1} x_{3}^2-\frac{13}{96}x_{2}^3 \\ +\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{587}{1440}x_{1}^2+\frac{179}{180}x_{1} x_{2} +\frac{23}{72}x_{1} x_{3} -\frac{497}{1440}x_{2}^2+\frac{5}{4}x_{2} x_{3} -\frac{247}{360}x_{3}^2+\frac{27}{40}x_{1}  \\ +\frac{73}{120}x_{2} +\frac{9}{20}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{5}{192}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{17}{288}x_{1}^3x_{2}^3 \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{18}-\frac{19}{384}x_{1}^2x_{2}^4+\frac{7}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{9}{320}x_{1} x_{2}^5-\frac{13}{96}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2 \\ -\frac{x_{1} x_{2}^2x_{3}^3}{3}+\frac{5}{24}x_{1} x_{2} x_{3}^4-\frac{7}{120}x_{1} x_{3}^5-\frac{x_{2}^6}{180}+\frac{x_{2}^5x_{3} }{32}-\frac{7}{96}x_{2}^4x_{3}^2 \\ +\frac{x_{2}^3x_{3}^3}{12}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{3}^6}{180}+\frac{17}{960}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{96}+\frac{x_{1}^3x_{2}^2}{24} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{48}+\frac{x_{1}^2x_{2}^2x_{3} }{8}-\frac{x_{1}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^3x_{3} }{12} \\ +\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{6}+\frac{11}{960}x_{2}^5-\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{6} \\ -\frac{x_{2}^2x_{3}^3}{4}+\frac{5}{24}x_{2} x_{3}^4-\frac{3}{40}x_{3}^5+\frac{107}{1152}x_{1}^4-\frac{5}{18}x_{1}^3x_{2} -\frac{7}{144}x_{1}^3x_{3} +\frac{11}{32}x_{1}^2x_{2}^2 \\ -\frac{5}{24}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{43}{144}x_{1} x_{2}^3+\frac{19}{24}x_{1} x_{2}^2x_{3} -\frac{5}{8}x_{1} x_{2} x_{3}^2 \\ +\frac{7}{72}x_{1} x_{3}^3+\frac{89}{1152}x_{2}^4-\frac{x_{2}^3x_{3} }{3}+\frac{7}{12}x_{2}^2x_{3}^2-\frac{x_{2} x_{3}^3}{2}+\frac{13}{72}x_{3}^4-\frac{17}{96}x_{1}^3 \\ +\frac{5}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{x_{1} x_{2}^2}{24}+\frac{13}{12}x_{1} x_{2} x_{3} -\frac{13}{24}x_{1} x_{3}^2-\frac{13}{96}x_{2}^3 \\ +\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{1219}{2880}x_{1}^2+\frac{2909}{2880}x_{1} x_{2} +\frac{23}{72}x_{1} x_{3} -\frac{1853}{5760}x_{2}^2+\frac{37}{32}x_{2} x_{3} -\frac{449}{720}x_{3}^2 \\ +\frac{211}{320}x_{1} +\frac{73}{120}x_{2} +\frac{57}{160}x_{3} +\frac{107}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{5}{192}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{17}{288}x_{1}^3x_{2}^3 \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{18}-\frac{19}{384}x_{1}^2x_{2}^4+\frac{7}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{9}{320}x_{1} x_{2}^5-\frac{13}{96}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2 \\ -\frac{x_{1} x_{2}^2x_{3}^3}{3}+\frac{5}{24}x_{1} x_{2} x_{3}^4-\frac{7}{120}x_{1} x_{3}^5-\frac{x_{2}^6}{180}+\frac{x_{2}^5x_{3} }{32}-\frac{7}{96}x_{2}^4x_{3}^2 \\ +\frac{x_{2}^3x_{3}^3}{12}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{3}^6}{180}+\frac{17}{960}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{96}+\frac{x_{1}^3x_{2}^2}{24} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{48}+\frac{x_{1}^2x_{2}^2x_{3} }{8}-\frac{x_{1}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^3x_{3} }{12} \\ +\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{6}+\frac{11}{960}x_{2}^5-\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{6} \\ -\frac{x_{2}^2x_{3}^3}{4}+\frac{5}{24}x_{2} x_{3}^4-\frac{3}{40}x_{3}^5+\frac{107}{1152}x_{1}^4-\frac{5}{18}x_{1}^3x_{2} -\frac{7}{144}x_{1}^3x_{3} +\frac{11}{32}x_{1}^2x_{2}^2 \\ -\frac{5}{24}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{43}{144}x_{1} x_{2}^3+\frac{19}{24}x_{1} x_{2}^2x_{3} -\frac{5}{8}x_{1} x_{2} x_{3}^2 \\ +\frac{7}{72}x_{1} x_{3}^3+\frac{89}{1152}x_{2}^4-\frac{x_{2}^3x_{3} }{3}+\frac{7}{12}x_{2}^2x_{3}^2-\frac{x_{2} x_{3}^3}{2}+\frac{13}{72}x_{3}^4-\frac{17}{96}x_{1}^3 \\ +\frac{5}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{x_{1} x_{2}^2}{24}+\frac{13}{12}x_{1} x_{2} x_{3} -\frac{13}{24}x_{1} x_{3}^2-\frac{13}{96}x_{2}^3 \\ +\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{2303}{5760}x_{1}^2+\frac{2819}{2880}x_{1} x_{2} +\frac{83}{288}x_{1} x_{3} -\frac{949}{2880}x_{2}^2+\frac{39}{32}x_{2} x_{3} -\frac{943}{1440}x_{3}^2 \\ +\frac{11}{20}x_{1} +\frac{599}{960}x_{2} +\frac{31}{80}x_{3} +\frac{97}{128}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{5}{192}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{17}{288}x_{1}^3x_{2}^3 \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{18}-\frac{19}{384}x_{1}^2x_{2}^4+\frac{7}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{9}{320}x_{1} x_{2}^5-\frac{13}{96}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2 \\ -\frac{x_{1} x_{2}^2x_{3}^3}{3}+\frac{5}{24}x_{1} x_{2} x_{3}^4-\frac{7}{120}x_{1} x_{3}^5-\frac{x_{2}^6}{180}+\frac{x_{2}^5x_{3} }{32}-\frac{7}{96}x_{2}^4x_{3}^2 \\ +\frac{x_{2}^3x_{3}^3}{12}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{3}^6}{180}+\frac{17}{960}x_{1}^5-\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{96}+\frac{x_{1}^3x_{2}^2}{24} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{48}+\frac{x_{1}^2x_{2}^2x_{3} }{8}-\frac{x_{1}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^3x_{3} }{12} \\ +\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{6}+\frac{11}{960}x_{2}^5-\frac{x_{2}^4x_{3} }{16}+\frac{x_{2}^3x_{3}^2}{6} \\ -\frac{x_{2}^2x_{3}^3}{4}+\frac{5}{24}x_{2} x_{3}^4-\frac{3}{40}x_{3}^5+\frac{107}{1152}x_{1}^4-\frac{5}{18}x_{1}^3x_{2} -\frac{7}{144}x_{1}^3x_{3} +\frac{11}{32}x_{1}^2x_{2}^2 \\ -\frac{5}{24}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{43}{144}x_{1} x_{2}^3+\frac{19}{24}x_{1} x_{2}^2x_{3} -\frac{5}{8}x_{1} x_{2} x_{3}^2 \\ +\frac{7}{72}x_{1} x_{3}^3+\frac{89}{1152}x_{2}^4-\frac{x_{2}^3x_{3} }{3}+\frac{7}{12}x_{2}^2x_{3}^2-\frac{x_{2} x_{3}^3}{2}+\frac{13}{72}x_{3}^4-\frac{17}{96}x_{1}^3 \\ +\frac{5}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{x_{1} x_{2}^2}{24}+\frac{13}{12}x_{1} x_{2} x_{3} -\frac{13}{24}x_{1} x_{3}^2-\frac{13}{96}x_{2}^3 \\ +\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{2303}{5760}x_{1}^2+\frac{1387}{1440}x_{1} x_{2} +\frac{101}{288}x_{1} x_{3} -\frac{1853}{5760}x_{2}^2+\frac{19}{16}x_{2} x_{3} -\frac{943}{1440}x_{3}^2 \\ +\frac{211}{320}x_{1} +\frac{539}{960}x_{2} +\frac{67}{160}x_{3} +\frac{13}{16}\end{array}\color{black}
	\end{array}
	\)&\((1, 1, 0)\)\\
	\hline\hline 
	\multirow{5}{*}{13}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{360}+\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{80}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{288} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{384}+\frac{x_{1}^2x_{2}^3x_{3} }{48}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ +\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2} x_{3}^4}{12}-\frac{x_{1} x_{3}^5}{30}-\frac{x_{2}^6}{5760}+\frac{x_{2}^5x_{3} }{480}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{36} \\ -\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{2} x_{3}^5}{30}-\frac{x_{3}^6}{90}+\frac{17}{960}x_{1}^5+\frac{x_{1}^4x_{2} }{48}-\frac{13}{96}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{24} \\ +\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{2}-\frac{x_{1}^2x_{3}^3}{3} \\ -\frac{x_{1} x_{2}^4}{48}+\frac{x_{1} x_{2}^3x_{3} }{6}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{2}{3}x_{1} x_{2} x_{3}^3-\frac{x_{1} x_{3}^4}{3}+\frac{x_{2}^5}{240} \\ -\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{3}+\frac{x_{2} x_{3}^4}{3}-\frac{2}{15}x_{3}^5-\frac{37}{1152}x_{1}^4+\frac{11}{72}x_{1}^3x_{2}  \\ -\frac{65}{144}x_{1}^3x_{3} -\frac{11}{48}x_{1}^2x_{2}^2+\frac{11}{12}x_{1}^2x_{2} x_{3} -\frac{19}{48}x_{1}^2x_{3}^2+\frac{11}{72}x_{1} x_{2}^3-\frac{11}{12}x_{1} x_{2}^2x_{3}  \\ +\frac{11}{6}x_{1} x_{2} x_{3}^2-\frac{11}{9}x_{1} x_{3}^3-\frac{11}{288}x_{2}^4+\frac{11}{36}x_{2}^3x_{3} -\frac{11}{12}x_{2}^2x_{3}^2+\frac{11}{9}x_{2} x_{3}^3 \\ -\frac{11}{18}x_{3}^4-\frac{11}{32}x_{1}^3+\frac{x_{1}^2x_{2} }{2}-\frac{5}{16}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{2}+2x_{1} x_{2} x_{3} -\frac{9}{8}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{6}-x_{2}^2x_{3} +2x_{2} x_{3}^2-\frac{4}{3}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{419}{1440}x_{1}^2+\frac{31}{45}x_{1} x_{2} +\frac{269}{360}x_{1} x_{3} -\frac{31}{90}x_{2}^2+\frac{62}{45}x_{2} x_{3} -\frac{79}{90}x_{3}^2+\frac{101}{120}x_{1}  \\ +\frac{4}{15}x_{2} +\frac{29}{30}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{360}+\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{80}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{288} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{384}+\frac{x_{1}^2x_{2}^3x_{3} }{48}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ +\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2} x_{3}^4}{12}-\frac{x_{1} x_{3}^5}{30}-\frac{x_{2}^6}{5760}+\frac{x_{2}^5x_{3} }{480}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{36} \\ -\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{2} x_{3}^5}{30}-\frac{x_{3}^6}{90}+\frac{17}{960}x_{1}^5+\frac{x_{1}^4x_{2} }{48}-\frac{13}{96}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{24} \\ +\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{2}-\frac{x_{1}^2x_{3}^3}{3} \\ -\frac{x_{1} x_{2}^4}{48}+\frac{x_{1} x_{2}^3x_{3} }{6}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{2}{3}x_{1} x_{2} x_{3}^3-\frac{x_{1} x_{3}^4}{3}+\frac{x_{2}^5}{240} \\ -\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{3}+\frac{x_{2} x_{3}^4}{3}-\frac{2}{15}x_{3}^5-\frac{37}{1152}x_{1}^4+\frac{11}{72}x_{1}^3x_{2}  \\ -\frac{65}{144}x_{1}^3x_{3} -\frac{11}{48}x_{1}^2x_{2}^2+\frac{11}{12}x_{1}^2x_{2} x_{3} -\frac{19}{48}x_{1}^2x_{3}^2+\frac{11}{72}x_{1} x_{2}^3-\frac{11}{12}x_{1} x_{2}^2x_{3}  \\ +\frac{11}{6}x_{1} x_{2} x_{3}^2-\frac{11}{9}x_{1} x_{3}^3-\frac{11}{288}x_{2}^4+\frac{11}{36}x_{2}^3x_{3} -\frac{11}{12}x_{2}^2x_{3}^2+\frac{11}{9}x_{2} x_{3}^3 \\ -\frac{11}{18}x_{3}^4-\frac{11}{32}x_{1}^3+\frac{x_{1}^2x_{2} }{2}-\frac{5}{16}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{2}+2x_{1} x_{2} x_{3} -\frac{9}{8}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{6}-x_{2}^2x_{3} +2x_{2} x_{3}^2-\frac{4}{3}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{883}{2880}x_{1}^2+\frac{2029}{2880}x_{1} x_{2} +\frac{269}{360}x_{1} x_{3} -\frac{2029}{5760}x_{2}^2+\frac{2029}{1440}x_{2} x_{3} -\frac{677}{720}x_{3}^2 \\ +\frac{793}{960}x_{1} +\frac{79}{240}x_{2} +\frac{359}{480}x_{3} +\frac{107}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{360}+\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{80}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{288} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{384}+\frac{x_{1}^2x_{2}^3x_{3} }{48}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ +\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2} x_{3}^4}{12}-\frac{x_{1} x_{3}^5}{30}-\frac{x_{2}^6}{5760}+\frac{x_{2}^5x_{3} }{480}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{36} \\ -\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{2} x_{3}^5}{30}-\frac{x_{3}^6}{90}+\frac{17}{960}x_{1}^5+\frac{x_{1}^4x_{2} }{48}-\frac{13}{96}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{24} \\ +\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{2}-\frac{x_{1}^2x_{3}^3}{3} \\ -\frac{x_{1} x_{2}^4}{48}+\frac{x_{1} x_{2}^3x_{3} }{6}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{2}{3}x_{1} x_{2} x_{3}^3-\frac{x_{1} x_{3}^4}{3}+\frac{x_{2}^5}{240} \\ -\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{3}+\frac{x_{2} x_{3}^4}{3}-\frac{2}{15}x_{3}^5-\frac{37}{1152}x_{1}^4+\frac{11}{72}x_{1}^3x_{2}  \\ -\frac{65}{144}x_{1}^3x_{3} -\frac{11}{48}x_{1}^2x_{2}^2+\frac{11}{12}x_{1}^2x_{2} x_{3} -\frac{19}{48}x_{1}^2x_{3}^2+\frac{11}{72}x_{1} x_{2}^3-\frac{11}{12}x_{1} x_{2}^2x_{3}  \\ +\frac{11}{6}x_{1} x_{2} x_{3}^2-\frac{11}{9}x_{1} x_{3}^3-\frac{11}{288}x_{2}^4+\frac{11}{36}x_{2}^3x_{3} -\frac{11}{12}x_{2}^2x_{3}^2+\frac{11}{9}x_{2} x_{3}^3 \\ -\frac{11}{18}x_{3}^4-\frac{11}{32}x_{1}^3+\frac{x_{1}^2x_{2} }{2}-\frac{5}{16}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{2}+2x_{1} x_{2} x_{3} -\frac{9}{8}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{6}-x_{2}^2x_{3} +2x_{2} x_{3}^2-\frac{4}{3}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{1721}{5760}x_{1}^2+\frac{2029}{2880}x_{1} x_{2} +\frac{1031}{1440}x_{1} x_{3} -\frac{2029}{5760}x_{2}^2+\frac{2029}{1440}x_{2} x_{3} -\frac{1309}{1440}x_{3}^2 \\ +\frac{187}{240}x_{1} +\frac{79}{240}x_{2} +\frac{101}{120}x_{3} +\frac{57}{64}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{360}+\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{80}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{288} \\ -\frac{x_{1}^3x_{2}^2x_{3} }{48}+\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{384}+\frac{x_{1}^2x_{2}^3x_{3} }{48}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16} \\ +\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{12} \\ +\frac{x_{1} x_{2} x_{3}^4}{12}-\frac{x_{1} x_{3}^5}{30}-\frac{x_{2}^6}{5760}+\frac{x_{2}^5x_{3} }{480}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{36} \\ -\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{2} x_{3}^5}{30}-\frac{x_{3}^6}{90}+\frac{17}{960}x_{1}^5+\frac{x_{1}^4x_{2} }{48}-\frac{13}{96}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{24} \\ +\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{2}-\frac{x_{1}^2x_{3}^3}{3} \\ -\frac{x_{1} x_{2}^4}{48}+\frac{x_{1} x_{2}^3x_{3} }{6}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{2}{3}x_{1} x_{2} x_{3}^3-\frac{x_{1} x_{3}^4}{3}+\frac{x_{2}^5}{240} \\ -\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{3}+\frac{x_{2} x_{3}^4}{3}-\frac{2}{15}x_{3}^5-\frac{37}{1152}x_{1}^4+\frac{11}{72}x_{1}^3x_{2}  \\ -\frac{65}{144}x_{1}^3x_{3} -\frac{11}{48}x_{1}^2x_{2}^2+\frac{11}{12}x_{1}^2x_{2} x_{3} -\frac{19}{48}x_{1}^2x_{3}^2+\frac{11}{72}x_{1} x_{2}^3-\frac{11}{12}x_{1} x_{2}^2x_{3}  \\ +\frac{11}{6}x_{1} x_{2} x_{3}^2-\frac{11}{9}x_{1} x_{3}^3-\frac{11}{288}x_{2}^4+\frac{11}{36}x_{2}^3x_{3} -\frac{11}{12}x_{2}^2x_{3}^2+\frac{11}{9}x_{2} x_{3}^3 \\ -\frac{11}{18}x_{3}^4-\frac{11}{32}x_{1}^3+\frac{x_{1}^2x_{2} }{2}-\frac{5}{16}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{2}+2x_{1} x_{2} x_{3} -\frac{9}{8}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{6}-x_{2}^2x_{3} +2x_{2} x_{3}^2-\frac{4}{3}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{1721}{5760}x_{1}^2+\frac{31}{45}x_{1} x_{2} +\frac{1121}{1440}x_{1} x_{3} -\frac{31}{90}x_{2}^2+\frac{62}{45}x_{2} x_{3} -\frac{1309}{1440}x_{3}^2 \\ +\frac{853}{960}x_{1} +\frac{4}{15}x_{2} +\frac{419}{480}x_{3} +\frac{121}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 1, 0)\)\\
	\hline\hline 
	\multirow{5}{*}{14}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{384}-\frac{x_{1}^5x_{3} }{96}-\frac{x_{1}^4x_{2}^2}{192}+\frac{x_{1}^4x_{2} x_{3} }{48}-\frac{x_{1}^4x_{3}^2}{96}+\frac{x_{1}^5}{64}+\frac{x_{1}^4x_{2} }{96} \\ -\frac{11}{96}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{16}+\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{8}-\frac{5}{128}x_{1}^4+\frac{x_{1}^3x_{2} }{8} \\ -\frac{19}{48}x_{1}^3x_{3} -\frac{25}{96}x_{1}^2x_{2}^2+\frac{25}{24}x_{1}^2x_{2} x_{3} -\frac{25}{48}x_{1}^2x_{3}^2-\frac{11}{32}x_{1}^3+\frac{25}{48}x_{1}^2x_{2}  \\ -\frac{17}{48}x_{1}^2x_{3} -\frac{7}{16}x_{1} x_{2}^2+\frac{7}{4}x_{1} x_{2} x_{3} -\frac{7}{8}x_{1} x_{3}^2+\frac{7}{8}x_{1} x_{2} \end{array}\\
		\color{red}
		-\frac{25}{96}x_{1}^2+\frac{3}{8}x_{1} x_{3} -\frac{x_{2}^2}{4}+x_{2} x_{3} -\frac{x_{3}^2}{2}+\frac{7}{8}x_{1} +\frac{x_{2} }{2}+\frac{x_{3} }{2}+1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{384}-\frac{x_{1}^5x_{3} }{96}-\frac{x_{1}^4x_{2}^2}{192}+\frac{x_{1}^4x_{2} x_{3} }{48}-\frac{x_{1}^4x_{3}^2}{96}+\frac{x_{1}^5}{64}+\frac{x_{1}^4x_{2} }{96} \\ -\frac{11}{96}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{16}+\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{8}-\frac{5}{128}x_{1}^4+\frac{x_{1}^3x_{2} }{8} \\ -\frac{19}{48}x_{1}^3x_{3} -\frac{25}{96}x_{1}^2x_{2}^2+\frac{25}{24}x_{1}^2x_{2} x_{3} -\frac{25}{48}x_{1}^2x_{3}^2-\frac{11}{32}x_{1}^3+\frac{25}{48}x_{1}^2x_{2}  \\ -\frac{17}{48}x_{1}^2x_{3} -\frac{7}{16}x_{1} x_{2}^2+\frac{7}{4}x_{1} x_{2} x_{3} -\frac{7}{8}x_{1} x_{3}^2+\frac{7}{8}x_{1} x_{2} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{109}{384}x_{1}^2+\frac{13}{32}x_{1} x_{3} -\frac{15}{64}x_{2}^2+\frac{15}{16}x_{2} x_{3} -\frac{15}{32}x_{3}^2+\frac{53}{64}x_{1} +\frac{15}{32}x_{2}  \\ +\frac{15}{32}x_{3} +\frac{105}{128}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(1, 0, 0)\\
		(1, 1, 0)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{384}-\frac{x_{1}^5x_{3} }{96}-\frac{x_{1}^4x_{2}^2}{192}+\frac{x_{1}^4x_{2} x_{3} }{48}-\frac{x_{1}^4x_{3}^2}{96}+\frac{x_{1}^5}{64}+\frac{x_{1}^4x_{2} }{96} \\ -\frac{11}{96}x_{1}^4x_{3} -\frac{x_{1}^3x_{2}^2}{16}+\frac{x_{1}^3x_{2} x_{3} }{4}-\frac{x_{1}^3x_{3}^2}{8}-\frac{5}{128}x_{1}^4+\frac{x_{1}^3x_{2} }{8} \\ -\frac{19}{48}x_{1}^3x_{3} -\frac{25}{96}x_{1}^2x_{2}^2+\frac{25}{24}x_{1}^2x_{2} x_{3} -\frac{25}{48}x_{1}^2x_{3}^2-\frac{11}{32}x_{1}^3+\frac{25}{48}x_{1}^2x_{2}  \\ -\frac{17}{48}x_{1}^2x_{3} -\frac{7}{16}x_{1} x_{2}^2+\frac{7}{4}x_{1} x_{2} x_{3} -\frac{7}{8}x_{1} x_{3}^2+\frac{7}{8}x_{1} x_{2} \end{array}\\
		\color{red}
		-\frac{7}{24}x_{1}^2+\frac{3}{8}x_{1} x_{3} -\frac{x_{2}^2}{4}+x_{2} x_{3} -\frac{x_{3}^2}{2}+\frac{11}{16}x_{1} +\frac{x_{2} }{2}+\frac{x_{3} }{2}+\frac{3}{4}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}\hline 
	\multirow{5}{*}{15}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{96}+\frac{x_{1}^4x_{2}^2}{192}+\frac{23}{480}x_{1}^5-\frac{5}{48}x_{1}^4x_{2} +\frac{x_{1}^3x_{2}^2}{16}+\frac{41}{576}x_{1}^4 \\ -\frac{13}{48}x_{1}^3x_{2} +\frac{25}{96}x_{1}^2x_{2}^2-\frac{x_{1}^3}{4}+\frac{x_{1}^2x_{2} }{6}+\frac{7}{16}x_{1} x_{2}^2\end{array}\\
		\color{red}
		-\frac{269}{720}x_{1}^2+\frac{5}{4}x_{1} x_{2} +\frac{x_{2}^2}{4}+\frac{11}{15}x_{1} +x_{2} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{96}+\frac{x_{1}^4x_{2}^2}{192}+\frac{23}{480}x_{1}^5-\frac{5}{48}x_{1}^4x_{2} +\frac{x_{1}^3x_{2}^2}{16}+\frac{41}{576}x_{1}^4 \\ -\frac{13}{48}x_{1}^3x_{2} +\frac{25}{96}x_{1}^2x_{2}^2-\frac{x_{1}^3}{4}+\frac{x_{1}^2x_{2} }{6}+\frac{7}{16}x_{1} x_{2}^2\end{array}\\
		\color{red}
		-\frac{583}{1440}x_{1}^2+\frac{41}{32}x_{1} x_{2} +\frac{15}{64}x_{2}^2+\frac{337}{480}x_{1} +\frac{15}{16}x_{2} +\frac{53}{64}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(1, 0, 0)\\
		(1, 1, 0)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{96}+\frac{x_{1}^4x_{2}^2}{192}+\frac{23}{480}x_{1}^5-\frac{5}{48}x_{1}^4x_{2} +\frac{x_{1}^3x_{2}^2}{16}+\frac{41}{576}x_{1}^4 \\ -\frac{13}{48}x_{1}^3x_{2} +\frac{25}{96}x_{1}^2x_{2}^2-\frac{x_{1}^3}{4}+\frac{x_{1}^2x_{2} }{6}+\frac{7}{16}x_{1} x_{2}^2\end{array}\\
		\color{red}
		-\frac{583}{1440}x_{1}^2+\frac{5}{4}x_{1} x_{2} +\frac{x_{2}^2}{4}+\frac{131}{240}x_{1} +x_{2} +\frac{3}{4}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}\hline 
	\multirow{3}{*}{16}&\(\Lambda=\langle((2, 0, 0),(0, 1, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{17}{5760}x_{1}^6-\frac{x_{1}^5x_{3} }{96}+\frac{x_{1}^4x_{3}^2}{96}+\frac{7}{320}x_{1}^5-\frac{3}{32}x_{1}^4x_{3} +\frac{x_{1}^3x_{3}^2}{8}+\frac{7}{1152}x_{1}^4 \\ -\frac{7}{48}x_{1}^3x_{3} +\frac{25}{48}x_{1}^2x_{3}^2-\frac{17}{96}x_{1}^3+\frac{11}{16}x_{1}^2x_{3} +\frac{7}{8}x_{1} x_{3}^2\end{array}\\
		\color{red}
		+\frac{77}{1440}x_{1}^2+\frac{17}{8}x_{1} x_{3} +\frac{x_{3}^2}{2}+\frac{133}{120}x_{1} +\frac{3}{2}x_{3} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{17}{5760}x_{1}^6-\frac{x_{1}^5x_{3} }{96}+\frac{x_{1}^4x_{3}^2}{96}+\frac{7}{320}x_{1}^5-\frac{3}{32}x_{1}^4x_{3} +\frac{x_{1}^3x_{3}^2}{8}+\frac{7}{1152}x_{1}^4 \\ -\frac{7}{48}x_{1}^3x_{3} +\frac{25}{48}x_{1}^2x_{3}^2-\frac{17}{96}x_{1}^3+\frac{11}{16}x_{1}^2x_{3} +\frac{7}{8}x_{1} x_{3}^2\end{array}\\
		\color{red}
		+\frac{263}{5760}x_{1}^2+\frac{69}{32}x_{1} x_{3} +\frac{15}{32}x_{3}^2+\frac{1109}{960}x_{1} +\frac{45}{32}x_{3} +\frac{121}{128}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\hline\hline 
	\multirow{3}{*}{17}&\(\Lambda=\langle((1, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\frac{x_{2}^6}{5760}+\frac{x_{2}^5}{192}+\frac{71}{1152}x_{2}^4+\frac{35}{96}x_{2}^3\\
		\color{red}
		+\frac{1621}{1440}x_{2}^2+\frac{41}{24}x_{2} +1\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\frac{x_{2}^6}{5760}+\frac{x_{2}^5}{192}+\frac{71}{1152}x_{2}^4+\frac{35}{96}x_{2}^3\\
		\color{red}
		+\frac{6439}{5760}x_{2}^2+\frac{313}{192}x_{2} +\frac{105}{128}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\hline\hline 
	\multirow{5}{*}{18}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{360}+\frac{17}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{80}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{5}{96}x_{1}^4x_{2} x_{3} +\frac{17}{288}x_{1}^3x_{2}^3 \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{17}{384}x_{1}^2x_{2}^4+\frac{5}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{3}^4}{24}+\frac{17}{960}x_{1} x_{2}^5-\frac{5}{96}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{3}^5}{30}-\frac{17}{5760}x_{2}^6+\frac{x_{2}^5x_{3} }{96}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{120}+\frac{x_{1}^5}{960}-\frac{x_{1}^4x_{2} }{48} \\ +\frac{7}{96}x_{1}^4x_{3} +\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{24}+\frac{x_{1}^2x_{2}^2x_{3} }{4} \\ -\frac{x_{1}^2x_{2} x_{3}^2}{4}+\frac{x_{1}^2x_{3}^3}{4}+\frac{x_{1} x_{2}^4}{48}-\frac{x_{1} x_{2}^3x_{3} }{6}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{3}^4}{4} \\ -\frac{x_{2}^5}{240}+\frac{x_{2}^4x_{3} }{24}-\frac{x_{2}^3x_{3}^2}{12}+\frac{x_{2} x_{3}^4}{8}-\frac{7}{120}x_{3}^5+\frac{91}{1152}x_{1}^4-\frac{17}{72}x_{1}^3x_{2}  \\ -\frac{5}{144}x_{1}^3x_{3} +\frac{17}{48}x_{1}^2x_{2}^2-\frac{3}{8}x_{1}^2x_{2} x_{3} +\frac{13}{48}x_{1}^2x_{3}^2-\frac{17}{72}x_{1} x_{2}^3+\frac{3}{8}x_{1} x_{2}^2x_{3}  \\ +\frac{5}{12}x_{1} x_{2} x_{3}^2-\frac{23}{36}x_{1} x_{3}^3+\frac{17}{288}x_{2}^4-\frac{x_{2}^3x_{3} }{8}-\frac{5}{24}x_{2}^2x_{3}^2+\frac{17}{24}x_{2} x_{3}^3 \\ -\frac{x_{3}^4}{2}-\frac{3}{32}x_{1}^3+\frac{x_{1}^2x_{2} }{8}-\frac{17}{48}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{8}+\frac{4}{3}x_{1} x_{2} x_{3} -\frac{11}{24}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{24}-\frac{2}{3}x_{2}^2x_{3} +\frac{41}{24}x_{2} x_{3}^2-\frac{11}{8}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{571}{1440}x_{1}^2+\frac{79}{90}x_{1} x_{2} +\frac{179}{360}x_{1} x_{3} -\frac{79}{180}x_{2}^2+\frac{97}{60}x_{2} x_{3} -x_{3}^2+\frac{73}{120}x_{1}  \\ +\frac{2}{5}x_{2} +\frac{14}{15}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{360}+\frac{17}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{80}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{5}{96}x_{1}^4x_{2} x_{3} +\frac{17}{288}x_{1}^3x_{2}^3 \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{17}{384}x_{1}^2x_{2}^4+\frac{5}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{3}^4}{24}+\frac{17}{960}x_{1} x_{2}^5-\frac{5}{96}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{3}^5}{30}-\frac{17}{5760}x_{2}^6+\frac{x_{2}^5x_{3} }{96}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{120}+\frac{x_{1}^5}{960}-\frac{x_{1}^4x_{2} }{48} \\ +\frac{7}{96}x_{1}^4x_{3} +\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{24}+\frac{x_{1}^2x_{2}^2x_{3} }{4} \\ -\frac{x_{1}^2x_{2} x_{3}^2}{4}+\frac{x_{1}^2x_{3}^3}{4}+\frac{x_{1} x_{2}^4}{48}-\frac{x_{1} x_{2}^3x_{3} }{6}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{3}^4}{4} \\ -\frac{x_{2}^5}{240}+\frac{x_{2}^4x_{3} }{24}-\frac{x_{2}^3x_{3}^2}{12}+\frac{x_{2} x_{3}^4}{8}-\frac{7}{120}x_{3}^5+\frac{91}{1152}x_{1}^4-\frac{17}{72}x_{1}^3x_{2}  \\ -\frac{5}{144}x_{1}^3x_{3} +\frac{17}{48}x_{1}^2x_{2}^2-\frac{3}{8}x_{1}^2x_{2} x_{3} +\frac{13}{48}x_{1}^2x_{3}^2-\frac{17}{72}x_{1} x_{2}^3+\frac{3}{8}x_{1} x_{2}^2x_{3}  \\ +\frac{5}{12}x_{1} x_{2} x_{3}^2-\frac{23}{36}x_{1} x_{3}^3+\frac{17}{288}x_{2}^4-\frac{x_{2}^3x_{3} }{8}-\frac{5}{24}x_{2}^2x_{3}^2+\frac{17}{24}x_{2} x_{3}^3 \\ -\frac{x_{3}^4}{2}-\frac{3}{32}x_{1}^3+\frac{x_{1}^2x_{2} }{8}-\frac{17}{48}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{8}+\frac{4}{3}x_{1} x_{2} x_{3} -\frac{11}{24}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{24}-\frac{2}{3}x_{2}^2x_{3} +\frac{41}{24}x_{2} x_{3}^2-\frac{11}{8}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{1187}{2880}x_{1}^2+\frac{2573}{2880}x_{1} x_{2} +\frac{179}{360}x_{1} x_{3} -\frac{2573}{5760}x_{2}^2+\frac{791}{480}x_{2} x_{3} -\frac{17}{16}x_{3}^2 \\ +\frac{569}{960}x_{1} +\frac{37}{80}x_{2} +\frac{343}{480}x_{3} +\frac{107}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{360}+\frac{17}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{80}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{5}{96}x_{1}^4x_{2} x_{3} +\frac{17}{288}x_{1}^3x_{2}^3 \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{17}{384}x_{1}^2x_{2}^4+\frac{5}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{3}^4}{24}+\frac{17}{960}x_{1} x_{2}^5-\frac{5}{96}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{3}^5}{30}-\frac{17}{5760}x_{2}^6+\frac{x_{2}^5x_{3} }{96}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{120}+\frac{x_{1}^5}{960}-\frac{x_{1}^4x_{2} }{48} \\ +\frac{7}{96}x_{1}^4x_{3} +\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{24}+\frac{x_{1}^2x_{2}^2x_{3} }{4} \\ -\frac{x_{1}^2x_{2} x_{3}^2}{4}+\frac{x_{1}^2x_{3}^3}{4}+\frac{x_{1} x_{2}^4}{48}-\frac{x_{1} x_{2}^3x_{3} }{6}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{3}^4}{4} \\ -\frac{x_{2}^5}{240}+\frac{x_{2}^4x_{3} }{24}-\frac{x_{2}^3x_{3}^2}{12}+\frac{x_{2} x_{3}^4}{8}-\frac{7}{120}x_{3}^5+\frac{91}{1152}x_{1}^4-\frac{17}{72}x_{1}^3x_{2}  \\ -\frac{5}{144}x_{1}^3x_{3} +\frac{17}{48}x_{1}^2x_{2}^2-\frac{3}{8}x_{1}^2x_{2} x_{3} +\frac{13}{48}x_{1}^2x_{3}^2-\frac{17}{72}x_{1} x_{2}^3+\frac{3}{8}x_{1} x_{2}^2x_{3}  \\ +\frac{5}{12}x_{1} x_{2} x_{3}^2-\frac{23}{36}x_{1} x_{3}^3+\frac{17}{288}x_{2}^4-\frac{x_{2}^3x_{3} }{8}-\frac{5}{24}x_{2}^2x_{3}^2+\frac{17}{24}x_{2} x_{3}^3 \\ -\frac{x_{3}^4}{2}-\frac{3}{32}x_{1}^3+\frac{x_{1}^2x_{2} }{8}-\frac{17}{48}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{8}+\frac{4}{3}x_{1} x_{2} x_{3} -\frac{11}{24}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{24}-\frac{2}{3}x_{2}^2x_{3} +\frac{41}{24}x_{2} x_{3}^2-\frac{11}{8}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{2329}{5760}x_{1}^2+\frac{2573}{2880}x_{1} x_{2} +\frac{671}{1440}x_{1} x_{3} -\frac{2573}{5760}x_{2}^2+\frac{791}{480}x_{2} x_{3} -\frac{33}{32}x_{3}^2 \\ +\frac{131}{240}x_{1} +\frac{37}{80}x_{2} +\frac{97}{120}x_{3} +\frac{57}{64}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}-\frac{x_{1}^6}{360}+\frac{17}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{80}-\frac{17}{384}x_{1}^4x_{2}^2+\frac{5}{96}x_{1}^4x_{2} x_{3} +\frac{17}{288}x_{1}^3x_{2}^3 \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{36}-\frac{17}{384}x_{1}^2x_{2}^4+\frac{5}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{3}^4}{24}+\frac{17}{960}x_{1} x_{2}^5-\frac{5}{96}x_{1} x_{2}^4x_{3} +\frac{x_{1} x_{2}^3x_{3}^2}{24} \\ -\frac{x_{1} x_{3}^5}{30}-\frac{17}{5760}x_{2}^6+\frac{x_{2}^5x_{3} }{96}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2} x_{3}^5}{120}+\frac{x_{1}^5}{960}-\frac{x_{1}^4x_{2} }{48} \\ +\frac{7}{96}x_{1}^4x_{3} +\frac{x_{1}^3x_{2}^2}{24}-\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{24}+\frac{x_{1}^2x_{2}^2x_{3} }{4} \\ -\frac{x_{1}^2x_{2} x_{3}^2}{4}+\frac{x_{1}^2x_{3}^3}{4}+\frac{x_{1} x_{2}^4}{48}-\frac{x_{1} x_{2}^3x_{3} }{6}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{3}^4}{4} \\ -\frac{x_{2}^5}{240}+\frac{x_{2}^4x_{3} }{24}-\frac{x_{2}^3x_{3}^2}{12}+\frac{x_{2} x_{3}^4}{8}-\frac{7}{120}x_{3}^5+\frac{91}{1152}x_{1}^4-\frac{17}{72}x_{1}^3x_{2}  \\ -\frac{5}{144}x_{1}^3x_{3} +\frac{17}{48}x_{1}^2x_{2}^2-\frac{3}{8}x_{1}^2x_{2} x_{3} +\frac{13}{48}x_{1}^2x_{3}^2-\frac{17}{72}x_{1} x_{2}^3+\frac{3}{8}x_{1} x_{2}^2x_{3}  \\ +\frac{5}{12}x_{1} x_{2} x_{3}^2-\frac{23}{36}x_{1} x_{3}^3+\frac{17}{288}x_{2}^4-\frac{x_{2}^3x_{3} }{8}-\frac{5}{24}x_{2}^2x_{3}^2+\frac{17}{24}x_{2} x_{3}^3 \\ -\frac{x_{3}^4}{2}-\frac{3}{32}x_{1}^3+\frac{x_{1}^2x_{2} }{8}-\frac{17}{48}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{8}+\frac{4}{3}x_{1} x_{2} x_{3} -\frac{11}{24}x_{1} x_{3}^2 \\ +\frac{x_{2}^3}{24}-\frac{2}{3}x_{2}^2x_{3} +\frac{41}{24}x_{2} x_{3}^2-\frac{11}{8}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{2329}{5760}x_{1}^2+\frac{79}{90}x_{1} x_{2} +\frac{761}{1440}x_{1} x_{3} -\frac{79}{180}x_{2}^2+\frac{97}{60}x_{2} x_{3} -\frac{33}{32}x_{3}^2+\frac{629}{960}x_{1}  \\ +\frac{2}{5}x_{2} +\frac{403}{480}x_{3} +\frac{121}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 1, 0)\)\\
	\hline\hline 
	\multirow{5}{*}{19}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{180}-\frac{7}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{32} \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{18}-\frac{5}{128}x_{1}^2x_{2}^4+\frac{7}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{5}{192}x_{1} x_{2}^5-\frac{13}{96}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2 \\ -\frac{x_{1} x_{2}^2x_{3}^3}{3}+\frac{5}{24}x_{1} x_{2} x_{3}^4-\frac{7}{120}x_{1} x_{3}^5-\frac{31}{5760}x_{2}^6+\frac{x_{2}^5x_{3} }{32}-\frac{7}{96}x_{2}^4x_{3}^2 \\ +\frac{x_{2}^3x_{3}^3}{12}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{3}^6}{180}+\frac{49}{960}x_{1}^5-\frac{5}{48}x_{1}^4x_{2} -\frac{x_{1}^4x_{3} }{96}+\frac{x_{1}^3x_{2}^2}{8} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{16}+\frac{x_{1}^2x_{2}^2x_{3} }{8}-\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{1} x_{2}^4}{96} \\ -\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{6}+\frac{x_{2}^5}{96}-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{4}+\frac{5}{24}x_{2} x_{3}^4-\frac{3}{40}x_{3}^5+\frac{91}{1152}x_{1}^4-\frac{x_{1}^3x_{2} }{4}-\frac{7}{144}x_{1}^3x_{3}  \\ +\frac{31}{96}x_{1}^2x_{2}^2-\frac{5}{24}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{7}{24}x_{1} x_{2}^3+\frac{19}{24}x_{1} x_{2}^2x_{3} -\frac{5}{8}x_{1} x_{2} x_{3}^2 \\ +\frac{7}{72}x_{1} x_{3}^3+\frac{11}{144}x_{2}^4-\frac{x_{2}^3x_{3} }{3}+\frac{7}{12}x_{2}^2x_{3}^2-\frac{x_{2} x_{3}^3}{2}+\frac{13}{72}x_{3}^4-\frac{25}{96}x_{1}^3 \\ +\frac{11}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{5}{48}x_{1} x_{2}^2+\frac{13}{12}x_{1} x_{2} x_{3} -\frac{13}{24}x_{1} x_{3}^2-\frac{x_{2}^3}{8} \\ +\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{583}{1440}x_{1}^2+\frac{119}{120}x_{1} x_{2} +\frac{23}{72}x_{1} x_{3} -\frac{31}{90}x_{2}^2+\frac{5}{4}x_{2} x_{3} -\frac{247}{360}x_{3}^2+\frac{29}{40}x_{1}  \\ +\frac{7}{12}x_{2} +\frac{9}{20}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{180}-\frac{7}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{32} \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{18}-\frac{5}{128}x_{1}^2x_{2}^4+\frac{7}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{5}{192}x_{1} x_{2}^5-\frac{13}{96}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2 \\ -\frac{x_{1} x_{2}^2x_{3}^3}{3}+\frac{5}{24}x_{1} x_{2} x_{3}^4-\frac{7}{120}x_{1} x_{3}^5-\frac{31}{5760}x_{2}^6+\frac{x_{2}^5x_{3} }{32}-\frac{7}{96}x_{2}^4x_{3}^2 \\ +\frac{x_{2}^3x_{3}^3}{12}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{3}^6}{180}+\frac{49}{960}x_{1}^5-\frac{5}{48}x_{1}^4x_{2} -\frac{x_{1}^4x_{3} }{96}+\frac{x_{1}^3x_{2}^2}{8} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{16}+\frac{x_{1}^2x_{2}^2x_{3} }{8}-\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{1} x_{2}^4}{96} \\ -\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{6}+\frac{x_{2}^5}{96}-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{4}+\frac{5}{24}x_{2} x_{3}^4-\frac{3}{40}x_{3}^5+\frac{91}{1152}x_{1}^4-\frac{x_{1}^3x_{2} }{4}-\frac{7}{144}x_{1}^3x_{3}  \\ +\frac{31}{96}x_{1}^2x_{2}^2-\frac{5}{24}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{7}{24}x_{1} x_{2}^3+\frac{19}{24}x_{1} x_{2}^2x_{3} -\frac{5}{8}x_{1} x_{2} x_{3}^2 \\ +\frac{7}{72}x_{1} x_{3}^3+\frac{11}{144}x_{2}^4-\frac{x_{2}^3x_{3} }{3}+\frac{7}{12}x_{2}^2x_{3}^2-\frac{x_{2} x_{3}^3}{2}+\frac{13}{72}x_{3}^4-\frac{25}{96}x_{1}^3 \\ +\frac{11}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{5}{48}x_{1} x_{2}^2+\frac{13}{12}x_{1} x_{2} x_{3} -\frac{13}{24}x_{1} x_{3}^2-\frac{x_{2}^3}{8} \\ +\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{1211}{2880}x_{1}^2+\frac{967}{960}x_{1} x_{2} +\frac{23}{72}x_{1} x_{3} -\frac{1849}{5760}x_{2}^2+\frac{37}{32}x_{2} x_{3} -\frac{449}{720}x_{3}^2 \\ +\frac{227}{320}x_{1} +\frac{7}{12}x_{2} +\frac{57}{160}x_{3} +\frac{107}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{180}-\frac{7}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{32} \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{18}-\frac{5}{128}x_{1}^2x_{2}^4+\frac{7}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{5}{192}x_{1} x_{2}^5-\frac{13}{96}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2 \\ -\frac{x_{1} x_{2}^2x_{3}^3}{3}+\frac{5}{24}x_{1} x_{2} x_{3}^4-\frac{7}{120}x_{1} x_{3}^5-\frac{31}{5760}x_{2}^6+\frac{x_{2}^5x_{3} }{32}-\frac{7}{96}x_{2}^4x_{3}^2 \\ +\frac{x_{2}^3x_{3}^3}{12}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{3}^6}{180}+\frac{49}{960}x_{1}^5-\frac{5}{48}x_{1}^4x_{2} -\frac{x_{1}^4x_{3} }{96}+\frac{x_{1}^3x_{2}^2}{8} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{16}+\frac{x_{1}^2x_{2}^2x_{3} }{8}-\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{1} x_{2}^4}{96} \\ -\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{6}+\frac{x_{2}^5}{96}-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{4}+\frac{5}{24}x_{2} x_{3}^4-\frac{3}{40}x_{3}^5+\frac{91}{1152}x_{1}^4-\frac{x_{1}^3x_{2} }{4}-\frac{7}{144}x_{1}^3x_{3}  \\ +\frac{31}{96}x_{1}^2x_{2}^2-\frac{5}{24}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{7}{24}x_{1} x_{2}^3+\frac{19}{24}x_{1} x_{2}^2x_{3} -\frac{5}{8}x_{1} x_{2} x_{3}^2 \\ +\frac{7}{72}x_{1} x_{3}^3+\frac{11}{144}x_{2}^4-\frac{x_{2}^3x_{3} }{3}+\frac{7}{12}x_{2}^2x_{3}^2-\frac{x_{2} x_{3}^3}{2}+\frac{13}{72}x_{3}^4-\frac{25}{96}x_{1}^3 \\ +\frac{11}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{5}{48}x_{1} x_{2}^2+\frac{13}{12}x_{1} x_{2} x_{3} -\frac{13}{24}x_{1} x_{3}^2-\frac{x_{2}^3}{8} \\ +\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{2467}{5760}x_{1}^2+\frac{967}{960}x_{1} x_{2} +\frac{83}{288}x_{1} x_{3} -\frac{1939}{5760}x_{2}^2+\frac{39}{32}x_{2} x_{3} -\frac{943}{1440}x_{3}^2 \\ +\frac{91}{160}x_{1} +\frac{59}{96}x_{2} +\frac{31}{80}x_{3} +\frac{49}{64}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^6}{180}-\frac{7}{960}x_{1}^5x_{2} -\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{32} \\ -\frac{5}{48}x_{1}^3x_{2}^2x_{3} +\frac{x_{1}^3x_{2} x_{3}^2}{8}-\frac{x_{1}^3x_{3}^3}{18}-\frac{5}{128}x_{1}^2x_{2}^4+\frac{7}{48}x_{1}^2x_{2}^3x_{3}  \\ -\frac{3}{16}x_{1}^2x_{2}^2x_{3}^2+\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{5}{192}x_{1} x_{2}^5-\frac{13}{96}x_{1} x_{2}^4x_{3} +\frac{7}{24}x_{1} x_{2}^3x_{3}^2 \\ -\frac{x_{1} x_{2}^2x_{3}^3}{3}+\frac{5}{24}x_{1} x_{2} x_{3}^4-\frac{7}{120}x_{1} x_{3}^5-\frac{31}{5760}x_{2}^6+\frac{x_{2}^5x_{3} }{32}-\frac{7}{96}x_{2}^4x_{3}^2 \\ +\frac{x_{2}^3x_{3}^3}{12}-\frac{x_{2}^2x_{3}^4}{24}+\frac{x_{3}^6}{180}+\frac{49}{960}x_{1}^5-\frac{5}{48}x_{1}^4x_{2} -\frac{x_{1}^4x_{3} }{96}+\frac{x_{1}^3x_{2}^2}{8} \\ -\frac{x_{1}^3x_{2} x_{3} }{6}+\frac{x_{1}^3x_{3}^2}{8}-\frac{x_{1}^2x_{2}^3}{16}+\frac{x_{1}^2x_{2}^2x_{3} }{8}-\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{1} x_{2}^4}{96} \\ -\frac{x_{1} x_{2}^3x_{3} }{12}+\frac{x_{1} x_{2}^2x_{3}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+\frac{x_{1} x_{3}^4}{6}+\frac{x_{2}^5}{96}-\frac{x_{2}^4x_{3} }{16} \\ +\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{4}+\frac{5}{24}x_{2} x_{3}^4-\frac{3}{40}x_{3}^5+\frac{91}{1152}x_{1}^4-\frac{x_{1}^3x_{2} }{4}-\frac{7}{144}x_{1}^3x_{3}  \\ +\frac{31}{96}x_{1}^2x_{2}^2-\frac{5}{24}x_{1}^2x_{2} x_{3} +\frac{3}{16}x_{1}^2x_{3}^2-\frac{7}{24}x_{1} x_{2}^3+\frac{19}{24}x_{1} x_{2}^2x_{3} -\frac{5}{8}x_{1} x_{2} x_{3}^2 \\ +\frac{7}{72}x_{1} x_{3}^3+\frac{11}{144}x_{2}^4-\frac{x_{2}^3x_{3} }{3}+\frac{7}{12}x_{2}^2x_{3}^2-\frac{x_{2} x_{3}^3}{2}+\frac{13}{72}x_{3}^4-\frac{25}{96}x_{1}^3 \\ +\frac{11}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{5}{48}x_{1} x_{2}^2+\frac{13}{12}x_{1} x_{2} x_{3} -\frac{13}{24}x_{1} x_{3}^2-\frac{x_{2}^3}{8} \\ +\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{2467}{5760}x_{1}^2+\frac{119}{120}x_{1} x_{2} +\frac{101}{288}x_{1} x_{3} -\frac{947}{2880}x_{2}^2+\frac{19}{16}x_{2} x_{3} -\frac{943}{1440}x_{3}^2 \\ +\frac{217}{320}x_{1} +\frac{53}{96}x_{2} +\frac{67}{160}x_{3} +\frac{105}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 1, 0)\)\\
	\hline\hline 
	\multirow{5}{*}{20}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{31}{5760}x_{1}^6-\frac{x_{1}^5x_{2} }{120}-\frac{x_{1}^5x_{3} }{480}-\frac{x_{1}^4x_{2}^2}{192}+\frac{x_{1}^4x_{2} x_{3} }{48}-\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{36}-\frac{x_{1}^3x_{2}^2x_{3} }{12}+\frac{x_{1}^3x_{2} x_{3}^2}{12}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{24}+\frac{x_{1}^2x_{2}^3x_{3} }{6} \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{4}+\frac{x_{1}^2x_{2} x_{3}^3}{6}-\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1} x_{2}^5}{40}-\frac{x_{1} x_{2}^4x_{3} }{8}+\frac{x_{1} x_{2}^3x_{3}^2}{4} \\ -\frac{x_{1} x_{2}^2x_{3}^3}{4}+\frac{x_{1} x_{2} x_{3}^4}{8}-\frac{x_{1} x_{3}^5}{40}-\frac{x_{2}^6}{180}+\frac{x_{2}^5x_{3} }{30}-\frac{x_{2}^4x_{3}^2}{12} \\ +\frac{x_{2}^3x_{3}^3}{9}-\frac{x_{2}^2x_{3}^4}{12}+\frac{x_{2} x_{3}^5}{30}-\frac{x_{3}^6}{180}+\frac{47}{960}x_{1}^5-\frac{11}{96}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{96} \\ +\frac{5}{48}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{12}+\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{12}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{2} x_{3}^2}{4} \\ +\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{2}^5}{120}-\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{12}+\frac{x_{2} x_{3}^4}{24}-\frac{x_{3}^5}{120} \\ +\frac{83}{1152}x_{1}^4-\frac{5}{18}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{144}+\frac{9}{32}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{24}+\frac{x_{1}^2x_{3}^2}{48} \\ -\frac{23}{72}x_{1} x_{2}^3+\frac{23}{24}x_{1} x_{2}^2x_{3} -\frac{23}{24}x_{1} x_{2} x_{3}^2+\frac{23}{72}x_{1} x_{3}^3+\frac{5}{72}x_{2}^4-\frac{5}{18}x_{2}^3x_{3}  \\ +\frac{5}{12}x_{2}^2x_{3}^2-\frac{5}{18}x_{2} x_{3}^3+\frac{5}{72}x_{3}^4-\frac{25}{96}x_{1}^3+\frac{11}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{5}{48}x_{1} x_{2}^2 \\ +\frac{13}{12}x_{1} x_{2} x_{3} -\frac{13}{24}x_{1} x_{3}^2-\frac{x_{2}^3}{8}+\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}+\frac{379}{360}x_{1} x_{2} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{539}{1440}x_{1}^2+\frac{71}{360}x_{1} x_{3} -\frac{113}{360}x_{2}^2+\frac{203}{180}x_{2} x_{3} -\frac{203}{360}x_{3}^2+\frac{91}{120}x_{1} +\frac{37}{60}x_{2}  \\ +\frac{23}{60}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{31}{5760}x_{1}^6-\frac{x_{1}^5x_{2} }{120}-\frac{x_{1}^5x_{3} }{480}-\frac{x_{1}^4x_{2}^2}{192}+\frac{x_{1}^4x_{2} x_{3} }{48}-\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{36}-\frac{x_{1}^3x_{2}^2x_{3} }{12}+\frac{x_{1}^3x_{2} x_{3}^2}{12}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{24}+\frac{x_{1}^2x_{2}^3x_{3} }{6} \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{4}+\frac{x_{1}^2x_{2} x_{3}^3}{6}-\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1} x_{2}^5}{40}-\frac{x_{1} x_{2}^4x_{3} }{8}+\frac{x_{1} x_{2}^3x_{3}^2}{4} \\ -\frac{x_{1} x_{2}^2x_{3}^3}{4}+\frac{x_{1} x_{2} x_{3}^4}{8}-\frac{x_{1} x_{3}^5}{40}-\frac{x_{2}^6}{180}+\frac{x_{2}^5x_{3} }{30}-\frac{x_{2}^4x_{3}^2}{12} \\ +\frac{x_{2}^3x_{3}^3}{9}-\frac{x_{2}^2x_{3}^4}{12}+\frac{x_{2} x_{3}^5}{30}-\frac{x_{3}^6}{180}+\frac{47}{960}x_{1}^5-\frac{11}{96}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{96} \\ +\frac{5}{48}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{12}+\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{12}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{2} x_{3}^2}{4} \\ +\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{2}^5}{120}-\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{12}+\frac{x_{2} x_{3}^4}{24}-\frac{x_{3}^5}{120} \\ +\frac{83}{1152}x_{1}^4-\frac{5}{18}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{144}+\frac{9}{32}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{24}+\frac{x_{1}^2x_{3}^2}{48} \\ -\frac{23}{72}x_{1} x_{2}^3+\frac{23}{24}x_{1} x_{2}^2x_{3} -\frac{23}{24}x_{1} x_{2} x_{3}^2+\frac{23}{72}x_{1} x_{3}^3+\frac{5}{72}x_{2}^4-\frac{5}{18}x_{2}^3x_{3}  \\ +\frac{5}{12}x_{2}^2x_{3}^2-\frac{5}{18}x_{2} x_{3}^3+\frac{5}{72}x_{3}^4-\frac{25}{96}x_{1}^3+\frac{11}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{5}{48}x_{1} x_{2}^2 \\ +\frac{13}{12}x_{1} x_{2} x_{3} -\frac{13}{24}x_{1} x_{3}^2-\frac{x_{2}^3}{8}+\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}+\frac{379}{360}x_{1} x_{2} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{2291}{5760}x_{1}^2+\frac{329}{1440}x_{1} x_{3} -\frac{859}{2880}x_{2}^2+\frac{767}{720}x_{2} x_{3} -\frac{767}{1440}x_{3}^2+\frac{683}{960}x_{1}  \\ +\frac{281}{480}x_{2} +\frac{169}{480}x_{3} +\frac{105}{128}\end{array}\color{black}
	\end{array}
	\)&\(\begin{array}{l}
		(1, 0, 0)\\
		(1, 1, 0)\end{array}
	\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{31}{5760}x_{1}^6-\frac{x_{1}^5x_{2} }{120}-\frac{x_{1}^5x_{3} }{480}-\frac{x_{1}^4x_{2}^2}{192}+\frac{x_{1}^4x_{2} x_{3} }{48}-\frac{x_{1}^4x_{3}^2}{96} \\ +\frac{x_{1}^3x_{2}^3}{36}-\frac{x_{1}^3x_{2}^2x_{3} }{12}+\frac{x_{1}^3x_{2} x_{3}^2}{12}-\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^2x_{2}^4}{24}+\frac{x_{1}^2x_{2}^3x_{3} }{6} \\ -\frac{x_{1}^2x_{2}^2x_{3}^2}{4}+\frac{x_{1}^2x_{2} x_{3}^3}{6}-\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1} x_{2}^5}{40}-\frac{x_{1} x_{2}^4x_{3} }{8}+\frac{x_{1} x_{2}^3x_{3}^2}{4} \\ -\frac{x_{1} x_{2}^2x_{3}^3}{4}+\frac{x_{1} x_{2} x_{3}^4}{8}-\frac{x_{1} x_{3}^5}{40}-\frac{x_{2}^6}{180}+\frac{x_{2}^5x_{3} }{30}-\frac{x_{2}^4x_{3}^2}{12} \\ +\frac{x_{2}^3x_{3}^3}{9}-\frac{x_{2}^2x_{3}^4}{12}+\frac{x_{2} x_{3}^5}{30}-\frac{x_{3}^6}{180}+\frac{47}{960}x_{1}^5-\frac{11}{96}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{96} \\ +\frac{5}{48}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{12}+\frac{x_{1}^3x_{3}^2}{24}-\frac{x_{1}^2x_{2}^3}{12}+\frac{x_{1}^2x_{2}^2x_{3} }{4}-\frac{x_{1}^2x_{2} x_{3}^2}{4} \\ +\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{2}^5}{120}-\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{12}+\frac{x_{2} x_{3}^4}{24}-\frac{x_{3}^5}{120} \\ +\frac{83}{1152}x_{1}^4-\frac{5}{18}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{144}+\frac{9}{32}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{24}+\frac{x_{1}^2x_{3}^2}{48} \\ -\frac{23}{72}x_{1} x_{2}^3+\frac{23}{24}x_{1} x_{2}^2x_{3} -\frac{23}{24}x_{1} x_{2} x_{3}^2+\frac{23}{72}x_{1} x_{3}^3+\frac{5}{72}x_{2}^4-\frac{5}{18}x_{2}^3x_{3}  \\ +\frac{5}{12}x_{2}^2x_{3}^2-\frac{5}{18}x_{2} x_{3}^3+\frac{5}{72}x_{3}^4-\frac{25}{96}x_{1}^3+\frac{11}{48}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{16}-\frac{5}{48}x_{1} x_{2}^2 \\ +\frac{13}{12}x_{1} x_{2} x_{3} -\frac{13}{24}x_{1} x_{3}^2-\frac{x_{2}^3}{8}+\frac{3}{8}x_{2}^2x_{3} -\frac{3}{8}x_{2} x_{3}^2+\frac{x_{3}^3}{8}+\frac{379}{360}x_{1} x_{2} \end{array}\\
		\color{red}
		\begin{array}{l}-\frac{73}{180}x_{1}^2+\frac{71}{360}x_{1} x_{3} -\frac{113}{360}x_{2}^2+\frac{203}{180}x_{2} x_{3} -\frac{203}{360}x_{3}^2+\frac{137}{240}x_{1} +\frac{37}{60}x_{2}  \\ +\frac{23}{60}x_{3} +\frac{3}{4}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}\hline 
	21&\(\begin{array}{l}\frac{x_{1} x_{3}^5}{120}-\frac{x_{3}^6}{180}+\frac{x_{1} x_{3}^4}{8}-\frac{3}{40}x_{3}^5+\frac{17}{24}x_{1} x_{3}^3-\frac{25}{72}x_{3}^4+\frac{15}{8}x_{1} x_{3}^2 \\ -\frac{13}{24}x_{3}^3+\frac{137}{60}x_{1} x_{3} +\frac{127}{360}x_{3}^2+x_{1} +\frac{97}{60}x_{3} +1\end{array}\)&-\\
	\hline\hline 
	22&\(\begin{array}{l}\frac{x_{2} x_{3}^5}{120}-\frac{x_{3}^6}{90}+\frac{x_{2} x_{3}^4}{8}-\frac{19}{120}x_{3}^5+\frac{17}{24}x_{2} x_{3}^3-\frac{59}{72}x_{3}^4+\frac{15}{8}x_{2} x_{3}^2 \\ -\frac{43}{24}x_{3}^3+\frac{137}{60}x_{2} x_{3} -\frac{421}{360}x_{3}^2+x_{2} +\frac{19}{20}x_{3} +1\end{array}\)&-\\
	\hline\hline 
	\multirow{5}{*}{23}&\(\Lambda=\langle((2, 0, 0),(0, 2, 0),(0, 0, 1))\rangle\)&\\\hline&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{288}-\frac{x_{1}^3x_{2}^2x_{3} }{48} \\ +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{18}-\frac{x_{1}^2x_{2}^4}{384}+\frac{x_{1}^2x_{2}^3x_{3} }{48}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{12} \\ +\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{12}+\frac{x_{1} x_{2} x_{3}^4}{12} \\ -\frac{7}{120}x_{1} x_{3}^5-\frac{x_{2}^6}{5760}+\frac{x_{2}^5x_{3} }{480}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{36}-\frac{x_{2}^2x_{3}^4}{24} \\ +\frac{x_{2} x_{3}^5}{30}-\frac{x_{3}^6}{180}-\frac{7}{960}x_{1}^5+\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{96}-\frac{x_{1}^3x_{2}^2}{24}+\frac{x_{1}^3x_{2} x_{3} }{6} \\ -\frac{7}{24}x_{1}^3x_{3}^2+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{2}-\frac{x_{1}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^4}{48} \\ +\frac{x_{1} x_{2}^3x_{3} }{6}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{2}{3}x_{1} x_{2} x_{3}^3-\frac{11}{24}x_{1} x_{3}^4+\frac{x_{2}^5}{240}-\frac{x_{2}^4x_{3} }{24} \\ +\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{3}+\frac{x_{2} x_{3}^4}{3}-\frac{13}{120}x_{3}^5-\frac{7}{384}x_{1}^4+\frac{11}{72}x_{1}^3x_{2} -\frac{67}{144}x_{1}^3x_{3}  \\ -\frac{11}{48}x_{1}^2x_{2}^2+\frac{11}{12}x_{1}^2x_{2} x_{3} -\frac{7}{16}x_{1}^2x_{3}^2+\frac{11}{72}x_{1} x_{2}^3-\frac{11}{12}x_{1} x_{2}^2x_{3} +\frac{11}{6}x_{1} x_{2} x_{3}^2 \\ -\frac{83}{72}x_{1} x_{3}^3-\frac{11}{288}x_{2}^4+\frac{11}{36}x_{2}^3x_{3} -\frac{11}{12}x_{2}^2x_{3}^2+\frac{11}{9}x_{2} x_{3}^3-\frac{23}{36}x_{3}^4 \\ -\frac{7}{32}x_{1}^3+\frac{x_{1}^2x_{2} }{2}-\frac{11}{16}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{2}+2x_{1} x_{2} x_{3} -\frac{3}{4}x_{1} x_{3}^2+\frac{x_{2}^3}{6} \\ -x_{2}^2x_{3} +2x_{2} x_{3}^2-\frac{35}{24}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{29}{96}x_{1}^2+\frac{31}{45}x_{1} x_{2} +\frac{53}{72}x_{1} x_{3} -\frac{31}{90}x_{2}^2+\frac{62}{45}x_{2} x_{3} -\frac{77}{90}x_{3}^2+\frac{89}{120}x_{1}  \\ +\frac{4}{15}x_{2} +\frac{16}{15}x_{3} +1\end{array}\color{black}
	\end{array}
	\)&\((0, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{288}-\frac{x_{1}^3x_{2}^2x_{3} }{48} \\ +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{18}-\frac{x_{1}^2x_{2}^4}{384}+\frac{x_{1}^2x_{2}^3x_{3} }{48}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{12} \\ +\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{12}+\frac{x_{1} x_{2} x_{3}^4}{12} \\ -\frac{7}{120}x_{1} x_{3}^5-\frac{x_{2}^6}{5760}+\frac{x_{2}^5x_{3} }{480}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{36}-\frac{x_{2}^2x_{3}^4}{24} \\ +\frac{x_{2} x_{3}^5}{30}-\frac{x_{3}^6}{180}-\frac{7}{960}x_{1}^5+\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{96}-\frac{x_{1}^3x_{2}^2}{24}+\frac{x_{1}^3x_{2} x_{3} }{6} \\ -\frac{7}{24}x_{1}^3x_{3}^2+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{2}-\frac{x_{1}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^4}{48} \\ +\frac{x_{1} x_{2}^3x_{3} }{6}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{2}{3}x_{1} x_{2} x_{3}^3-\frac{11}{24}x_{1} x_{3}^4+\frac{x_{2}^5}{240}-\frac{x_{2}^4x_{3} }{24} \\ +\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{3}+\frac{x_{2} x_{3}^4}{3}-\frac{13}{120}x_{3}^5-\frac{7}{384}x_{1}^4+\frac{11}{72}x_{1}^3x_{2} -\frac{67}{144}x_{1}^3x_{3}  \\ -\frac{11}{48}x_{1}^2x_{2}^2+\frac{11}{12}x_{1}^2x_{2} x_{3} -\frac{7}{16}x_{1}^2x_{3}^2+\frac{11}{72}x_{1} x_{2}^3-\frac{11}{12}x_{1} x_{2}^2x_{3} +\frac{11}{6}x_{1} x_{2} x_{3}^2 \\ -\frac{83}{72}x_{1} x_{3}^3-\frac{11}{288}x_{2}^4+\frac{11}{36}x_{2}^3x_{3} -\frac{11}{12}x_{2}^2x_{3}^2+\frac{11}{9}x_{2} x_{3}^3-\frac{23}{36}x_{3}^4 \\ -\frac{7}{32}x_{1}^3+\frac{x_{1}^2x_{2} }{2}-\frac{11}{16}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{2}+2x_{1} x_{2} x_{3} -\frac{3}{4}x_{1} x_{3}^2+\frac{x_{2}^3}{6} \\ -x_{2}^2x_{3} +2x_{2} x_{3}^2-\frac{35}{24}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{61}{192}x_{1}^2+\frac{2029}{2880}x_{1} x_{2} +\frac{53}{72}x_{1} x_{3} -\frac{2029}{5760}x_{2}^2+\frac{2029}{1440}x_{2} x_{3} -\frac{661}{720}x_{3}^2 \\ +\frac{697}{960}x_{1} +\frac{79}{240}x_{2} +\frac{407}{480}x_{3} +\frac{107}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 0, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{288}-\frac{x_{1}^3x_{2}^2x_{3} }{48} \\ +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{18}-\frac{x_{1}^2x_{2}^4}{384}+\frac{x_{1}^2x_{2}^3x_{3} }{48}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{12} \\ +\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{12}+\frac{x_{1} x_{2} x_{3}^4}{12} \\ -\frac{7}{120}x_{1} x_{3}^5-\frac{x_{2}^6}{5760}+\frac{x_{2}^5x_{3} }{480}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{36}-\frac{x_{2}^2x_{3}^4}{24} \\ +\frac{x_{2} x_{3}^5}{30}-\frac{x_{3}^6}{180}-\frac{7}{960}x_{1}^5+\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{96}-\frac{x_{1}^3x_{2}^2}{24}+\frac{x_{1}^3x_{2} x_{3} }{6} \\ -\frac{7}{24}x_{1}^3x_{3}^2+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{2}-\frac{x_{1}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^4}{48} \\ +\frac{x_{1} x_{2}^3x_{3} }{6}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{2}{3}x_{1} x_{2} x_{3}^3-\frac{11}{24}x_{1} x_{3}^4+\frac{x_{2}^5}{240}-\frac{x_{2}^4x_{3} }{24} \\ +\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{3}+\frac{x_{2} x_{3}^4}{3}-\frac{13}{120}x_{3}^5-\frac{7}{384}x_{1}^4+\frac{11}{72}x_{1}^3x_{2} -\frac{67}{144}x_{1}^3x_{3}  \\ -\frac{11}{48}x_{1}^2x_{2}^2+\frac{11}{12}x_{1}^2x_{2} x_{3} -\frac{7}{16}x_{1}^2x_{3}^2+\frac{11}{72}x_{1} x_{2}^3-\frac{11}{12}x_{1} x_{2}^2x_{3} +\frac{11}{6}x_{1} x_{2} x_{3}^2 \\ -\frac{83}{72}x_{1} x_{3}^3-\frac{11}{288}x_{2}^4+\frac{11}{36}x_{2}^3x_{3} -\frac{11}{12}x_{2}^2x_{3}^2+\frac{11}{9}x_{2} x_{3}^3-\frac{23}{36}x_{3}^4 \\ -\frac{7}{32}x_{1}^3+\frac{x_{1}^2x_{2} }{2}-\frac{11}{16}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{2}+2x_{1} x_{2} x_{3} -\frac{3}{4}x_{1} x_{3}^2+\frac{x_{2}^3}{6} \\ -x_{2}^2x_{3} +2x_{2} x_{3}^2-\frac{35}{24}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{119}{384}x_{1}^2+\frac{2029}{2880}x_{1} x_{2} +\frac{203}{288}x_{1} x_{3} -\frac{2029}{5760}x_{2}^2+\frac{2029}{1440}x_{2} x_{3} -\frac{1277}{1440}x_{3}^2 \\ +\frac{163}{240}x_{1} +\frac{79}{240}x_{2} +\frac{113}{120}x_{3} +\frac{57}{64}\end{array}\color{black}
	\end{array}
	\)&\((0, 1, 0)\)\\
	\cline{2-3}&\(\begin{array}{l}\begin{array}{l}\frac{x_{1}^5x_{2} }{960}-\frac{x_{1}^5x_{3} }{240}-\frac{x_{1}^4x_{2}^2}{384}+\frac{x_{1}^4x_{2} x_{3} }{96}+\frac{x_{1}^3x_{2}^3}{288}-\frac{x_{1}^3x_{2}^2x_{3} }{48} \\ +\frac{x_{1}^3x_{2} x_{3}^2}{24}-\frac{x_{1}^3x_{3}^3}{18}-\frac{x_{1}^2x_{2}^4}{384}+\frac{x_{1}^2x_{2}^3x_{3} }{48}-\frac{x_{1}^2x_{2}^2x_{3}^2}{16}+\frac{x_{1}^2x_{2} x_{3}^3}{12} \\ +\frac{x_{1} x_{2}^5}{960}-\frac{x_{1} x_{2}^4x_{3} }{96}+\frac{x_{1} x_{2}^3x_{3}^2}{24}-\frac{x_{1} x_{2}^2x_{3}^3}{12}+\frac{x_{1} x_{2} x_{3}^4}{12} \\ -\frac{7}{120}x_{1} x_{3}^5-\frac{x_{2}^6}{5760}+\frac{x_{2}^5x_{3} }{480}-\frac{x_{2}^4x_{3}^2}{96}+\frac{x_{2}^3x_{3}^3}{36}-\frac{x_{2}^2x_{3}^4}{24} \\ +\frac{x_{2} x_{3}^5}{30}-\frac{x_{3}^6}{180}-\frac{7}{960}x_{1}^5+\frac{x_{1}^4x_{2} }{48}-\frac{x_{1}^4x_{3} }{96}-\frac{x_{1}^3x_{2}^2}{24}+\frac{x_{1}^3x_{2} x_{3} }{6} \\ -\frac{7}{24}x_{1}^3x_{3}^2+\frac{x_{1}^2x_{2}^3}{24}-\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2} x_{3}^2}{2}-\frac{x_{1}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^4}{48} \\ +\frac{x_{1} x_{2}^3x_{3} }{6}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+\frac{2}{3}x_{1} x_{2} x_{3}^3-\frac{11}{24}x_{1} x_{3}^4+\frac{x_{2}^5}{240}-\frac{x_{2}^4x_{3} }{24} \\ +\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^2x_{3}^3}{3}+\frac{x_{2} x_{3}^4}{3}-\frac{13}{120}x_{3}^5-\frac{7}{384}x_{1}^4+\frac{11}{72}x_{1}^3x_{2} -\frac{67}{144}x_{1}^3x_{3}  \\ -\frac{11}{48}x_{1}^2x_{2}^2+\frac{11}{12}x_{1}^2x_{2} x_{3} -\frac{7}{16}x_{1}^2x_{3}^2+\frac{11}{72}x_{1} x_{2}^3-\frac{11}{12}x_{1} x_{2}^2x_{3} +\frac{11}{6}x_{1} x_{2} x_{3}^2 \\ -\frac{83}{72}x_{1} x_{3}^3-\frac{11}{288}x_{2}^4+\frac{11}{36}x_{2}^3x_{3} -\frac{11}{12}x_{2}^2x_{3}^2+\frac{11}{9}x_{2} x_{3}^3-\frac{23}{36}x_{3}^4 \\ -\frac{7}{32}x_{1}^3+\frac{x_{1}^2x_{2} }{2}-\frac{11}{16}x_{1}^2x_{3} -\frac{x_{1} x_{2}^2}{2}+2x_{1} x_{2} x_{3} -\frac{3}{4}x_{1} x_{3}^2+\frac{x_{2}^3}{6} \\ -x_{2}^2x_{3} +2x_{2} x_{3}^2-\frac{35}{24}x_{3}^3\end{array}\\
		\color{red}
		\begin{array}{l}-\frac{119}{384}x_{1}^2+\frac{31}{45}x_{1} x_{2} +\frac{221}{288}x_{1} x_{3} -\frac{31}{90}x_{2}^2+\frac{62}{45}x_{2} x_{3} -\frac{1277}{1440}x_{3}^2+\frac{757}{960}x_{1}  \\ +\frac{4}{15}x_{2} +\frac{467}{480}x_{3} +\frac{121}{128}\end{array}\color{black}
	\end{array}
	\)&\((1, 1, 0)\)\\
	\hline\end{longtable}

\begin{longtable}{|ccccc|}\caption{\footnotesize V.p.f. of \(C_3\):(1, 0, 0), (0, 1, 0), (0, 0, 1), (1, 1, 0), (0, 1, 1), (1, 1, 1), (0, 2, 1), (1, 2, 1), (2, 2, 1)}\\\hline N & Defining inequalities & Vertices& Int. Pt.& Neighbors \\ \hline
	\endfirsthead\multicolumn{5}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline N & Defining inequalities & Vertices&Int. Pt. & Neighbors\\ \hline
	\endhead\hline \multicolumn{5}{|c|}{{Continued on next page}} \\ \hline\endfoot\endlastfoot1&
	\(\begin{array}{rcl}-x_{1}+x_{2}-x_{3}&\geq& 0\\
		x_{1}+x_{2}-2x_{3}&\geq& 0\\
		-x_{2}+2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 3, 2): 14\checkmark\\(1, 2, 1): 7\checkmark\\(0, 2, 1): 3\checkmark\end{array}\)&(2, 7, 4): 100\checkmark& [45, 27, 36]\\\hline
	2&
	\(\begin{array}{rcl}-x_{1}+x_{2}-x_{3}&\geq& 0\\
		x_{1}-x_{2}+2x_{3}&\geq& 0\\
		x_{1}-2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 0): 2\checkmark\\(2, 3, 1): 13\checkmark\\(2, 4, 1): 14\checkmark\end{array}\)&(5, 8, 2): 97\checkmark& [57, 49, 54]\\\hline
	3&
	\(\begin{array}{rcl}x_{1}-x_{3}&\geq& 0\\
		-x_{1}+x_{2}-2x_{3}&\geq& 0\\
		-x_{1}+2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 3, 1): 8\checkmark\\(0, 1, 0): 1\checkmark\\(2, 4, 1): 14\checkmark\end{array}\)&(3, 8, 2): 56\checkmark& [33, 54, 49]\\\hline
	4&
	\(\begin{array}{rcl}x_{1}-x_{3}&\geq& 0\\
		-x_{2}+2x_{3}&\geq& 0\\
		-x_{1}+2x_{2}-2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1): 7\checkmark\\(2, 2, 1): 10\checkmark\\(2, 3, 2): 23\checkmark\end{array}\)&(5, 7, 4): 290& [60, 58, 63]\\\hline
	5&
	\(\begin{array}{rcl}x_{2}-x_{3}&\geq& 0\\
		-2x_{1}+x_{2}&\geq& 0\\
		x_{1}-2x_{2}+2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 2): 9\checkmark\\(0, 1, 1): 2\checkmark\\(2, 4, 3): 43\checkmark\end{array}\)&(3, 7, 6): 220& [37, 42, 48]\\\hline
	6&
	\(\begin{array}{rcl}x_{2}-x_{3}&\geq& 0\\
		-x_{1}-x_{2}+2x_{3}&\geq& 0\\
		2x_{1}-x_{2}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1): 4\checkmark\\(1, 2, 2): 9\checkmark\\(2, 4, 3): 43\checkmark\end{array}\)&(4, 7, 6): 307& [38, 59, 47]\\\hline
	7&
	\(\begin{array}{rcl}x_{1}-x_{2}&\geq& 0\\
		x_{2}-x_{3}&\geq& 0\\
		-x_{2}+2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1): 4\checkmark\\(1, 0, 0): 1\checkmark\\(2, 2, 1): 10\checkmark\end{array}\)&(4, 3, 2): 28\checkmark& [63, 3, 17]\\\hline
	8&
	\(\begin{array}{rcl}-x_{1}+x_{2}&\geq& 0\\
		x_{1}-x_{3}&\geq& 0\\
		x_{1}-2x_{2}+2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1): 4\checkmark\\(2, 2, 1): 10\checkmark\\(2, 3, 2): 23\checkmark\end{array}\)&(5, 6, 4): 212& [18, 59, 64]\\\hline
	9&
	\(\begin{array}{rcl}-x_{1}+x_{2}&\geq& 0\\
		-x_{2}+x_{3}&\geq& 0\\
		2x_{1}-x_{2}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1): 4\checkmark\\(0, 0, 1): 1\checkmark\\(1, 2, 2): 9\checkmark\end{array}\)&(2, 3, 4): 26\checkmark& [3, 42, 37]\\\hline
	10&
	\(\begin{array}{rcl}-x_{1}+x_{2}&\geq& 0\\
		x_{1}-x_{2}+x_{3}&\geq& 0\\
		x_{1}-2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 0): 2\checkmark\\(2, 2, 1): 10\checkmark\\(2, 3, 1): 13\checkmark\end{array}\)&(5, 6, 2): 85\checkmark& [17, 53, 58]\\\hline
	11&
	\(\begin{array}{rcl}-x_{1}+x_{3}&\geq& 0\\
		x_{1}+x_{2}-2x_{3}&\geq& 0\\
		x_{1}-2x_{2}+2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1): 4\checkmark\\(2, 4, 3): 43\checkmark\\(2, 3, 2): 23\checkmark\end{array}\)&(5, 8, 6): 532& [63, 42, 60]\\\hline
	12&
	\(\begin{array}{rcl}-x_{1}+x_{3}&\geq& 0\\
		2x_{1}-x_{2}&\geq& 0\\
		-x_{1}+2x_{2}-2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1): 7\checkmark\\(2, 4, 3): 43\checkmark\\(2, 3, 2): 23\checkmark\end{array}\)&(5, 9, 6): 686& [64, 45, 59]\\\hline
	13&
	\(\begin{array}{rcl}-x_{1}+x_{3}&\geq& 0\\
		x_{1}-x_{2}+2x_{3}&\geq& 0\\
		x_{2}-2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 3, 1): 8\checkmark\\(1, 2, 1): 7\checkmark\\(0, 2, 1): 3\checkmark\end{array}\)&(2, 7, 3): 68\checkmark& [54, 33, 35]\\\hline
	14&
	\(\begin{array}{rcl}x_{1}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}&\geq& 0\\
		-x_{1}-x_{2}+2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 1): 2\checkmark\\(0, 2, 1): 3\checkmark\\(1, 3, 2): 14\checkmark\end{array}\)&(1, 6, 4): 41\checkmark& [48, 35]\\\hline
	15&
	\(\begin{array}{rcl}x_{1}&\geq& 0\\
		-x_{2}+x_{3}&\geq& 0\\
		-2x_{1}+x_{2}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 1): 2\checkmark\\(0, 0, 1): 1\checkmark\\(1, 2, 2): 9\checkmark\end{array}\)&(1, 3, 4): 16\checkmark& [47, 38]\\\hline
	16&
	\(\begin{array}{rcl}x_{1}&\geq& 0\\
		-x_{1}+x_{3}&\geq& 0\\
		-x_{1}+x_{2}-2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 0): 1\checkmark\\(0, 2, 1): 3\checkmark\\(1, 3, 1): 8\checkmark\end{array}\)&(1, 6, 2): 18\checkmark& [50, 36]\\\hline
	17&
	\(\begin{array}{rcl}x_{2}&\geq& 0\\
		x_{1}-x_{2}&\geq& 0\\
		-x_{2}+x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 0, 1): 1\checkmark\\(1, 0, 0): 1\checkmark\\(1, 1, 1): 4\checkmark\end{array}\)&(2, 1, 2): 4\checkmark& [38, 18]\\\hline
	18&
	\(\begin{array}{rcl}x_{1}-x_{2}+x_{3}&\geq& 0\\
		x_{2}-2x_{3}&\geq& 0\\
		-x_{1}+2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1): 7\checkmark\\(2, 2, 1): 10\checkmark\\(2, 3, 1): 13\checkmark\end{array}\)&(5, 7, 3): 192& [54, 64, 57]\\\hline
	19&
	\(\begin{array}{rcl}x_{1}-x_{2}+x_{3}&\geq& 0\\
		x_{1}+x_{2}-2x_{3}&\geq& 0\\
		-2x_{1}+x_{2}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 3, 2): 14\checkmark\\(1, 2, 1): 7\checkmark\\(2, 4, 3): 43\checkmark\end{array}\)&(4, 9, 6): 511& [35, 48, 60]\\\hline
	20&
	\(\begin{array}{rcl}x_{1}-x_{2}+x_{3}&\geq& 0\\
		-x_{1}-x_{2}+2x_{3}&\geq& 0\\
		-x_{1}+2x_{2}-2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 3, 2): 14\checkmark\\(0, 1, 1): 2\checkmark\\(2, 4, 3): 43\checkmark\end{array}\)&(3, 8, 6): 282& [27, 45, 47]\\\hline
	21&
	\(\begin{array}{rcl}x_{3}&\geq& 0\\
		-x_{1}+x_{2}-2x_{3}&\geq& 0\\
		x_{1}-2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 0): 2\checkmark\\(0, 1, 0): 1\checkmark\\(2, 4, 1): 14\checkmark\end{array}\)&(3, 6, 1): 20\checkmark& [53, 50]\\\hline
	22&
	\(\begin{array}{rcl}x_{3}&\geq& 0\\
		x_{1}-x_{2}&\geq& 0\\
		x_{2}-2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 0): 2\checkmark\\(1, 0, 0): 1\checkmark\\(2, 2, 1): 10\checkmark\end{array}\)&(4, 3, 1): 16\checkmark& [57, 18]\\\hline
	23&
	\(\begin{array}{rcl}-x_{1}+x_{2}-x_{3}&\geq& 0\\
		x_{1}-x_{3}&\geq& 0\\
		x_{1}-x_{2}+2x_{3}&\geq& 0\\
		-x_{1}+2x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1): 7\checkmark\\(1, 3, 1): 8\checkmark\\(2, 3, 1): 13\checkmark\\(2, 4, 1): 14\checkmark\end{array}\)&(6, 12, 4): 543& [58, 36, 50, 53]\\\hline
\end{longtable}

==> (inline-2) <==
\begin{array}{l}x_{1}^4x_{2}^{-7}x_{3}^{-5}+4x_{1}^3x_{2}^{-7}x_{3}^{-5} \\ +6x_{1}^2x_{2}^{-7}x_{3}^{-5}+4x_{1} x_{2}^{-7}x_{3}^{-5} \\ +x_{2}^{-7}x_{3}^{-5}\end{array}\right)\begin{array}{l}\cdot \frac{1}{48}\left(\frac{x_{1} \partial_{1} }{2}\right)^4\left(x_{2} \partial_{2} -2x_{3} \partial_{3} \right)^2\\
		~~\cdot\frac{1}{(1-x_{1}^2) (1-x_{2} ) (1-x_{2}^2x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1}^4x_{2}^{-7}x_{3}^{-5}-4x_{1}^3x_{2}^{-7}x_{3}^{-5} \\ -6x_{1}^2x_{2}^{-7}x_{3}^{-5}-4x_{1} x_{2}^{-7}x_{3}^{-5} \\ -x_{2}^{-7}x_{3}^{-5}\end{array}\right)\begin{array}{l}\cdot \frac{1}{48}\left(\frac{x_{1} \partial_{1} }{2}\right)^4\left(x_{2} \partial_{2} -x_{3} \partial_{3} \right)^2\\
		~~\cdot\frac{1}{(1-x_{1}^2) (1-x_{2} ) (1-x_{2} x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}x_{1}^6x_{2}^{-4}+6x_{1}^5x_{2}^{-4}+14x_{1}^4x_{2}^{-4} \\ +16x_{1}^3x_{2}^{-4}+9x_{1}^2x_{2}^{-4}+2x_{1} x_{2}^{-4}\end{array}\right)\begin{array}{l}\cdot \frac{1}{120}\left(\frac{x_{1} \partial_{1} }{2}-\frac{x_{2} \partial_{2} }{2}\right)^5\left(x_{3} \partial_{3} \right)\\
		~~\cdot\frac{1}{(1-x_{1}^2) (1-x_{1} x_{2} ) (1-x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}x_{1}^9x_{2}^{-1}x_{3} +x_{1}^9x_{2}^{-1}+5x_{1}^8x_{2}^{-1}x_{3}  \\ +x_{1}^9x_{2}^{-2}+6x_{1}^8x_{2}^{-1}+10x_{1}^7x_{2}^{-1}x_{3}  \\ +6x_{1}^8x_{2}^{-2}+14x_{1}^7x_{2}^{-1}+10x_{1}^6x_{2}^{-1}x_{3}  \\ +x_{1}^8x_{2}^{-2}x_{3}^{-1}+15x_{1}^7x_{2}^{-2}+16x_{1}^6x_{2}^{-1} \\ +5x_{1}^5x_{2}^{-1}x_{3} +x_{1}^8x_{2}^{-3}x_{3}^{-1} \\ +6x_{1}^7x_{2}^{-2}x_{3}^{-1}+20x_{1}^6x_{2}^{-2}+9x_{1}^5x_{2}^{-1} \\ +x_{1}^4x_{2}^{-1}x_{3} +4x_{1}^7x_{2}^{-3}x_{3}^{-1} \\ +14x_{1}^6x_{2}^{-2}x_{3}^{-1}-x_{1}^6x_{2}^{-3}+15x_{1}^5x_{2}^{-2} \\ +2x_{1}^4x_{2}^{-1}+5x_{1}^6x_{2}^{-3}x_{3}^{-1}+16x_{1}^5x_{2}^{-2}x_{3}^{-1} \\ -4x_{1}^5x_{2}^{-3}+6x_{1}^4x_{2}^{-2}-x_{1}^5x_{2}^{-4} \\ +9x_{1}^4x_{2}^{-2}x_{3}^{-1}-6x_{1}^4x_{2}^{-3}+x_{1}^3x_{2}^{-2} \\ -x_{1}^6x_{2}^{-4}x_{3}^{-2}-x_{1}^5x_{2}^{-5}-5x_{1}^4x_{2}^{-3}x_{3}^{-1} \\ -4x_{1}^4x_{2}^{-4}+2x_{1}^3x_{2}^{-2}x_{3}^{-1}-4x_{1}^3x_{2}^{-3} \\ -5x_{1}^5x_{2}^{-4}x_{3}^{-2}+x_{1}^5x_{2}^{-5}x_{3}^{-1} \\ -5x_{1}^4x_{2}^{-5}-4x_{1}^3x_{2}^{-3}x_{3}^{-1}-6x_{1}^3x_{2}^{-4} \\ -x_{1}^2x_{2}^{-3}-x_{1}^5x_{2}^{-6}x_{3}^{-1}-10x_{1}^4x_{2}^{-4}x_{3}^{-2} \\ +6x_{1}^4x_{2}^{-5}x_{3}^{-1}-10x_{1}^3x_{2}^{-5}-x_{1}^2x_{2}^{-3}x_{3}^{-1} \\ -4x_{1}^2x_{2}^{-4}+x_{1}^5x_{2}^{-6}x_{3}^{-2}-x_{1}^4x_{2}^{-5}x_{3}^{-2} \\ -5x_{1}^4x_{2}^{-6}x_{3}^{-1}-10x_{1}^3x_{2}^{-4}x_{3}^{-2} \\ +14x_{1}^3x_{2}^{-5}x_{3}^{-1}-10x_{1}^2x_{2}^{-5}-x_{1} x_{2}^{-4} \\ +5x_{1}^4x_{2}^{-6}x_{3}^{-2}-4x_{1}^3x_{2}^{-5}x_{3}^{-2} \\ -9x_{1}^3x_{2}^{-6}x_{3}^{-1}-5x_{1}^2x_{2}^{-4}x_{3}^{-2} \\ +16x_{1}^2x_{2}^{-5}x_{3}^{-1}-5x_{1} x_{2}^{-5}+10x_{1}^3x_{2}^{-6}x_{3}^{-2} \\ -6x_{1}^2x_{2}^{-5}x_{3}^{-2}-6x_{1}^2x_{2}^{-6}x_{3}^{-1} \\ -x_{1} x_{2}^{-4}x_{3}^{-2}+9x_{1} x_{2}^{-5}x_{3}^{-1} \\ -x_{2}^{-5}-x_{1}^3x_{2}^{-6}x_{3}^{-3}+10x_{1}^2x_{2}^{-6}x_{3}^{-2} \\ -4x_{1} x_{2}^{-5}x_{3}^{-2}+x_{1} x_{2}^{-6}x_{3}^{-1} \\ +2x_{2}^{-5}x_{3}^{-1}-4x_{1}^2x_{2}^{-6}x_{3}^{-3} \\ +5x_{1} x_{2}^{-6}x_{3}^{-2}-x_{2}^{-5}x_{3}^{-2}+3x_{2}^{-6}x_{3}^{-1} \\ -6x_{1} x_{2}^{-6}x_{3}^{-3}+x_{2}^{-6}x_{3}^{-2}+x_{1}^{-1}x_{2}^{-6}x_{3}^{-1} \\ -4x_{2}^{-6}x_{3}^{-3}-x_{1}^{-1}x_{2}^{-6}x_{3}^{-3}\end{array}\right)\begin{array}{l}\cdot \frac{1}{120}\left(\frac{x_{1} \partial_{1} }{2}-\frac{x_{2} \partial_{2} }{2}\right)^5\left(-\frac{x_{2} \partial_{2} }{2}+x_{3} \partial_{3} \right)\\
		~~\cdot\frac{1}{(1-x_{1}^2) (1-x_{1}^2x_{2}^2x_{3} ) (1-x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1}^{-1}x_{2}^{-5}-x_{1}^{-1}x_{2}^{-6}x_{3}^{-1} \\ -2x_{1}^{-1}x_{2}^{-8}x_{3}^{-4}-3x_{1}^{-1}x_{2}^{-9}x_{3}^{-4} \\ -x_{1}^{-1}x_{2}^{-10}x_{3}^{-4}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(x_{1} \partial_{1} -\frac{x_{2} \partial_{2} }{2}\right)^6\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{1} x_{2}^2x_{3} ) (1-x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1}^{-1}x_{2}^{-4}+x_{1}^{-1}x_{2}^{-5}x_{3}^{-2} \\ -x_{1}^{-1}x_{2}^{-6}x_{3}^{-3}-x_{1}^{-1}x_{2}^{-8}x_{3}^{-4}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(x_{1} \partial_{1} -2x_{2} \partial_{2} +2x_{3} \partial_{3} \right)^6\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{2} x_{3} ) (1-x_{1}^2x_{2}^2x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}x_{1}^8x_{2}^{-3}+x_{1}^8x_{2}^{-3}x_{3}^{-1}+7x_{1}^7x_{2}^{-3} \\ +x_{1}^8x_{2}^{-3}x_{3}^{-2}+6x_{1}^7x_{2}^{-3}x_{3}^{-1} \\ +x_{1}^7x_{2}^{-4}+20x_{1}^6x_{2}^{-3}+x_{1}^8x_{2}^{-4}x_{3}^{-2} \\ +7x_{1}^7x_{2}^{-3}x_{3}^{-2}+15x_{1}^6x_{2}^{-3}x_{3}^{-1} \\ +7x_{1}^6x_{2}^{-4}+30x_{1}^5x_{2}^{-3}+7x_{1}^7x_{2}^{-4}x_{3}^{-2} \\ +20x_{1}^6x_{2}^{-3}x_{3}^{-2}-x_{1}^6x_{2}^{-5}+20x_{1}^5x_{2}^{-3}x_{3}^{-1} \\ +20x_{1}^5x_{2}^{-4}+25x_{1}^4x_{2}^{-3}+x_{1}^7x_{2}^{-4}x_{3}^{-3} \\ +21x_{1}^6x_{2}^{-4}x_{3}^{-2}+30x_{1}^5x_{2}^{-3}x_{3}^{-2} \\ -7x_{1}^5x_{2}^{-5}+15x_{1}^4x_{2}^{-3}x_{3}^{-1}+30x_{1}^4x_{2}^{-4} \\ +11x_{1}^3x_{2}^{-3}+x_{1}^7x_{2}^{-5}x_{3}^{-3}+7x_{1}^6x_{2}^{-4}x_{3}^{-3} \\ -x_{1}^6x_{2}^{-6}x_{3}^{-1}+35x_{1}^5x_{2}^{-4}x_{3}^{-2} \\ +25x_{1}^4x_{2}^{-3}x_{3}^{-2}-20x_{1}^4x_{2}^{-5}+6x_{1}^3x_{2}^{-3}x_{3}^{-1} \\ +25x_{1}^3x_{2}^{-4}+2x_{1}^2x_{2}^{-3}+6x_{1}^6x_{2}^{-5}x_{3}^{-3} \\ +20x_{1}^5x_{2}^{-4}x_{3}^{-3}+x_{1}^5x_{2}^{-5}x_{3}^{-2} \\ -7x_{1}^5x_{2}^{-6}x_{3}^{-1}+35x_{1}^4x_{2}^{-4}x_{3}^{-2} \\ +x_{1}^4x_{2}^{-5}x_{3}^{-1}+11x_{1}^3x_{2}^{-3}x_{3}^{-2} \\ -30x_{1}^3x_{2}^{-5}+x_{1}^2x_{2}^{-3}x_{3}^{-1}+11x_{1}^2x_{2}^{-4} \\ +15x_{1}^5x_{2}^{-5}x_{3}^{-3}+30x_{1}^4x_{2}^{-4}x_{3}^{-3} \\ +5x_{1}^4x_{2}^{-5}x_{3}^{-2}-20x_{1}^4x_{2}^{-6}x_{3}^{-1} \\ +21x_{1}^3x_{2}^{-4}x_{3}^{-2}+4x_{1}^3x_{2}^{-5}x_{3}^{-1} \\ +2x_{1}^2x_{2}^{-3}x_{3}^{-2}-25x_{1}^2x_{2}^{-5}+2x_{1} x_{2}^{-4} \\ +x_{1}^5x_{2}^{-6}x_{3}^{-3}+21x_{1}^4x_{2}^{-5}x_{3}^{-3} \\ +25x_{1}^3x_{2}^{-4}x_{3}^{-3}+10x_{1}^3x_{2}^{-5}x_{3}^{-2} \\ -29x_{1}^3x_{2}^{-6}x_{3}^{-1}+7x_{1}^2x_{2}^{-4}x_{3}^{-2} \\ +6x_{1}^2x_{2}^{-5}x_{3}^{-1}-11x_{1} x_{2}^{-5}+6x_{1}^4x_{2}^{-6}x_{3}^{-3} \\ +19x_{1}^3x_{2}^{-5}x_{3}^{-3}+11x_{1}^2x_{2}^{-4}x_{3}^{-3} \\ +10x_{1}^2x_{2}^{-5}x_{3}^{-2}-21x_{1}^2x_{2}^{-6}x_{3}^{-1} \\ +x_{1} x_{2}^{-4}x_{3}^{-2}+4x_{1} x_{2}^{-5}x_{3}^{-1} \\ -2x_{2}^{-5}-2x_{1}^6x_{2}^{-8}x_{3}^{-4}+15x_{1}^3x_{2}^{-6}x_{3}^{-3} \\ +12x_{1}^2x_{2}^{-5}x_{3}^{-3}+2x_{1} x_{2}^{-4}x_{3}^{-3} \\ +5x_{1} x_{2}^{-5}x_{3}^{-2}-5x_{1} x_{2}^{-6}x_{3}^{-1} \\ +x_{2}^{-5}x_{3}^{-1}-3x_{1}^6x_{2}^{-9}x_{3}^{-4}-14x_{1}^5x_{2}^{-8}x_{3}^{-4} \\ +x_{1}^4x_{2}^{-7}x_{3}^{-4}+x_{1}^3x_{2}^{-6}x_{3}^{-4} \\ +20x_{1}^2x_{2}^{-6}x_{3}^{-3}+5x_{1} x_{2}^{-5}x_{3}^{-3} \\ +x_{2}^{-5}x_{3}^{-2}+2x_{2}^{-6}x_{3}^{-1}-x_{1}^6x_{2}^{-10}x_{3}^{-4} \\ -21x_{1}^5x_{2}^{-9}x_{3}^{-4}-41x_{1}^4x_{2}^{-8}x_{3}^{-4} \\ +5x_{1}^3x_{2}^{-7}x_{3}^{-4}+4x_{1}^2x_{2}^{-6}x_{3}^{-4} \\ +15x_{1} x_{2}^{-6}x_{3}^{-3}+x_{2}^{-5}x_{3}^{-3}+x_{1}^{-1}x_{2}^{-6}x_{3}^{-1} \\ -7x_{1}^5x_{2}^{-10}x_{3}^{-4}-62x_{1}^4x_{2}^{-9}x_{3}^{-4} \\ -64x_{1}^3x_{2}^{-8}x_{3}^{-4}+10x_{1}^2x_{2}^{-7}x_{3}^{-4} \\ +6x_{1} x_{2}^{-6}x_{3}^{-4}+6x_{2}^{-6}x_{3}^{-3}-21x_{1}^4x_{2}^{-10}x_{3}^{-4} \\ -98x_{1}^3x_{2}^{-9}x_{3}^{-4}-56x_{1}^2x_{2}^{-8}x_{3}^{-4} \\ +10x_{1} x_{2}^{-7}x_{3}^{-4}+4x_{2}^{-6}x_{3}^{-4} \\ +x_{1}^{-1}x_{2}^{-6}x_{3}^{-3}-34x_{1}^3x_{2}^{-10}x_{3}^{-4} \\ -87x_{1}^2x_{2}^{-9}x_{3}^{-4}-26x_{1} x_{2}^{-8}x_{3}^{-4} \\ +5x_{2}^{-7}x_{3}^{-4}+x_{1}^{-1}x_{2}^{-6}x_{3}^{-4} \\ -31x_{1}^2x_{2}^{-10}x_{3}^{-4}-41x_{1} x_{2}^{-9}x_{3}^{-4} \\ -5x_{2}^{-8}x_{3}^{-4}+x_{1}^{-1}x_{2}^{-7}x_{3}^{-4} \\ -15x_{1} x_{2}^{-10}x_{3}^{-4}-8x_{2}^{-9}x_{3}^{-4} \\ -3x_{2}^{-10}x_{3}^{-4}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(\frac{x_{1} \partial_{1} }{2}-\frac{x_{2} \partial_{2} }{2}\right)^6\\
		~~\cdot\frac{1}{(1-x_{1}^2) (1-x_{1}^2x_{2}^2x_{3} ) (1-x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1}^6x_{2}^{-6}x_{3}^{-4}-6x_{1}^5x_{2}^{-6}x_{3}^{-4} \\ -15x_{1}^4x_{2}^{-6}x_{3}^{-4}-20x_{1}^3x_{2}^{-6}x_{3}^{-4} \\ -x_{1}^6x_{2}^{-9}x_{3}^{-5}-15x_{1}^2x_{2}^{-6}x_{3}^{-4} \\ -x_{1}^6x_{2}^{-10}x_{3}^{-5}-7x_{1}^5x_{2}^{-9}x_{3}^{-5} \\ -6x_{1} x_{2}^{-6}x_{3}^{-4}-7x_{1}^5x_{2}^{-10}x_{3}^{-5} \\ -20x_{1}^4x_{2}^{-9}x_{3}^{-5}-x_{2}^{-6}x_{3}^{-4} \\ -21x_{1}^4x_{2}^{-10}x_{3}^{-5}-30x_{1}^3x_{2}^{-9}x_{3}^{-5} \\ -34x_{1}^3x_{2}^{-10}x_{3}^{-5}-25x_{1}^2x_{2}^{-9}x_{3}^{-5} \\ -31x_{1}^2x_{2}^{-10}x_{3}^{-5}-11x_{1} x_{2}^{-9}x_{3}^{-5} \\ -15x_{1} x_{2}^{-10}x_{3}^{-5}-2x_{2}^{-9}x_{3}^{-5} \\ -3x_{2}^{-10}x_{3}^{-5}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(\frac{x_{1} \partial_{1} }{2}-x_{3} \partial_{3} \right)^6\\
		~~\cdot\frac{1}{(1-x_{1}^2) (1-x_{2} ) (1-x_{1}^2x_{2}^2x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}x_{1}^{-1}x_{2}^{-6}x_{3}^{-4}-x_{1}^{-1}x_{2}^{-7}x_{3}^{-4} \\ +x_{1}^{-1}x_{2}^{-9}x_{3}^{-5}+x_{1}^{-1}x_{2}^{-10}x_{3}^{-5}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(x_{1} \partial_{1} -2x_{3} \partial_{3} \right)^6\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{1}^2x_{2}^2x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1}^{-1}x_{2}^{-6}x_{3}^{-4}-x_{1}^{-1}x_{2}^{-9}x_{3}^{-5} \\ -x_{1}^{-1}x_{2}^{-10}x_{3}^{-5}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(x_{1} \partial_{1} -x_{3} \partial_{3} \right)^6\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{1} x_{2}^2x_{3} ) }\end{array}\\&
	\displaystyle +x_{1}^{-1}x_{2}^{-6}x_{3}^{-4}\cdot \frac{1}{120}\left(x_{1} \partial_{1} -x_{3} \partial_{3} \right)^5\left(x_{2} \partial_{2} -2x_{3} \partial_{3} \right)\cdot\frac{1}{(1-x_{1} ) (1-x_{2} ) (1-x_{1} x_{2}^2x_{3} ) }\\&
	\displaystyle +\left(\begin{array}{l}2x_{1}^6x_{2}^{-9}x_{3}^{-5}+x_{1}^6x_{2}^{-10}x_{3}^{-5} \\ +14x_{1}^5x_{2}^{-9}x_{3}^{-5}+7x_{1}^5x_{2}^{-10}x_{3}^{-5} \\ +41x_{1}^4x_{2}^{-9}x_{3}^{-5}+21x_{1}^4x_{2}^{-10}x_{3}^{-5} \\ +64x_{1}^3x_{2}^{-9}x_{3}^{-5}+34x_{1}^3x_{2}^{-10}x_{3}^{-5} \\ +56x_{1}^2x_{2}^{-9}x_{3}^{-5}+31x_{1}^2x_{2}^{-10}x_{3}^{-5} \\ +26x_{1} x_{2}^{-9}x_{3}^{-5}+15x_{1} x_{2}^{-10}x_{3}^{-5} \\ +5x_{2}^{-9}x_{3}^{-5}+3x_{2}^{-10}x_{3}^{-5}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(\frac{x_{1} \partial_{1} }{2}\right)^6\\
		~~\cdot\frac{1}{(1-x_{1}^2) (1-x_{2} ) (1-x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}x_{1}^{-1}x_{2}^{-4}+x_{1}^{-1}x_{2}^{-6}x_{3}^{-3} \\ +x_{1}^{-1}x_{2}^{-8}x_{3}^{-4}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(x_{1} \partial_{1} -x_{2} \partial_{2} +x_{3} \partial_{3} \right)^6\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{2} x_{3} ) (1-x_{1} x_{2}^2x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1}^5x_{2}^{-8}x_{3}^{-5}-6x_{1}^4x_{2}^{-8}x_{3}^{-5} \\ -14x_{1}^3x_{2}^{-8}x_{3}^{-5}-16x_{1}^2x_{2}^{-8}x_{3}^{-5} \\ -9x_{1} x_{2}^{-8}x_{3}^{-5}-2x_{2}^{-8}x_{3}^{-5}\end{array}\right)\begin{array}{l}\cdot \frac{1}{120}\left(\frac{x_{1} \partial_{1} }{2}\right)^5\left(x_{2} \partial_{2} \right)\\
		~~\cdot\frac{1}{(1-x_{1}^2) (1-x_{2} ) (1-x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1}^7x_{2}^{-3}+x_{1}^7x_{2}^{-3}x_{3}^{-1}-5x_{1}^6x_{2}^{-3} \\ +5x_{1}^6x_{2}^{-3}x_{3}^{-1}-x_{1}^6x_{2}^{-4}-10x_{1}^5x_{2}^{-3} \\ +10x_{1}^5x_{2}^{-3}x_{3}^{-1}-5x_{1}^5x_{2}^{-4}-10x_{1}^4x_{2}^{-3} \\ +x_{1}^6x_{2}^{-4}x_{3}^{-2}+10x_{1}^4x_{2}^{-3}x_{3}^{-1} \\ -10x_{1}^4x_{2}^{-4}-5x_{1}^3x_{2}^{-3}+5x_{1}^5x_{2}^{-4}x_{3}^{-2} \\ -x_{1}^5x_{2}^{-5}x_{3}^{-1}+5x_{1}^3x_{2}^{-3}x_{3}^{-1} \\ -10x_{1}^3x_{2}^{-4}-x_{1}^2x_{2}^{-3}+x_{1}^5x_{2}^{-5}x_{3}^{-2} \\ +10x_{1}^4x_{2}^{-4}x_{3}^{-2}-5x_{1}^4x_{2}^{-5}x_{3}^{-1} \\ +x_{1}^2x_{2}^{-3}x_{3}^{-1}-5x_{1}^2x_{2}^{-4}+5x_{1}^4x_{2}^{-5}x_{3}^{-2} \\ -x_{1}^4x_{2}^{-6}x_{3}^{-1}+10x_{1}^3x_{2}^{-4}x_{3}^{-2} \\ -10x_{1}^3x_{2}^{-5}x_{3}^{-1}-x_{1} x_{2}^{-4}+10x_{1}^3x_{2}^{-5}x_{3}^{-2} \\ -5x_{1}^3x_{2}^{-6}x_{3}^{-1}+5x_{1}^2x_{2}^{-4}x_{3}^{-2} \\ -10x_{1}^2x_{2}^{-5}x_{3}^{-1}+x_{1}^4x_{2}^{-6}x_{3}^{-3} \\ +10x_{1}^2x_{2}^{-5}x_{3}^{-2}-10x_{1}^2x_{2}^{-6}x_{3}^{-1} \\ +x_{1} x_{2}^{-4}x_{3}^{-2}-5x_{1} x_{2}^{-5}x_{3}^{-1} \\ +5x_{1}^3x_{2}^{-6}x_{3}^{-3}+5x_{1} x_{2}^{-5}x_{3}^{-2} \\ -10x_{1} x_{2}^{-6}x_{3}^{-1}-x_{2}^{-5}x_{3}^{-1}+10x_{1}^2x_{2}^{-6}x_{3}^{-3} \\ +x_{2}^{-5}x_{3}^{-2}-5x_{2}^{-6}x_{3}^{-1}+10x_{1} x_{2}^{-6}x_{3}^{-3} \\ -x_{1}^{-1}x_{2}^{-6}x_{3}^{-1}+5x_{2}^{-6}x_{3}^{-3} \\ +x_{1}^{-1}x_{2}^{-6}x_{3}^{-3}\end{array}\right)\begin{array}{l}\cdot \frac{1}{120}\left(\frac{x_{1} \partial_{1} }{2}-\frac{x_{2} \partial_{2} }{4}\right)^5\left(-\frac{x_{2} \partial_{2} }{2}+x_{3} \partial_{3} \right)\\
		~~\cdot\frac{1}{(1-x_{1}^2) (1-x_{1} x_{2}^2x_{3} ) (1-x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}x_{1}^{-1}x_{2}^{-5}+x_{1}^{-1}x_{2}^{-6}x_{3}^{-1} \\ +2x_{1}^{-1}x_{2}^{-8}x_{3}^{-4}+3x_{1}^{-1}x_{2}^{-9}x_{3}^{-4} \\ +x_{1}^{-1}x_{2}^{-10}x_{3}^{-4}\end{array}\right)\begin{array}{l}\cdot \frac{1}{720}\left(x_{1} \partial_{1} -x_{2} \partial_{2} \right)^6\\
		~~\cdot\frac{1}{(1-x_{1} ) (1-x_{1}^2x_{2}^2x_{3} ) (1-x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1}^8x_{2}^{-1}x_{3} -4x_{1}^7x_{2}^{-1}x_{3} -6x_{1}^6x_{2}^{-1}x_{3}  \\ -x_{1}^7x_{2}^{-2}-4x_{1}^5x_{2}^{-1}x_{3} -4x_{1}^6x_{2}^{-2} \\ -x_{1}^4x_{2}^{-1}x_{3} -x_{1}^6x_{2}^{-3}-6x_{1}^5x_{2}^{-2} \\ -4x_{1}^5x_{2}^{-3}-4x_{1}^4x_{2}^{-2}-x_{1}^5x_{2}^{-4} \\ -6x_{1}^4x_{2}^{-3}-x_{1}^3x_{2}^{-2}-4x_{1}^4x_{2}^{-4} \\ -4x_{1}^3x_{2}^{-3}-6x_{1}^3x_{2}^{-4}-x_{1}^2x_{2}^{-3} \\ -4x_{1}^2x_{2}^{-4}-x_{1} x_{2}^{-4}\end{array}\right)\begin{array}{l}\cdot \frac{1}{48}\left(\frac{x_{1} \partial_{1} }{2}-\frac{x_{2} \partial_{2} }{2}\right)^4\left(-\frac{x_{2} \partial_{2} }{2}+x_{3} \partial_{3} \right)^2\\
		~~\cdot\frac{1}{(1-x_{1}^2) (1-x_{1}^2x_{2}^2x_{3} ) (1-x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}-x_{1}^4x_{2}^{-4}x_{3}^{-5}-2x_{1}^4x_{2}^{-5}x_{3}^{-5} \\ -4x_{1}^3x_{2}^{-4}x_{3}^{-5}-x_{1}^4x_{2}^{-6}x_{3}^{-5} \\ -8x_{1}^3x_{2}^{-5}x_{3}^{-5}-6x_{1}^2x_{2}^{-4}x_{3}^{-5} \\ -4x_{1}^3x_{2}^{-6}x_{3}^{-5}-12x_{1}^2x_{2}^{-5}x_{3}^{-5} \\ -4x_{1} x_{2}^{-4}x_{3}^{-5}-6x_{1}^2x_{2}^{-6}x_{3}^{-5} \\ -8x_{1} x_{2}^{-5}x_{3}^{-5}-x_{2}^{-4}x_{3}^{-5}-4x_{1} x_{2}^{-6}x_{3}^{-5} \\ -2x_{2}^{-5}x_{3}^{-5}-x_{2}^{-6}x_{3}^{-5}\end{array}\right)\begin{array}{l}\cdot \frac{1}{48}\left(\frac{x_{1} \partial_{1} }{2}\right)^4\left(\frac{x_{2} \partial_{2} }{2}-x_{3} \partial_{3} \right)^2\\
		~~\cdot\frac{1}{(1-x_{1}^2) (1-x_{2}^2) (1-x_{2}^2x_{3} ) }\end{array}\\&
	\displaystyle +\left(\begin{array}{l}x_{1}^4x_{2}^{-4}x_{3}^{-5}+2x_{1}^4x_{2}^{-5}x_{3}^{-5} \\ +4x_{1}^3x_{2}^{-4}x_{3}^{-5}+x_{1}^4x_{2}^{-6}x_{3}^{-5} \\ +8x_{1}^3x_{2}^{-5}x_{3}^{-5}+6x_{1}^2x_{2}^{-4}x_{3}^{-5} \\ +4x_{1}^3x_{2}^{-6}x_{3}^{-5}+12x_{1}^2x_{2}^{-5}x_{3}^{-5} \\ +4x_{1} x_{2}^{-4}x_{3}^{-5}+6x_{1}^2x_{2}^{-6}x_{3}^{-5} \\ +8x_{1} x_{2}^{-5}x_{3}^{-5}+x_{2}^{-4}x_{3}^{-5}+4x_{1} x_{2}^{-6}x_{3}^{-5} \\ +2x_{2}^{-5}x_{3}^{-5}+x_{2}^{-6}x_{3}^{-5}\end{array}\right)\begin{array}{l}\cdot \frac{1}{48}\left(\frac{x_{1} \partial_{1} }{2}\right)^4\left(\frac{x_{2} \partial_{2} }{2}\right)^2\\
		~~\cdot\frac{1}{(1-x_{1}^2) (1-x_{2}^2) (1-x_{3} ) }\end{array}\end{align*}

	\begin{landscape}
		
	\begin{table}[h!]
	\begin{center}
		{\tiny
			\psset{xunit=9cm, yunit=9cm}
			\begin{pspicture}(-0.40824829,-0.70710678)(0.81649658,0.70710678)
				\psline[linecolor=black, linestyle=dashed](0,0)(-0.40824829,0.70710678)
				\rput[rb](-0.40824829,0.70710678){(1, 0, 0, 0)}
				\pscircle*[linecolor=black](-0.40824829,0.70710678){0.07071068}
				\psline[linecolor=black, linestyle=dashed](0,0)(0.81649658,0)
				\rput[lt](0.81649658,0){(0, 1, 0, 0)}
				\pscircle*[linecolor=black](0.81649658,0){0.07071068}
				\psline[linecolor=black, linestyle=dashed](0,0)(-0.40824829,-0.70710678)
				\rput[rt](-0.40824829,-0.70710678){(0, 0, 1, 0)}
				\pscircle*[linecolor=black](-0.40824829,-0.70710678){0.07071068}
				\psline[linecolor=black, linestyle=dashed](0,0)(0,0)
				\rput[rt](0,0){(0, 0, 0, 1)}
				\pscircle*[linecolor=black](0,0){0.07071068}
				\psline[linecolor=brown](0,-0.35355339)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](0,-0.35355339)(0,-0.20203051)
				\psline[linecolor=brown](-0.08164966,-0.14142136)(0,-0.20203051)
				\psline[linecolor=brown](-0.08164966,-0.14142136)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](-0.08164966,-0.14142136)(0,-0.20203051)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(0,-0.20203051)
				\rput[rt](-0.12247449,-0.35102801){1}
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.16329932,0)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.16329932,0)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.16329932,0)(0.81649658,0)
				\psline[linecolor=brown](0.16329932,0)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.81649658,0)(0.17496355,-0.10101525)
				\rput[rt](0.32271055,-0.08417938){2}
				\psline[linecolor=brown](0.20412415,0)(0.16329932,0)
				\psline[linecolor=brown](0.20412415,0)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.16329932,0)(0.17496355,-0.10101525)
				\rput[rt](0.3397209,-0.02525381){3}
				\psline[linecolor=brown](0.20412415,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.20412415,0)(0.10206207,0)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0.10206207,0)
				\psline[linecolor=brown](0.20412415,0)(0,0)
				\psline[linecolor=brown](0.20412415,0)(0.10206207,0)
				\psline[linecolor=brown](0,0)(0.10206207,0)
				\psline[linecolor=brown](0,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0,0)(0.10206207,0)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0.10206207,0)
				\rput[rt](0.0935569,-0.02946278){4}
				\psline[linecolor=brown](0.06804138,-0.11785113)(0,0)
				\psline[linecolor=brown](0.06804138,-0.11785113)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](0,0)(-0.08164966,-0.14142136)
				\rput[rt](-0.00340207,-0.1090123){5}
				\psline[linecolor=brown](0,0)(0.20412415,0.35355339)
				\psline[linecolor=brown](0,0)(0.10206207,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.10206207,0)
				\psline[linecolor=brown](0,0)(0.16329932,0)
				\psline[linecolor=brown](0,0)(0.10206207,0)
				\psline[linecolor=brown](0.16329932,0)(0.10206207,0)
				\rput[rt](0.11737138,0.08838835){6}
				\psline[linecolor=brown](0,0)(0.13608276,-0.23570226)
				\psline[linecolor=brown](0,0)(0,-0.1767767)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0,-0.1767767)
				\rput[rt](-0.01701035,-0.19150809){7}
				\psline[linecolor=brown](0,0)(0,0)
				\psline[linecolor=brown](0,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0,0)(0.10206207,0)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0.10206207,0)
				\psline[linecolor=brown](0,0)(0,0)
				\psline[linecolor=brown](0,0)(0.10206207,0)
				\psline[linecolor=brown](0,0)(0.10206207,0)
				\rput[rt](0.04252586,-0.02946278){8}
				\psline[linecolor=brown](0,0)(0.16329932,0)
				\psline[linecolor=brown](0,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.16329932,0)(0.06804138,-0.11785113)
				\rput[rt](0.09185587,-0.08838835){9}
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0.17496355,-0.10101525)
				\rput[rt](0.14580296,-0.20203051){10}
				\psline[linecolor=brown](0.13608276,-0.23570226)(0,0)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.16329932,0)
				\psline[linecolor=brown](0,0)(0.16329932,0)
				\psline[linecolor=brown](0,0)(0,0)
				\psline[linecolor=brown](0,0)(0.16329932,0)
				\psline[linecolor=brown](0,0)(0.16329932,0)
				\rput[rt](0.07484552,-0.05892557){11}
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0,0)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](0,0)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](0,0)(-0.40824829,0.70710678)
				\psline[linecolor=brown](0,0)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](-0.40824829,0.70710678)(-0.08164966,-0.14142136)
				\rput[rt](-0.17350552,0.05303301){12}
				\psline[linecolor=brown](0,0)(0,0)
				\psline[linecolor=brown](0,0)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](0,0)(-0.08164966,-0.14142136)
				\rput[rt](-0.12247449,0.14142136){13}
				\psline[linecolor=brown](0,0)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](0,0)(0,-0.20203051)
				\psline[linecolor=brown](-0.08164966,-0.14142136)(0,-0.20203051)
				\rput[rt](-0.12247449,-0.26263966){14}
				\rput[rt](0.07654655,0.08838835){15}
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0,0)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0,-0.1767767)
				\psline[linecolor=brown](0,0)(0,-0.1767767)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0,-0.1767767)
				\psline[linecolor=brown](-0.08164966,-0.14142136)(0,-0.1767767)
				\psline[linecolor=brown](0,0)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](0,0)(0,-0.1767767)
				\psline[linecolor=brown](-0.08164966,-0.14142136)(0,-0.1767767)
				\rput[rt](-0.07144345,-0.16793786){16}
				\rput[rt](-0.00340207,-0.06481812){17}
				\psline[linecolor=brown](0.20412415,0.35355339)(0,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.16329932,0)
				\psline[linecolor=brown](0,0)(0.16329932,0)
				\rput[rt](0.09185587,0.08838835){18}
				\psline[linecolor=brown](0.06804138,-0.11785113)(0,0)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0.13608276,-0.23570226)
				\psline[linecolor=brown](0,0)(0.13608276,-0.23570226)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0,0)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0,-0.1767767)
				\psline[linecolor=brown](0,0)(0,-0.1767767)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0.13608276,-0.23570226)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0,-0.1767767)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0,-0.1767767)
				\rput[rt](0.05103104,-0.13258252){19}
				\rput[rt](0.06804138,-0.16835876){20}
				\psline[linecolor=brown](0,-0.1767767)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0,-0.1767767)(0,-0.35355339)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0,-0.35355339)
				\rput[rt](0.05103104,-0.22097087){21}
				\rput[rt](0.08335069,-0.02946278){22}
				\psline[linecolor=brown](0,-0.35355339)(0.20412415,-0.35355339)
				\psline[linecolor=brown](0,-0.35355339)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](0.20412415,-0.35355339)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](0,-0.35355339)(0.20412415,-0.35355339)
				\psline[linecolor=brown](0,-0.35355339)(0,-0.20203051)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0,-0.20203051)
				\psline[linecolor=brown](0,-0.35355339)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](0,-0.35355339)(0,-0.20203051)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(0,-0.20203051)
				\psline[linecolor=brown](0.20412415,-0.35355339)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0,-0.20203051)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(0,-0.20203051)
				\rput[rt](-0.05103104,-0.40406102){23}
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.20412415,-0.35355339)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.81649658,0)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.81649658,0)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.20412415,-0.35355339)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.81649658,0)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.81649658,0)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.81649658,0)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.81649658,0)(0.17496355,-0.10101525)
				\rput[rt](0.33291676,-0.17256773){24}
				\psline[linecolor=brown](0.13608276,-0.23570226)(0,0)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.81649658,0)
				\psline[linecolor=brown](0,0)(0.81649658,0)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0,0)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.16329932,0)
				\psline[linecolor=brown](0,0)(0.16329932,0)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.81649658,0)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.16329932,0)
				\psline[linecolor=brown](0.81649658,0)(0.16329932,0)
				\psline[linecolor=brown](0,0)(0.81649658,0)
				\psline[linecolor=brown](0,0)(0.16329932,0)
				\psline[linecolor=brown](0.81649658,0)(0.16329932,0)
				\rput[rt](0.27896967,-0.05892557){25}
				\psline[linecolor=brown](-0.20412415,-0.35355339)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0,-0.35355339)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(0,-0.35355339)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(0,-0.35355339)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](0,-0.35355339)(-0.08164966,-0.14142136)
				\rput[rt](-0.17350552,-0.38890873){26}
				\psline[linecolor=brown](0,0)(-0.20412415,-0.35355339)
				\psline[linecolor=brown](0,0)(0.13608276,-0.23570226)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0.13608276,-0.23570226)
				\psline[linecolor=brown](0,0)(0.13608276,-0.23570226)
				\psline[linecolor=brown](0,0)(0,0)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0,0)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0.13608276,-0.23570226)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0,0)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0,0)
				\rput[rt](-0.01701035,-0.14731391){27}
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.13608276,-0.23570226)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0,-0.35355339)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0,-0.35355339)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.13608276,-0.23570226)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0.13608276,-0.23570226)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0,-0.35355339)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0,-0.35355339)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0.13608276,-0.23570226)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0,-0.35355339)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0,-0.35355339)
				\rput[rt](0.10206207,-0.26516504){28}
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0.13608276,-0.23570226)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0,-0.35355339)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0,-0.35355339)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0.13608276,-0.23570226)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0,-0.1767767)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0,-0.1767767)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0,-0.35355339)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0,-0.1767767)
				\psline[linecolor=brown](0,-0.35355339)(0,-0.1767767)
				\rput[rt](-0.01701035,-0.27989643){29}
				\psline[linecolor=brown](-0.20412415,-0.35355339)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(-0.40824829,0.70710678)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(-0.40824829,0.70710678)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(-0.40824829,0.70710678)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](-0.40824829,0.70710678)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(-0.40824829,0.70710678)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](-0.40824829,0.70710678)(-0.08164966,-0.14142136)
				\rput[rt](-0.2755676,-0.12374369){30}
				\psline[linecolor=brown](0,0)(-0.40824829,0.70710678)
				\psline[linecolor=brown](0,0)(-0.20412415,-0.35355339)
				\psline[linecolor=brown](-0.40824829,0.70710678)(-0.20412415,-0.35355339)
				\psline[linecolor=brown](0,0)(-0.20412415,-0.35355339)
				\psline[linecolor=brown](0,0)(0,0)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0,0)
				\psline[linecolor=brown](-0.40824829,0.70710678)(-0.20412415,-0.35355339)
				\psline[linecolor=brown](-0.40824829,0.70710678)(0,0)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0,0)
				\rput[rt](-0.15309311,0.08838835){31}
				\rput[rt](0.16281331,-0.14310494){32}
				\psline[linecolor=brown](0.20412415,0)(0.20412415,0.35355339)
				\psline[linecolor=brown](0.20412415,0)(0.10206207,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.10206207,0)
				\psline[linecolor=brown](0.20412415,0)(0.16329932,0)
				\psline[linecolor=brown](0.20412415,0)(0.10206207,0)
				\psline[linecolor=brown](0.16329932,0)(0.10206207,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.16329932,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.10206207,0)
				\psline[linecolor=brown](0.16329932,0)(0.10206207,0)
				\rput[rt](0.16840242,0.08838835){33}
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.16329932,0)
				\psline[linecolor=brown](0.13608276,-0.23570226)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.16329932,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.16329932,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.16329932,0)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0.17496355,-0.10101525)
				\rput[rt](0.13559675,-0.11364216){34}
				\psline[linecolor=brown](0.20412415,0.35355339)(0,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.81649658,0)
				\psline[linecolor=brown](0,0)(0.81649658,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.16329932,0)
				\psline[linecolor=brown](0,0)(0.16329932,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.81649658,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.16329932,0)
				\psline[linecolor=brown](0.81649658,0)(0.16329932,0)
				\rput[rt](0.29598001,0.08838835){35}
				\psline[linecolor=brown](0,0)(0.20412415,0.35355339)
				\psline[linecolor=brown](0,0)(-0.40824829,0.70710678)
				\psline[linecolor=brown](0.20412415,0.35355339)(-0.40824829,0.70710678)
				\psline[linecolor=brown](0,0)(0.20412415,0.35355339)
				\psline[linecolor=brown](0,0)(0,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0,0)
				\psline[linecolor=brown](0,0)(-0.40824829,0.70710678)
				\psline[linecolor=brown](0,0)(0,0)
				\psline[linecolor=brown](-0.40824829,0.70710678)(0,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(-0.40824829,0.70710678)
				\psline[linecolor=brown](0.20412415,0.35355339)(0,0)
				\psline[linecolor=brown](-0.40824829,0.70710678)(0,0)
				\rput[rt](-0.05103104,0.26516504){36}
				\psline[linecolor=brown](0,0)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](0,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](-0.08164966,-0.14142136)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0,0)(0,-0.20203051)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0,-0.20203051)
				\rput[rt](-0.00340207,-0.11532575){37}
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0,-0.20203051)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0,-0.20203051)
				\rput[rt](0.06804138,-0.25674711){38}
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0,-0.35355339)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](0,-0.35355339)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0,-0.35355339)
				\psline[linecolor=brown](-0.20412415,-0.35355339)(0,-0.1767767)
				\psline[linecolor=brown](0,-0.35355339)(0,-0.1767767)
				\psline[linecolor=brown](0,-0.35355339)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](0,-0.35355339)(0,-0.1767767)
				\psline[linecolor=brown](-0.08164966,-0.14142136)(0,-0.1767767)
				\rput[rt](-0.07144345,-0.25632621){39}
				\psline[linecolor=brown](0,0)(0.20412415,-0.35355339)
				\psline[linecolor=brown](0,0)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](0.20412415,-0.35355339)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](0,0)(0.20412415,-0.35355339)
				\psline[linecolor=brown](0,0)(0,-0.20203051)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0,-0.20203051)
				\psline[linecolor=brown](0,0)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](0,0)(0,-0.20203051)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(0,-0.20203051)
				\rput[rt](-0.05103104,-0.31567267){40}
				\psline[linecolor=brown](0.20412415,0)(0.20412415,-0.35355339)
				\psline[linecolor=brown](0.20412415,0)(0.81649658,0)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.81649658,0)
				\psline[linecolor=brown](0.20412415,0)(0.20412415,-0.35355339)
				\psline[linecolor=brown](0.20412415,0)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.20412415,0)(0.81649658,0)
				\psline[linecolor=brown](0.20412415,0)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.81649658,0)(0.17496355,-0.10101525)
				\rput[rt](0.34992711,-0.11364216){41}
				\psline[linecolor=brown](0.20412415,0.35355339)(0.81649658,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.20412415,0)
				\psline[linecolor=brown](0.81649658,0)(0.20412415,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.20412415,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.16329932,0)
				\psline[linecolor=brown](0.20412415,0)(0.16329932,0)
				\psline[linecolor=brown](0.81649658,0)(0.20412415,0)
				\psline[linecolor=brown](0.81649658,0)(0.16329932,0)
				\psline[linecolor=brown](0.20412415,0)(0.16329932,0)
				\rput[rt](0.34701105,0.08838835){42}
				\psline[linecolor=brown](0.20412415,0)(0.20412415,0.35355339)
				\psline[linecolor=brown](0.20412415,0)(0,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0.10206207,0)
				\psline[linecolor=brown](0,0)(0.10206207,0)
				\rput[rt](0.12757759,0.08838835){43}
				\psline[linecolor=brown](0.20412415,-0.35355339)(0,0)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.20412415,0)
				\psline[linecolor=brown](0,0)(0.20412415,0)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0,0)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.20412415,0)
				\psline[linecolor=brown](0.20412415,-0.35355339)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.20412415,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0,0)(0.20412415,0)
				\psline[linecolor=brown](0,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.20412415,0)(0.06804138,-0.11785113)
				\rput[rt](0.11907242,-0.11785113){44}
				\psline[linecolor=brown](0,0)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](0,0)(-0.40824829,0.70710678)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(-0.40824829,0.70710678)
				\psline[linecolor=brown](0,0)(-0.40824829,-0.70710678)
				\psline[linecolor=brown](0,0)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](-0.40824829,-0.70710678)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](0,0)(-0.40824829,0.70710678)
				\psline[linecolor=brown](0,0)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](-0.40824829,0.70710678)(-0.08164966,-0.14142136)
				\rput[rt](-0.22453656,-0.03535534){45}
				\psline[linecolor=brown](0,0)(0.20412415,0.35355339)
				\psline[linecolor=brown](0,0)(-0.40824829,0.70710678)
				\psline[linecolor=brown](0.20412415,0.35355339)(-0.40824829,0.70710678)
				\psline[linecolor=brown](0,0)(0.20412415,0.35355339)
				\psline[linecolor=brown](0,0)(0,0)
				\psline[linecolor=brown](0.20412415,0.35355339)(0,0)
				\psline[linecolor=brown](0,0)(-0.40824829,0.70710678)
				\psline[linecolor=brown](0,0)(0,0)
				\psline[linecolor=brown](-0.40824829,0.70710678)(0,0)
				\rput[rt](-0.05103104,0.26516504){46}
				\psline[linecolor=brown](0.20412415,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.20412415,0)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0.17496355,-0.10101525)
				\psline[linecolor=brown](0.10206207,0)(0.16329932,0)
				\psline[linecolor=brown](0.10206207,0)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0.16329932,0)(0.06804138,-0.11785113)
				\rput[rt](0.14249809,-0.04377328){47}
				\psline[linecolor=brown](0,-0.1767767)(-0.08164966,-0.14142136)
				\psline[linecolor=brown](0,-0.1767767)(0.06804138,-0.11785113)
				\psline[linecolor=brown](-0.08164966,-0.14142136)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0,-0.35355339)(0.06804138,-0.11785113)
				\psline[linecolor=brown](0,-0.35355339)(0,-0.20203051)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0,-0.20203051)
				\psline[linecolor=brown](-0.08164966,-0.14142136)(0.06804138,-0.11785113)
				\psline[linecolor=brown](-0.08164966,-0.14142136)(0,-0.20203051)
				\psline[linecolor=brown](0.06804138,-0.11785113)(0,-0.20203051)
				\rput[rt](-0.00272166,-0.19832662){48}
				\pscircle*[linecolor=blue](-0.40824829,0.70710678){0.05303301}
				\pscircle*[linecolor=blue](0.81649658,0){0.05303301}
				\pscircle*[linecolor=blue](-0.40824829,-0.70710678){0.05303301}
				\pscircle*[linecolor=blue](0,0){0.05303301}
				\pscircle*[linecolor=blue](0.20412415,0.35355339){0.05303301}
				\pscircle*[linecolor=blue](0.20412415,-0.35355339){0.05303301}
				\pscircle*[linecolor=blue](-0.20412415,-0.35355339){0.05303301}
				\pscircle*[linecolor=blue](0,0){0.05303301}
				\pscircle*[linecolor=blue](0.13608276,-0.23570226){0.05303301}
				\pscircle*[linecolor=blue](0,0){0.05303301}
		\end{pspicture}
\begin{longtable}{|c|c|c|}\caption{\footnotesize V.p.f. of \(A_4\):(1, 0, 0, 0), (0, 1, 0, 0), (0, 0, 1, 0), (0, 0, 0, 1), (1, 1, 0, 0), (0, 1, 1, 0), (0, 0, 1, 1), (1, 1, 1, 0), (0, 1, 1, 1), (1, 1, 1, 1)}\\\hline N & Polynomial/Lattice & Shift(s)\\ \hline
	\endfirsthead\multicolumn{3}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline  N &  Polynomial/Lattice & Shift(s) \\ \hline
	\endhead\hline \multicolumn{3}{|c|}{{Continued on next page}} \\ \hline\endfoot\endlastfoot1&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{60}+\frac{x_{1}^5x_{4} }{20}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{4} }{8}-\frac{x_{1}^3x_{2}^3}{36}+\frac{x_{1}^3x_{2}^2x_{4} }{12} \\ +\frac{x_{1} x_{2}^5}{120}-\frac{x_{1} x_{2}^4x_{4} }{24}+\frac{x_{1} x_{2}^3x_{4}^2}{12}-\frac{x_{1} x_{2}^2x_{4}^3}{12}+\frac{x_{1} x_{2} x_{4}^4}{24} \\ -\frac{x_{1} x_{4}^5}{120}-\frac{x_{2}^6}{360}+\frac{x_{2}^5x_{4} }{60}-\frac{x_{2}^4x_{4}^2}{24}+\frac{x_{2}^3x_{4}^3}{18}-\frac{x_{2}^2x_{4}^4}{24}+\frac{x_{2} x_{4}^5}{60} \\ -\frac{x_{4}^6}{360}+\frac{x_{1}^5}{20}-\frac{x_{1}^4x_{2} }{6}+\frac{x_{1}^4x_{4} }{8}+\frac{x_{1}^3x_{2}^2}{4}-\frac{x_{1}^3x_{2} x_{4} }{2}-\frac{x_{1}^2x_{2}^3}{6} \\ +\frac{x_{1}^2x_{2}^2x_{4} }{2}+\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{4} }{6}+\frac{x_{1} x_{2}^2x_{4}^2}{4}-\frac{x_{1} x_{2} x_{4}^3}{6}+\frac{x_{1} x_{4}^4}{24} \\ +\frac{x_{1}^4}{8}-\frac{7}{18}x_{1}^3x_{2} -\frac{x_{1}^3x_{4} }{3}+\frac{11}{24}x_{1}^2x_{2}^2+\frac{x_{1}^2x_{2} x_{4} }{8}-\frac{19}{72}x_{1} x_{2}^3 \\ +\frac{19}{24}x_{1} x_{2}^2x_{4} +\frac{x_{1} x_{2} x_{4}^2}{8}-\frac{x_{1} x_{4}^3}{24}+\frac{x_{2}^4}{18}-\frac{2}{9}x_{2}^3x_{4} +\frac{x_{2}^2x_{4}^2}{3} \\ -\frac{2}{9}x_{2} x_{4}^3+\frac{x_{4}^4}{18}-\frac{x_{1}^3}{3}+\frac{x_{1}^2x_{2} }{3}-\frac{5}{8}x_{1}^2x_{4} +\frac{5}{24}x_{1} x_{2}^2+\frac{25}{12}x_{1} x_{2} x_{4}  \\ -\frac{x_{1} x_{4}^2}{24}-\frac{x_{2}^3}{12}+\frac{x_{2}^2x_{4} }{4}+\frac{x_{2} x_{4}^2}{4}-\frac{x_{4}^3}{12}-\frac{5}{8}x_{1}^2+\frac{76}{45}x_{1} x_{2}  \\ +\frac{5}{6}x_{1} x_{4} -\frac{19}{360}x_{2}^2+\frac{289}{180}x_{2} x_{4} -\frac{19}{360}x_{4}^2+\frac{47}{60}x_{1} +\frac{13}{12}x_{2} +\frac{13}{12}x_{4}  \\ +1\end{array}\)&-\\
	\hline\hline 
	2&\(\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{3}^2}{24}+\frac{x_{1}^3x_{3}^3}{18}-\frac{x_{1}^3x_{3}^2x_{4} }{12}+\frac{x_{1}^3x_{3} x_{4}^2}{12} \\ -\frac{x_{1}^3x_{4}^3}{36}-\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1}^2x_{3}^3x_{4} }{12}-\frac{x_{1}^2x_{3} x_{4}^3}{12}+\frac{x_{1}^2x_{4}^4}{24}+\frac{x_{1} x_{3}^5}{60} \\ -\frac{x_{1} x_{3}^4x_{4} }{24}+\frac{x_{1} x_{3}^2x_{4}^3}{12}-\frac{x_{1} x_{3} x_{4}^4}{12}+\frac{x_{1} x_{4}^5}{40}-\frac{x_{3}^6}{360}+\frac{x_{3}^5x_{4} }{120} \\ -\frac{x_{3}^3x_{4}^3}{36}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{40}+\frac{x_{4}^6}{180}+\frac{x_{1}^5}{120}-\frac{x_{1}^3x_{3} x_{4} }{6}+\frac{x_{1}^3x_{4}^2}{12} \\ +\frac{x_{1}^2x_{3}^2x_{4} }{4}-\frac{x_{1}^2x_{4}^3}{12}-\frac{x_{1} x_{3}^3x_{4} }{6}+\frac{x_{1} x_{3}^2x_{4}^2}{2}-\frac{x_{1} x_{3} x_{4}^3}{2}+\frac{x_{1} x_{4}^4}{6} \\ +\frac{x_{3}^4x_{4} }{24}-\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{4}-\frac{x_{3} x_{4}^4}{6}+\frac{x_{4}^5}{24}+\frac{5}{72}x_{1}^4-\frac{19}{72}x_{1}^3x_{3}  \\ -\frac{x_{1}^3x_{4} }{18}+\frac{x_{1}^2x_{3}^2}{3}+\frac{x_{1}^2x_{3} x_{4} }{4}-\frac{x_{1}^2x_{4}^2}{24}-\frac{2}{9}x_{1} x_{3}^3+\frac{19}{24}x_{1} x_{3}^2x_{4}  \\ -\frac{19}{72}x_{1} x_{4}^3+\frac{x_{3}^4}{18}-\frac{19}{72}x_{3}^3x_{4} +\frac{11}{24}x_{3}^2x_{4}^2-\frac{25}{72}x_{3} x_{4}^3+\frac{7}{72}x_{4}^4-\frac{x_{1}^3}{8} \\ +\frac{x_{1}^2x_{3} }{4}+\frac{x_{1}^2x_{4} }{12}+\frac{x_{1} x_{3}^2}{4}+\frac{25}{12}x_{1} x_{3} x_{4} -\frac{3}{4}x_{1} x_{4}^2-\frac{x_{3}^3}{12}+\frac{5}{24}x_{3}^2x_{4}  \\ +\frac{x_{3} x_{4}^2}{3}-\frac{7}{24}x_{4}^3-\frac{23}{360}x_{1}^2+\frac{59}{36}x_{1} x_{3} +\frac{37}{45}x_{1} x_{4} -\frac{19}{360}x_{3}^2+\frac{149}{90}x_{3} x_{4}  \\ -\frac{217}{360}x_{4}^2+\frac{67}{60}x_{1} +\frac{13}{12}x_{3} +\frac{3}{4}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	3&\(\begin{array}{l}-\frac{x_{1}^6}{360}+\frac{x_{1}^5x_{3} }{60}-\frac{x_{1}^5x_{4} }{120}-\frac{x_{1}^4x_{3}^2}{24}+\frac{x_{1}^4x_{3} x_{4} }{24}+\frac{x_{1}^3x_{3}^3}{18} \\ -\frac{x_{1}^3x_{3}^2x_{4} }{12}-\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1}^2x_{3}^3x_{4} }{12}+\frac{x_{1} x_{3}^5}{60}-\frac{x_{1} x_{3}^4x_{4} }{24}+\frac{x_{1} x_{3}^2x_{4}^3}{12} \\ -\frac{x_{1} x_{3} x_{4}^4}{8}+\frac{x_{1} x_{4}^5}{20}-\frac{x_{3}^6}{360}+\frac{x_{3}^5x_{4} }{120}-\frac{x_{3}^3x_{4}^3}{36}+\frac{x_{3}^2x_{4}^4}{24} \\ -\frac{x_{3} x_{4}^5}{60}+\frac{x_{1}^4x_{4} }{24}-\frac{x_{1}^3x_{3} x_{4} }{6}+\frac{x_{1}^2x_{3}^2x_{4} }{4}-\frac{x_{1} x_{3}^3x_{4} }{6}+\frac{x_{1} x_{3}^2x_{4}^2}{2} \\ -\frac{x_{1} x_{3} x_{4}^3}{2}+\frac{x_{1} x_{4}^4}{8}+\frac{x_{3}^4x_{4} }{24}-\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{4}-\frac{x_{3} x_{4}^4}{6} \\ +\frac{x_{4}^5}{20}+\frac{x_{1}^4}{18}-\frac{2}{9}x_{1}^3x_{3} -\frac{x_{1}^3x_{4} }{24}+\frac{x_{1}^2x_{3}^2}{3}+\frac{x_{1}^2x_{3} x_{4} }{8}-\frac{2}{9}x_{1} x_{3}^3 \\ +\frac{19}{24}x_{1} x_{3}^2x_{4} +\frac{x_{1} x_{3} x_{4}^2}{8}-\frac{x_{1} x_{4}^3}{3}+\frac{x_{3}^4}{18}-\frac{19}{72}x_{3}^3x_{4} +\frac{11}{24}x_{3}^2x_{4}^2 \\ -\frac{7}{18}x_{3} x_{4}^3+\frac{x_{4}^4}{8}-\frac{x_{1}^3}{12}+\frac{x_{1}^2x_{3} }{4}-\frac{x_{1}^2x_{4} }{24}+\frac{x_{1} x_{3}^2}{4}+\frac{25}{12}x_{1} x_{3} x_{4}  \\ -\frac{5}{8}x_{1} x_{4}^2-\frac{x_{3}^3}{12}+\frac{5}{24}x_{3}^2x_{4} +\frac{x_{3} x_{4}^2}{3}-\frac{x_{4}^3}{3}-\frac{19}{360}x_{1}^2+\frac{289}{180}x_{1} x_{3}  \\ +\frac{5}{6}x_{1} x_{4} -\frac{19}{360}x_{3}^2+\frac{76}{45}x_{3} x_{4} -\frac{5}{8}x_{4}^2+\frac{13}{12}x_{1} +\frac{13}{12}x_{3} +\frac{47}{60}x_{4}  \\ +1\end{array}\)&-\\
	\hline\hline 
	4&\(\begin{array}{l}-\frac{x_{1}^6}{360}+\frac{x_{1}^5x_{3} }{60}-\frac{x_{1}^5x_{4} }{120}-\frac{x_{1}^4x_{3}^2}{24}+\frac{x_{1}^4x_{3} x_{4} }{24}+\frac{x_{1}^3x_{3}^3}{18} \\ -\frac{x_{1}^3x_{3}^2x_{4} }{12}-\frac{x_{1}^3x_{4}^3}{36}+\frac{x_{1}^2x_{2} x_{4}^3}{12}-\frac{x_{1}^2x_{3}^4}{24}+\frac{x_{1}^2x_{3}^3x_{4} }{12}-\frac{x_{1}^2x_{3} x_{4}^3}{12} \\ +\frac{x_{1}^2x_{4}^4}{24}-\frac{x_{1} x_{2}^2x_{4}^3}{12}+\frac{x_{1} x_{2} x_{3} x_{4}^3}{6}-\frac{x_{1} x_{2} x_{4}^4}{12}+\frac{x_{1} x_{3}^5}{60}-\frac{x_{1} x_{3}^4x_{4} }{24} \\ -\frac{x_{1} x_{3} x_{4}^4}{24}+\frac{x_{1} x_{4}^5}{40}+\frac{x_{2}^3x_{4}^3}{36}-\frac{x_{2}^2x_{3} x_{4}^3}{12}+\frac{x_{2}^2x_{4}^4}{24}+\frac{x_{2} x_{3}^2x_{4}^3}{12} \\ -\frac{x_{2} x_{3} x_{4}^4}{12}+\frac{x_{2} x_{4}^5}{40}-\frac{x_{3}^6}{360}+\frac{x_{3}^5x_{4} }{120}-\frac{x_{3}^3x_{4}^3}{18}+\frac{x_{3}^2x_{4}^4}{12} \\ -\frac{x_{3} x_{4}^5}{24}+\frac{x_{4}^6}{180}+\frac{x_{1}^4x_{4} }{24}-\frac{x_{1}^3x_{3} x_{4} }{6}-\frac{x_{1}^3x_{4}^2}{6}+\frac{x_{1}^2x_{2} x_{4}^2}{2} \\ +\frac{x_{1}^2x_{3}^2x_{4} }{4}-\frac{x_{1}^2x_{3} x_{4}^2}{2}+\frac{x_{1}^2x_{4}^3}{6}-\frac{x_{1} x_{2}^2x_{4}^2}{2}+x_{1} x_{2} x_{3} x_{4}^2-\frac{x_{1} x_{2} x_{4}^3}{3} \\ -\frac{x_{1} x_{3}^3x_{4} }{6}-\frac{x_{1} x_{3} x_{4}^3}{6}+\frac{x_{1} x_{4}^4}{24}+\frac{x_{2}^3x_{4}^2}{6}-\frac{x_{2}^2x_{3} x_{4}^2}{2}+\frac{x_{2}^2x_{4}^3}{6} \\ +\frac{x_{2} x_{3}^2x_{4}^2}{2}-\frac{x_{2} x_{3} x_{4}^3}{3}+\frac{x_{2} x_{4}^4}{12}+\frac{x_{3}^4x_{4} }{24}-\frac{x_{3}^3x_{4}^2}{3}+\frac{5}{12}x_{3}^2x_{4}^3 \\ -\frac{x_{3} x_{4}^4}{4}+\frac{x_{4}^5}{15}+\frac{x_{1}^4}{18}-\frac{2}{9}x_{1}^3x_{3} -\frac{25}{72}x_{1}^3x_{4} +\frac{11}{12}x_{1}^2x_{2} x_{4} +\frac{x_{1}^2x_{3}^2}{3} \\ -\frac{19}{24}x_{1}^2x_{3} x_{4} -\frac{x_{1}^2x_{4}^2}{24}-\frac{11}{12}x_{1} x_{2}^2x_{4} +\frac{11}{6}x_{1} x_{2} x_{3} x_{4} +\frac{x_{1} x_{2} x_{4}^2}{12} \\ -\frac{2}{9}x_{1} x_{3}^3-\frac{x_{1} x_{3}^2x_{4} }{8}+\frac{x_{1} x_{3} x_{4}^2}{24}-\frac{19}{72}x_{1} x_{4}^3+\frac{11}{36}x_{2}^3x_{4} -\frac{11}{12}x_{2}^2x_{3} x_{4}  \\ -\frac{x_{2}^2x_{4}^2}{24}+\frac{11}{12}x_{2} x_{3}^2x_{4} +\frac{x_{2} x_{3} x_{4}^2}{12}-\frac{5}{72}x_{2} x_{4}^3+\frac{x_{3}^4}{18}-\frac{41}{72}x_{3}^3x_{4}  \\ +\frac{5}{12}x_{3}^2x_{4}^2-\frac{23}{72}x_{3} x_{4}^3+\frac{7}{72}x_{4}^4-\frac{x_{1}^3}{4}+\frac{x_{1}^2x_{2} }{2}-\frac{x_{1}^2x_{3} }{4}-\frac{17}{24}x_{1}^2x_{4}  \\ -\frac{x_{1} x_{2}^2}{2}+x_{1} x_{2} x_{3} +\frac{4}{3}x_{1} x_{2} x_{4} -\frac{x_{1} x_{3}^2}{4}+\frac{3}{4}x_{1} x_{3} x_{4} -\frac{3}{8}x_{1} x_{4}^2 \\ +\frac{x_{2}^3}{6}-\frac{x_{2}^2x_{3} }{2}-\frac{2}{3}x_{2}^2x_{4} +\frac{x_{2} x_{3}^2}{2}+\frac{4}{3}x_{2} x_{3} x_{4} -\frac{x_{2} x_{4}^2}{4}-\frac{x_{3}^3}{4} \\ -\frac{11}{24}x_{3}^2x_{4} +\frac{7}{12}x_{3} x_{4}^2-\frac{5}{12}x_{4}^3-\frac{199}{360}x_{1}^2+x_{1} x_{2} +\frac{109}{180}x_{1} x_{3} +\frac{28}{45}x_{1} x_{4}  \\ -\frac{x_{2}^2}{2}+x_{2} x_{3} +\frac{19}{90}x_{2} x_{4} -\frac{199}{360}x_{3}^2+\frac{133}{90}x_{3} x_{4} -\frac{217}{360}x_{4}^2+\frac{3}{4}x_{1} +\frac{x_{2} }{3} \\ +\frac{3}{4}x_{3} +\frac{17}{20}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	5&\(\begin{array}{l}-\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{120}+\frac{x_{1}^5x_{3} }{40}+\frac{x_{1}^5x_{4} }{40}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{3} }{24} \\ -\frac{x_{1}^4x_{2} x_{4} }{12}-\frac{x_{1}^4x_{3}^2}{24}+\frac{x_{1}^4x_{3} x_{4} }{12}-\frac{x_{1}^4x_{4}^2}{24}-\frac{x_{1}^3x_{2}^3}{36}+\frac{x_{1}^3x_{2}^2x_{4} }{12} \\ +\frac{x_{1}^3x_{2} x_{3}^2}{12}-\frac{x_{1}^3x_{2} x_{3} x_{4} }{6}+\frac{x_{1}^3x_{2} x_{4}^2}{12}+\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^3x_{3}^2x_{4} }{12} \\ +\frac{x_{1}^3x_{3} x_{4}^2}{12}-\frac{x_{1}^3x_{4}^3}{36}-\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{x_{1}^2x_{2} x_{3}^2x_{4} }{4}-\frac{x_{1}^2x_{2} x_{3} x_{4}^2}{4} \\ +\frac{x_{1}^2x_{2} x_{4}^3}{12}+\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^4x_{4} }{12}-\frac{x_{1} x_{2}^3x_{3}^2}{12}+\frac{x_{1} x_{2}^3x_{3} x_{4} }{6} \\ +\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4}+\frac{x_{1} x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{1} x_{2}^2x_{4}^3}{6}+\frac{x_{1} x_{2} x_{4}^4}{24} \\ -\frac{x_{1} x_{4}^5}{120}-\frac{x_{2}^5x_{3} }{60}+\frac{x_{2}^5x_{4} }{30}+\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^4x_{3} x_{4} }{12}-\frac{x_{2}^3x_{3}^3}{18} \\ +\frac{x_{2}^3x_{3}^2x_{4} }{6}-\frac{x_{2}^3x_{3} x_{4}^2}{6}+\frac{x_{2}^3x_{4}^3}{9}+\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2}^2x_{3}^3x_{4} }{6}+\frac{x_{2}^2x_{3}^2x_{4}^2}{4} \\ -\frac{x_{2}^2x_{3} x_{4}^3}{6}-\frac{x_{2} x_{3}^5}{40}+\frac{x_{2} x_{3}^4x_{4} }{8}-\frac{x_{2} x_{3}^3x_{4}^2}{4}+\frac{x_{2} x_{3}^2x_{4}^3}{4}-\frac{x_{2} x_{3} x_{4}^4}{8} \\ +\frac{x_{2} x_{4}^5}{24}+\frac{x_{3}^6}{180}-\frac{x_{3}^5x_{4} }{30}+\frac{x_{3}^4x_{4}^2}{12}-\frac{x_{3}^3x_{4}^3}{9}+\frac{x_{3}^2x_{4}^4}{12}-\frac{x_{3} x_{4}^5}{30} \\ +\frac{x_{4}^6}{360}+\frac{x_{1}^5}{30}-\frac{x_{1}^4x_{2} }{8}+\frac{x_{1}^4x_{3} }{24}+\frac{x_{1}^4x_{4} }{12}+\frac{x_{1}^3x_{2}^2}{4}-\frac{x_{1}^3x_{2} x_{3} }{6} \\ -\frac{x_{1}^3x_{2} x_{4} }{3}-\frac{x_{1}^2x_{2}^3}{6}+\frac{x_{1}^2x_{2}^2x_{4} }{2}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{2} x_{3} x_{4} }{2} \\ +\frac{x_{1}^2x_{2} x_{4}^2}{4}-\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{1}^2x_{3}^2x_{4} }{4}-\frac{x_{1}^2x_{3} x_{4}^2}{4}+\frac{x_{1}^2x_{4}^3}{12}-\frac{x_{1} x_{2}^4}{24} \\ +\frac{x_{1} x_{2}^3x_{3} }{3}-\frac{x_{1} x_{2}^3x_{4} }{2}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+x_{1} x_{2}^2x_{3} x_{4} -\frac{x_{1} x_{2}^2x_{4}^2}{4}+\frac{x_{1} x_{2} x_{3}^3}{6} \\ -\frac{x_{1} x_{2} x_{3}^2x_{4} }{2}+\frac{x_{1} x_{2} x_{3} x_{4}^2}{2}-\frac{x_{1} x_{2} x_{4}^3}{3}+\frac{x_{1} x_{4}^4}{24}+\frac{x_{2}^5}{60}-\frac{x_{2}^4x_{3} }{12} \\ +\frac{x_{2}^4x_{4} }{12}+\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^3x_{3} x_{4} }{3}+\frac{x_{2}^3x_{4}^2}{6}-\frac{x_{2}^2x_{3}^3}{6}+\frac{x_{2}^2x_{3}^2x_{4} }{2} \\ -\frac{x_{2}^2x_{3} x_{4}^2}{2}+\frac{x_{2}^2x_{4}^3}{6}+\frac{x_{2} x_{3}^4}{8}-\frac{x_{2} x_{3}^3x_{4} }{2}+\frac{3}{4}x_{2} x_{3}^2x_{4}^2-\frac{x_{2} x_{3} x_{4}^3}{2} \\ +\frac{x_{2} x_{4}^4}{8}-\frac{x_{3}^5}{24}+\frac{5}{24}x_{3}^4x_{4} -\frac{5}{12}x_{3}^3x_{4}^2+\frac{5}{12}x_{3}^2x_{4}^3-\frac{5}{24}x_{3} x_{4}^4+\frac{x_{4}^5}{24} \\ +\frac{11}{72}x_{1}^4-\frac{25}{72}x_{1}^3x_{2} -\frac{11}{72}x_{1}^3x_{3} -\frac{13}{72}x_{1}^3x_{4} +\frac{11}{24}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{8} \\ +\frac{x_{1}^2x_{2} x_{4} }{4}+\frac{7}{24}x_{1}^2x_{3}^2-\frac{7}{12}x_{1}^2x_{3} x_{4} +\frac{7}{24}x_{1}^2x_{4}^2-\frac{5}{9}x_{1} x_{2}^3+\frac{7}{8}x_{1} x_{2}^2x_{3}  \\ -\frac{x_{1} x_{2}^2x_{4} }{12}-\frac{3}{4}x_{1} x_{2} x_{3}^2+\frac{3}{2}x_{1} x_{2} x_{3} x_{4} -\frac{5}{8}x_{1} x_{2} x_{4}^2+\frac{x_{1} x_{3}^3}{18} \\ -\frac{x_{1} x_{3}^2x_{4} }{6}+\frac{x_{1} x_{3} x_{4}^2}{6}-\frac{7}{72}x_{1} x_{4}^3+\frac{x_{2}^4}{24}+\frac{x_{2}^3x_{3} }{18}-\frac{5}{18}x_{2}^3x_{4}  \\ -\frac{x_{2}^2x_{3}^2}{12}+\frac{x_{2}^2x_{3} x_{4} }{6}+\frac{x_{2}^2x_{4}^2}{4}+\frac{x_{2} x_{3}^3}{72}-\frac{x_{2} x_{3}^2x_{4} }{24}+\frac{x_{2} x_{3} x_{4}^2}{24} \\ -\frac{17}{72}x_{2} x_{4}^3+\frac{x_{3}^4}{18}-\frac{2}{9}x_{3}^3x_{4} +\frac{x_{3}^2x_{4}^2}{3}-\frac{2}{9}x_{3} x_{4}^3+\frac{x_{4}^4}{9}-\frac{x_{1}^3}{4} \\ +\frac{7}{24}x_{1}^2x_{2} -\frac{5}{24}x_{1}^2x_{3} -\frac{5}{12}x_{1}^2x_{4} -\frac{5}{24}x_{1} x_{2}^2+\frac{11}{12}x_{1} x_{2} x_{3} +\frac{7}{6}x_{1} x_{2} x_{4}  \\ -\frac{x_{1} x_{3}^2}{4}+\frac{x_{1} x_{3} x_{4} }{2}-\frac{7}{24}x_{1} x_{4}^2-\frac{x_{2}^3}{3}+\frac{3}{4}x_{2}^2x_{3} -\frac{x_{2}^2x_{4} }{2}-\frac{19}{24}x_{2} x_{3}^2 \\ +\frac{19}{12}x_{2} x_{3} x_{4} -\frac{13}{24}x_{2} x_{4}^2+\frac{5}{24}x_{3}^3-\frac{5}{8}x_{3}^2x_{4} +\frac{5}{8}x_{3} x_{4}^2-\frac{7}{24}x_{4}^3-\frac{233}{360}x_{1}^2 \\ +\frac{259}{180}x_{1} x_{2} +\frac{53}{180}x_{1} x_{3} +\frac{97}{180}x_{1} x_{4} -\frac{13}{24}x_{2}^2+\frac{37}{36}x_{2} x_{3} +\frac{26}{45}x_{2} x_{4}  \\ -\frac{101}{180}x_{3}^2+\frac{101}{90}x_{3} x_{4} -\frac{221}{360}x_{4}^2+\frac{43}{60}x_{1} +\frac{49}{60}x_{2} +\frac{x_{3} }{3}+\frac{3}{4}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	6&\(\begin{array}{l}\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{30}+\frac{x_{1}^5x_{3} }{40}+\frac{x_{1}^4x_{2}^2}{12}-\frac{x_{1}^4x_{2} x_{3} }{8}+\frac{x_{1}^4x_{3}^2}{24} \\ -\frac{x_{1}^3x_{2}^3}{9}+\frac{x_{1}^3x_{2}^2x_{3} }{4}-\frac{x_{1}^3x_{2} x_{3}^2}{6}+\frac{x_{1}^3x_{3}^3}{18}-\frac{x_{1}^3x_{3}^2x_{4} }{12}+\frac{x_{1}^3x_{3} x_{4}^2}{12} \\ -\frac{x_{1}^3x_{4}^3}{36}+\frac{x_{1}^2x_{2}^4}{12}-\frac{x_{1}^2x_{2}^3x_{3} }{4}+\frac{x_{1}^2x_{2}^2x_{3}^2}{4}-\frac{x_{1}^2x_{2} x_{3}^3}{6}+\frac{x_{1}^2x_{2} x_{3}^2x_{4} }{4} \\ -\frac{x_{1}^2x_{2} x_{3} x_{4}^2}{4}+\frac{x_{1}^2x_{2} x_{4}^3}{12}+\frac{x_{1}^2x_{3}^4}{24}-\frac{x_{1}^2x_{3}^3x_{4} }{12}+\frac{x_{1}^2x_{3} x_{4}^3}{12} \\ -\frac{x_{1}^2x_{4}^4}{24}-\frac{x_{1} x_{2}^5}{30}+\frac{x_{1} x_{2}^4x_{3} }{8}-\frac{x_{1} x_{2}^3x_{3}^2}{6}+\frac{x_{1} x_{2}^2x_{3}^3}{6}-\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4} \\ +\frac{x_{1} x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{1} x_{2}^2x_{4}^3}{12}-\frac{x_{1} x_{2} x_{3}^4}{12}+\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}-\frac{x_{1} x_{2} x_{3} x_{4}^3}{6} \\ +\frac{x_{1} x_{2} x_{4}^4}{12}+\frac{x_{1} x_{3}^5}{60}-\frac{x_{1} x_{3}^4x_{4} }{24}+\frac{x_{1} x_{3}^2x_{4}^3}{12}-\frac{x_{1} x_{3} x_{4}^4}{12}+\frac{x_{1} x_{4}^5}{40} \\ +\frac{x_{2}^6}{180}-\frac{x_{2}^5x_{3} }{40}+\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{12}-\frac{x_{2}^3x_{3} x_{4}^2}{12} \\ +\frac{x_{2}^3x_{4}^3}{36}+\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2}^2x_{3}^3x_{4} }{12}+\frac{x_{2}^2x_{3} x_{4}^3}{12}-\frac{x_{2}^2x_{4}^4}{24}-\frac{x_{2} x_{3}^5}{60} \\ +\frac{x_{2} x_{3}^4x_{4} }{24}-\frac{x_{2} x_{3} x_{4}^4}{24}+\frac{x_{2} x_{4}^5}{40}+\frac{x_{3}^6}{360}-\frac{x_{3}^5x_{4} }{120}-\frac{x_{3}^3x_{4}^3}{36} \\ +\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{120}-\frac{x_{4}^6}{180}+\frac{x_{1}^5}{24}-\frac{5}{24}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{8}+\frac{5}{12}x_{1}^3x_{2}^2 \\ -\frac{x_{1}^3x_{2} x_{3} }{2}+\frac{x_{1}^3x_{3}^2}{6}-\frac{x_{1}^3x_{3} x_{4} }{6}+\frac{x_{1}^3x_{4}^2}{12}-\frac{5}{12}x_{1}^2x_{2}^3+\frac{3}{4}x_{1}^2x_{2}^2x_{3}  \\ -\frac{x_{1}^2x_{2} x_{3}^2}{2}+\frac{x_{1}^2x_{2} x_{3} x_{4} }{2}-\frac{x_{1}^2x_{2} x_{4}^2}{4}+\frac{x_{1}^2x_{3}^3}{6}-\frac{x_{1}^2x_{3}^2x_{4} }{2} \\ +\frac{x_{1}^2x_{3} x_{4}^2}{4}+\frac{5}{24}x_{1} x_{2}^4-\frac{x_{1} x_{2}^3x_{3} }{2}+\frac{x_{1} x_{2}^2x_{3}^2}{2}-\frac{x_{1} x_{2}^2x_{3} x_{4} }{2} \\ +\frac{x_{1} x_{2}^2x_{4}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3}+x_{1} x_{2} x_{3}^2x_{4} -\frac{x_{1} x_{2} x_{3} x_{4}^2}{2}+\frac{x_{1} x_{3}^4}{12}-\frac{x_{1} x_{3}^3x_{4} }{3} \\ +\frac{x_{1} x_{3}^2x_{4}^2}{2}-\frac{x_{1} x_{3} x_{4}^3}{3}+\frac{x_{1} x_{4}^4}{12}-\frac{x_{2}^5}{24}+\frac{x_{2}^4x_{3} }{8}-\frac{x_{2}^3x_{3}^2}{6} \\ +\frac{x_{2}^3x_{3} x_{4} }{6}-\frac{x_{2}^3x_{4}^2}{12}+\frac{x_{2}^2x_{3}^3}{6}-\frac{x_{2}^2x_{3}^2x_{4} }{2}+\frac{x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{2} x_{3}^4}{12} \\ +\frac{x_{2} x_{3}^3x_{4} }{3}-\frac{x_{2} x_{3} x_{4}^3}{6}+\frac{x_{2} x_{4}^4}{24}+\frac{x_{3}^5}{60}-\frac{x_{3}^4x_{4} }{12}-\frac{x_{3}^3x_{4}^2}{6} \\ +\frac{x_{3}^2x_{4}^3}{4}-\frac{x_{3} x_{4}^4}{8}+\frac{x_{4}^5}{30}+\frac{x_{1}^4}{18}-\frac{2}{9}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{72}-\frac{x_{1}^3x_{4} }{18} \\ +\frac{x_{1}^2x_{2}^2}{3}+\frac{x_{1}^2x_{2} x_{3} }{24}+\frac{x_{1}^2x_{2} x_{4} }{6}-\frac{x_{1}^2x_{3}^2}{12}-\frac{3}{4}x_{1}^2x_{3} x_{4} +\frac{7}{24}x_{1}^2x_{4}^2 \\ -\frac{2}{9}x_{1} x_{2}^3-\frac{x_{1} x_{2}^2x_{3} }{24}-\frac{x_{1} x_{2}^2x_{4} }{6}+\frac{x_{1} x_{2} x_{3}^2}{6}+\frac{3}{2}x_{1} x_{2} x_{3} x_{4}  \\ -\frac{7}{12}x_{1} x_{2} x_{4}^2-\frac{x_{1} x_{3}^3}{18}+\frac{x_{1} x_{3}^2x_{4} }{24}+\frac{x_{1} x_{3} x_{4}^2}{4}-\frac{13}{72}x_{1} x_{4}^3+\frac{x_{2}^4}{18} \\ +\frac{x_{2}^3x_{3} }{72}+\frac{x_{2}^3x_{4} }{18}-\frac{x_{2}^2x_{3}^2}{12}-\frac{3}{4}x_{2}^2x_{3} x_{4} +\frac{7}{24}x_{2}^2x_{4}^2+\frac{x_{2} x_{3}^3}{18} \\ +\frac{7}{8}x_{2} x_{3}^2x_{4} -\frac{x_{2} x_{3} x_{4}^2}{8}-\frac{11}{72}x_{2} x_{4}^3-\frac{x_{3}^4}{72}-\frac{43}{72}x_{3}^3x_{4} +\frac{11}{24}x_{3}^2x_{4}^2 \\ -\frac{25}{72}x_{3} x_{4}^3+\frac{11}{72}x_{4}^4-\frac{5}{24}x_{1}^3+\frac{5}{8}x_{1}^2x_{2} -\frac{19}{24}x_{1}^2x_{3} -\frac{x_{1}^2x_{4} }{4}-\frac{5}{8}x_{1} x_{2}^2 \\ +\frac{19}{12}x_{1} x_{2} x_{3} +\frac{x_{1} x_{2} x_{4} }{2}-\frac{x_{1} x_{3}^2}{4}+\frac{13}{12}x_{1} x_{3} x_{4} -\frac{5}{12}x_{1} x_{4}^2+\frac{5}{24}x_{2}^3 \\ -\frac{19}{24}x_{2}^2x_{3} -\frac{x_{2}^2x_{4} }{4}+\frac{3}{4}x_{2} x_{3}^2+\frac{11}{12}x_{2} x_{3} x_{4} -\frac{5}{24}x_{2} x_{4}^2-\frac{5}{12}x_{3}^3 \\ -\frac{x_{3}^2x_{4} }{6}+\frac{7}{24}x_{3} x_{4}^2-\frac{x_{4}^3}{4}-\frac{101}{180}x_{1}^2+\frac{101}{90}x_{1} x_{2} +\frac{17}{36}x_{1} x_{3} +\frac{22}{45}x_{1} x_{4}  \\ -\frac{101}{180}x_{2}^2+\frac{37}{36}x_{2} x_{3} +\frac{53}{180}x_{2} x_{4} -\frac{22}{45}x_{3}^2+\frac{67}{45}x_{3} x_{4} -\frac{233}{360}x_{4}^2+\frac{2}{3}x_{1}  \\ +\frac{x_{2} }{3}+\frac{9}{10}x_{3} +\frac{43}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	7&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{30}+\frac{x_{1}^5x_{3} }{20}+\frac{x_{1}^4x_{2}^2}{12}-\frac{x_{1}^4x_{2} x_{3} }{8}-\frac{x_{1}^3x_{2}^3}{18}+\frac{x_{1}^3x_{2}^2x_{3} }{12} \\ +\frac{x_{1}^3x_{3}^3}{18}-\frac{x_{1}^3x_{3}^2x_{4} }{6}+\frac{x_{1}^3x_{3} x_{4}^2}{6}-\frac{x_{1}^3x_{4}^3}{18}-\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{x_{1}^2x_{2} x_{3}^2x_{4} }{4} \\ -\frac{x_{1}^2x_{2} x_{3} x_{4}^2}{4}+\frac{x_{1}^2x_{2} x_{4}^3}{12}+\frac{x_{1} x_{2} x_{3}^4}{24}-\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}+\frac{x_{1} x_{2} x_{3}^2x_{4}^2}{4} \\ -\frac{x_{1} x_{2} x_{3} x_{4}^3}{6}+\frac{x_{1} x_{2} x_{4}^4}{24}-\frac{x_{1} x_{3}^5}{120}+\frac{x_{1} x_{3}^4x_{4} }{24}-\frac{x_{1} x_{3}^3x_{4}^2}{12} \\ +\frac{x_{1} x_{3}^2x_{4}^3}{12}-\frac{x_{1} x_{3} x_{4}^4}{24}+\frac{x_{1} x_{4}^5}{120}-\frac{x_{2} x_{3}^5}{120}+\frac{x_{2} x_{3}^4x_{4} }{24}-\frac{x_{2} x_{3}^3x_{4}^2}{12} \\ +\frac{x_{2} x_{3}^2x_{4}^3}{12}-\frac{x_{2} x_{3} x_{4}^4}{24}+\frac{x_{2} x_{4}^5}{120}+\frac{x_{3}^6}{360}-\frac{x_{3}^5x_{4} }{60}+\frac{x_{3}^4x_{4}^2}{24} \\ -\frac{x_{3}^3x_{4}^3}{18}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{60}+\frac{x_{4}^6}{360}+\frac{x_{1}^5}{20}-\frac{5}{24}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{8} \\ +\frac{5}{12}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{2}+\frac{x_{1}^3x_{3}^2}{6}-\frac{x_{1}^3x_{3} x_{4} }{3}+\frac{x_{1}^3x_{4}^2}{6}-\frac{x_{1}^2x_{2}^3}{3} \\ +\frac{x_{1}^2x_{2}^2x_{3} }{2}-\frac{x_{1}^2x_{2} x_{3}^2}{4}+\frac{x_{1}^2x_{2} x_{3} x_{4} }{2}-\frac{x_{1}^2x_{2} x_{4}^2}{4}+\frac{x_{1}^2x_{3}^3}{12} \\ -\frac{x_{1}^2x_{3}^2x_{4} }{4}+\frac{x_{1}^2x_{3} x_{4}^2}{4}-\frac{x_{1}^2x_{4}^3}{12}-\frac{x_{1} x_{2} x_{3}^3}{6}+\frac{x_{1} x_{2} x_{3}^2x_{4} }{2} \\ -\frac{x_{1} x_{2} x_{3} x_{4}^2}{2}+\frac{x_{1} x_{2} x_{4}^3}{6}+\frac{x_{1} x_{3}^4}{12}-\frac{x_{1} x_{3}^3x_{4} }{3}+\frac{x_{1} x_{3}^2x_{4}^2}{2} \\ -\frac{x_{1} x_{3} x_{4}^3}{3}+\frac{x_{1} x_{4}^4}{12}+\frac{x_{2} x_{3}^4}{24}-\frac{x_{2} x_{3}^3x_{4} }{6}+\frac{x_{2} x_{3}^2x_{4}^2}{4}-\frac{x_{2} x_{3} x_{4}^3}{6} \\ +\frac{x_{2} x_{4}^4}{24}-\frac{x_{3}^5}{40}+\frac{x_{3}^4x_{4} }{8}-\frac{x_{3}^3x_{4}^2}{4}+\frac{x_{3}^2x_{4}^3}{4}-\frac{x_{3} x_{4}^4}{8}+\frac{x_{4}^5}{40} \\ +\frac{x_{1}^4}{8}-\frac{5}{18}x_{1}^3x_{2} -\frac{2}{9}x_{1}^3x_{3} -\frac{x_{1}^3x_{4} }{9}+\frac{5}{12}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{24} \\ +\frac{x_{1}^2x_{2} x_{4} }{6}+\frac{x_{1}^2x_{3}^2}{4}-\frac{x_{1}^2x_{3} x_{4} }{2}+\frac{x_{1}^2x_{4}^2}{4}-\frac{11}{18}x_{1} x_{2}^3+\frac{11}{12}x_{1} x_{2}^2x_{3}  \\ -\frac{19}{24}x_{1} x_{2} x_{3}^2+\frac{19}{12}x_{1} x_{2} x_{3} x_{4} -\frac{19}{24}x_{1} x_{2} x_{4}^2+\frac{5}{72}x_{1} x_{3}^3-\frac{5}{24}x_{1} x_{3}^2x_{4}  \\ +\frac{5}{24}x_{1} x_{3} x_{4}^2-\frac{5}{72}x_{1} x_{4}^3-\frac{x_{2} x_{3}^3}{24}+\frac{x_{2} x_{3}^2x_{4} }{8}-\frac{x_{2} x_{3} x_{4}^2}{8}+\frac{x_{2} x_{4}^3}{24} \\ +\frac{5}{72}x_{3}^4-\frac{5}{18}x_{3}^3x_{4} +\frac{5}{12}x_{3}^2x_{4}^2-\frac{5}{18}x_{3} x_{4}^3+\frac{5}{72}x_{4}^4-\frac{x_{1}^3}{3}+\frac{13}{24}x_{1}^2x_{2}  \\ -\frac{11}{24}x_{1}^2x_{3} -\frac{x_{1}^2x_{4} }{6}-\frac{5}{12}x_{1} x_{2}^2+\frac{17}{12}x_{1} x_{2} x_{3} +\frac{7}{12}x_{1} x_{2} x_{4} -\frac{x_{1} x_{3}^2}{2} \\ +x_{1} x_{3} x_{4} -\frac{x_{1} x_{4}^2}{2}-\frac{x_{2}^3}{3}+\frac{x_{2}^2x_{3} }{2}-\frac{13}{24}x_{2} x_{3}^2+\frac{13}{12}x_{2} x_{3} x_{4} -\frac{13}{24}x_{2} x_{4}^2 \\ +\frac{x_{3}^3}{8}-\frac{3}{8}x_{3}^2x_{4} +\frac{3}{8}x_{3} x_{4}^2-\frac{x_{4}^3}{8}-\frac{5}{8}x_{1}^2+\frac{133}{90}x_{1} x_{2} +\frac{11}{36}x_{1} x_{3}  \\ +\frac{43}{90}x_{1} x_{4} -\frac{x_{2}^2}{2}+\frac{21}{20}x_{2} x_{3} +\frac{9}{20}x_{2} x_{4} -\frac{103}{180}x_{3}^2+\frac{103}{90}x_{3} x_{4} -\frac{103}{180}x_{4}^2 \\ +\frac{47}{60}x_{1} +\frac{5}{6}x_{2} +\frac{2}{5}x_{3} +\frac{3}{5}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	8&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{60}+\frac{x_{1}^5x_{3} }{40}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{3} }{24}-\frac{x_{1}^4x_{2} x_{4} }{24}-\frac{x_{1}^4x_{3}^2}{24} \\ +\frac{x_{1}^4x_{3} x_{4} }{12}-\frac{x_{1}^3x_{2}^3}{18}+\frac{x_{1}^3x_{2}^2x_{3} }{12}+\frac{x_{1}^3x_{2}^2x_{4} }{12}-\frac{x_{1}^3x_{2} x_{3} x_{4} }{6} \\ +\frac{x_{1}^3x_{3}^3}{18}-\frac{x_{1}^3x_{3}^2x_{4} }{12}+\frac{x_{1}^3x_{3} x_{4}^2}{12}-\frac{x_{1}^3x_{4}^3}{18}+\frac{x_{1}^2x_{2}^4}{24}-\frac{x_{1}^2x_{2}^3x_{3} }{12} \\ -\frac{x_{1}^2x_{2}^3x_{4} }{12}+\frac{x_{1}^2x_{2}^2x_{3} x_{4} }{4}-\frac{x_{1}^2x_{2} x_{3} x_{4}^2}{4}+\frac{x_{1}^2x_{2} x_{4}^3}{6}-\frac{x_{1}^2x_{3}^4}{24} \\ +\frac{x_{1}^2x_{3}^3x_{4} }{12}-\frac{x_{1} x_{2}^5}{60}+\frac{x_{1} x_{2}^4x_{3} }{24}+\frac{x_{1} x_{2}^4x_{4} }{24}-\frac{x_{1} x_{2}^3x_{3} x_{4} }{6} \\ +\frac{x_{1} x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{1} x_{2}^2x_{4}^3}{6}+\frac{x_{1} x_{3}^5}{60}-\frac{x_{1} x_{3}^4x_{4} }{24}+\frac{x_{2}^6}{360}-\frac{x_{2}^5x_{3} }{120} \\ -\frac{x_{2}^5x_{4} }{120}+\frac{x_{2}^4x_{3} x_{4} }{24}-\frac{x_{2}^3x_{3} x_{4}^2}{12}+\frac{x_{2}^3x_{4}^3}{18}+\frac{x_{2} x_{3}^2x_{4}^3}{12}-\frac{x_{2} x_{3} x_{4}^4}{8} \\ +\frac{x_{2} x_{4}^5}{20}-\frac{x_{3}^6}{360}+\frac{x_{3}^5x_{4} }{120}-\frac{x_{3}^3x_{4}^3}{18}+\frac{x_{3}^2x_{4}^4}{12}-\frac{x_{3} x_{4}^5}{30}+\frac{x_{1}^5}{40} \\ -\frac{x_{1}^4x_{2} }{8}+\frac{x_{1}^4x_{3} }{24}+\frac{x_{1}^4x_{4} }{8}+\frac{x_{1}^3x_{2}^2}{4}-\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{2} x_{4} }{3} \\ -\frac{x_{1}^3x_{4}^2}{12}-\frac{x_{1}^2x_{2}^3}{4}+\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2}^2x_{4} }{2}-\frac{x_{1}^2x_{2} x_{3} x_{4} }{2}+\frac{x_{1}^2x_{2} x_{4}^2}{4} \\ +\frac{x_{1}^2x_{3}^2x_{4} }{4}-\frac{x_{1}^2x_{3} x_{4}^2}{4}+\frac{x_{1}^2x_{4}^3}{6}+\frac{x_{1} x_{2}^4}{8}-\frac{x_{1} x_{2}^3x_{3} }{6}-\frac{x_{1} x_{2}^3x_{4} }{3} \\ +\frac{x_{1} x_{2}^2x_{3} x_{4} }{2}-\frac{x_{1} x_{2}^2x_{4}^2}{4}+\frac{x_{1} x_{2} x_{3} x_{4}^2}{2}-\frac{x_{1} x_{2} x_{4}^3}{3}-\frac{x_{1} x_{3}^3x_{4} }{6} \\ -\frac{x_{2}^5}{40}+\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^4x_{4} }{12}-\frac{x_{2}^3x_{3} x_{4} }{6}+\frac{x_{2}^3x_{4}^2}{12}-\frac{x_{2}^2x_{3} x_{4}^2}{4} \\ +\frac{x_{2}^2x_{4}^3}{6}+\frac{x_{2} x_{3}^2x_{4}^2}{2}-\frac{x_{2} x_{3} x_{4}^3}{2}+\frac{x_{2} x_{4}^4}{8}+\frac{x_{3}^4x_{4} }{24}-\frac{x_{3}^3x_{4}^2}{3} \\ +\frac{5}{12}x_{3}^2x_{4}^3-\frac{5}{24}x_{3} x_{4}^4+\frac{x_{4}^5}{20}+\frac{x_{1}^4}{8}-\frac{5}{18}x_{1}^3x_{2} -\frac{13}{72}x_{1}^3x_{3} -\frac{x_{1}^3x_{4} }{9} \\ +\frac{5}{12}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{8}+\frac{5}{24}x_{1}^2x_{2} x_{4} +\frac{x_{1}^2x_{3}^2}{3}-\frac{2}{3}x_{1}^2x_{3} x_{4} +\frac{x_{1}^2x_{4}^2}{4} \\ -\frac{5}{18}x_{1} x_{2}^3+\frac{x_{1} x_{2}^2x_{3} }{8}-\frac{5}{24}x_{1} x_{2}^2x_{4} +\frac{19}{12}x_{1} x_{2} x_{3} x_{4} -\frac{x_{1} x_{2} x_{4}^2}{2} \\ -\frac{2}{9}x_{1} x_{3}^3-\frac{x_{1} x_{3}^2x_{4} }{8}+\frac{x_{1} x_{3} x_{4}^2}{6}-\frac{x_{1} x_{4}^3}{9}+\frac{5}{72}x_{2}^4-\frac{x_{2}^3x_{3} }{24} \\ +\frac{5}{72}x_{2}^3x_{4} -\frac{19}{24}x_{2}^2x_{3} x_{4} +\frac{x_{2}^2x_{4}^2}{4}+\frac{11}{12}x_{2} x_{3}^2x_{4} -\frac{x_{2} x_{3} x_{4}^2}{24}-\frac{2}{9}x_{2} x_{4}^3 \\ +\frac{x_{3}^4}{18}-\frac{41}{72}x_{3}^3x_{4} +\frac{5}{12}x_{3}^2x_{4}^2-\frac{5}{18}x_{3} x_{4}^3+\frac{x_{4}^4}{8}-\frac{5}{24}x_{1}^3+\frac{3}{8}x_{1}^2x_{2}  \\ -\frac{7}{24}x_{1}^2x_{3} -\frac{13}{24}x_{1}^2x_{4} -\frac{3}{8}x_{1} x_{2}^2+\frac{13}{12}x_{1} x_{2} x_{3} +x_{1} x_{2} x_{4} -\frac{x_{1} x_{3}^2}{4} \\ +\frac{2}{3}x_{1} x_{3} x_{4} -\frac{x_{1} x_{4}^2}{6}+\frac{x_{2}^3}{8}-\frac{13}{24}x_{2}^2x_{3} -\frac{x_{2}^2x_{4} }{2}+\frac{x_{2} x_{3}^2}{2}+\frac{17}{12}x_{2} x_{3} x_{4}  \\ -\frac{11}{24}x_{2} x_{4}^2-\frac{x_{3}^3}{4}-\frac{11}{24}x_{3}^2x_{4} +\frac{13}{24}x_{3} x_{4}^2-\frac{x_{4}^3}{3}-\frac{5}{8}x_{1}^2+\frac{103}{90}x_{1} x_{2}  \\ +\frac{5}{9}x_{1} x_{3} +\frac{19}{36}x_{1} x_{4} -\frac{103}{180}x_{2}^2+\frac{21}{20}x_{2} x_{3} +\frac{11}{36}x_{2} x_{4} -\frac{199}{360}x_{3}^2+\frac{257}{180}x_{3} x_{4}  \\ -\frac{5}{8}x_{4}^2+\frac{41}{60}x_{1} +\frac{2}{5}x_{2} +\frac{3}{4}x_{3} +\frac{47}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	9&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{30}+\frac{x_{1}^5x_{3} }{20}+\frac{x_{1}^4x_{2}^2}{12}-\frac{x_{1}^4x_{2} x_{3} }{8}-\frac{x_{1}^3x_{2}^3}{9}+\frac{x_{1}^3x_{2}^2x_{3} }{4} \\ -\frac{x_{1}^3x_{2} x_{3}^2}{6}+\frac{x_{1}^3x_{3}^3}{9}-\frac{x_{1}^3x_{3}^2x_{4} }{6}+\frac{x_{1}^3x_{3} x_{4}^2}{6}-\frac{x_{1}^3x_{4}^3}{18}+\frac{x_{1}^2x_{2}^4}{12} \\ -\frac{x_{1}^2x_{2}^3x_{3} }{4}+\frac{x_{1}^2x_{2}^2x_{3}^2}{4}-\frac{x_{1}^2x_{2} x_{3}^3}{6}+\frac{x_{1}^2x_{2} x_{3}^2x_{4} }{4}-\frac{x_{1}^2x_{2} x_{3} x_{4}^2}{4} \\ +\frac{x_{1}^2x_{2} x_{4}^3}{12}-\frac{x_{1} x_{2}^5}{30}+\frac{x_{1} x_{2}^4x_{3} }{8}-\frac{x_{1} x_{2}^3x_{3}^2}{6}+\frac{x_{1} x_{2}^2x_{3}^3}{6}-\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4} \\ +\frac{x_{1} x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{1} x_{2}^2x_{4}^3}{12}-\frac{x_{1} x_{2} x_{3}^4}{12}+\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}-\frac{x_{1} x_{2} x_{3} x_{4}^3}{6} \\ +\frac{x_{1} x_{2} x_{4}^4}{12}+\frac{x_{1} x_{3}^5}{30}-\frac{x_{1} x_{3}^4x_{4} }{12}+\frac{x_{1} x_{3}^2x_{4}^3}{12}-\frac{x_{1} x_{3} x_{4}^4}{24}+\frac{x_{2}^6}{180} \\ -\frac{x_{2}^5x_{3} }{40}+\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{12}-\frac{x_{2}^3x_{3} x_{4}^2}{12}+\frac{x_{2}^3x_{4}^3}{36} \\ +\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2}^2x_{3}^3x_{4} }{12}+\frac{x_{2}^2x_{3} x_{4}^3}{12}-\frac{x_{2}^2x_{4}^4}{24}-\frac{x_{2} x_{3}^5}{60}+\frac{x_{2} x_{3}^4x_{4} }{24} \\ -\frac{x_{2} x_{3} x_{4}^4}{24}+\frac{x_{2} x_{4}^5}{40}-\frac{x_{3}^3x_{4}^3}{36}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{60}+\frac{x_{1}^5}{20} \\ -\frac{5}{24}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{8}+\frac{5}{12}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{2}+\frac{x_{1}^3x_{3}^2}{6}-\frac{x_{1}^3x_{3} x_{4} }{3} \\ +\frac{x_{1}^3x_{4}^2}{6}-\frac{5}{12}x_{1}^2x_{2}^3+\frac{3}{4}x_{1}^2x_{2}^2x_{3} -\frac{x_{1}^2x_{2} x_{3}^2}{2}+\frac{x_{1}^2x_{2} x_{3} x_{4} }{2} \\ -\frac{x_{1}^2x_{2} x_{4}^2}{4}+\frac{x_{1}^2x_{3}^3}{6}-\frac{x_{1}^2x_{3}^2x_{4} }{4}+\frac{x_{1}^2x_{3} x_{4}^2}{4}-\frac{x_{1}^2x_{4}^3}{12}+\frac{5}{24}x_{1} x_{2}^4 \\ -\frac{x_{1} x_{2}^3x_{3} }{2}+\frac{x_{1} x_{2}^2x_{3}^2}{2}-\frac{x_{1} x_{2}^2x_{3} x_{4} }{2}+\frac{x_{1} x_{2}^2x_{4}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{3} \\ +x_{1} x_{2} x_{3}^2x_{4} -\frac{x_{1} x_{2} x_{3} x_{4}^2}{2}+\frac{x_{1} x_{3}^4}{12}-\frac{x_{1} x_{3}^3x_{4} }{2}+\frac{x_{1} x_{3}^2x_{4}^2}{2}-\frac{x_{1} x_{3} x_{4}^3}{3} \\ +\frac{x_{1} x_{4}^4}{8}-\frac{x_{2}^5}{24}+\frac{x_{2}^4x_{3} }{8}-\frac{x_{2}^3x_{3}^2}{6}+\frac{x_{2}^3x_{3} x_{4} }{6}-\frac{x_{2}^3x_{4}^2}{12}+\frac{x_{2}^2x_{3}^3}{6} \\ -\frac{x_{2}^2x_{3}^2x_{4} }{2}+\frac{x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{2} x_{3}^4}{12}+\frac{x_{2} x_{3}^3x_{4} }{3}-\frac{x_{2} x_{3} x_{4}^3}{6}+\frac{x_{2} x_{4}^4}{24} \\ +\frac{x_{3}^5}{60}-\frac{x_{3}^4x_{4} }{24}-\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{4}-\frac{x_{3} x_{4}^4}{8}+\frac{x_{4}^5}{40}+\frac{x_{1}^4}{8} \\ -\frac{2}{9}x_{1}^3x_{2} -\frac{5}{18}x_{1}^3x_{3} -\frac{x_{1}^3x_{4} }{9}+\frac{x_{1}^2x_{2}^2}{3}+\frac{x_{1}^2x_{2} x_{3} }{24}+\frac{x_{1}^2x_{2} x_{4} }{6} \\ +\frac{x_{1}^2x_{3}^2}{4}-\frac{x_{1}^2x_{3} x_{4} }{2}+\frac{x_{1}^2x_{4}^2}{4}-\frac{2}{9}x_{1} x_{2}^3-\frac{x_{1} x_{2}^2x_{3} }{24}-\frac{x_{1} x_{2}^2x_{4} }{6} \\ +\frac{x_{1} x_{2} x_{3}^2}{6}+\frac{3}{2}x_{1} x_{2} x_{3} x_{4} -\frac{7}{12}x_{1} x_{2} x_{4}^2-\frac{5}{18}x_{1} x_{3}^3-\frac{x_{1} x_{3}^2x_{4} }{12} \\ +\frac{x_{1} x_{3} x_{4}^2}{8}-\frac{x_{1} x_{4}^3}{9}+\frac{x_{2}^4}{18}+\frac{x_{2}^3x_{3} }{72}+\frac{x_{2}^3x_{4} }{18}-\frac{x_{2}^2x_{3}^2}{12}-\frac{3}{4}x_{2}^2x_{3} x_{4}  \\ +\frac{7}{24}x_{2}^2x_{4}^2+\frac{x_{2} x_{3}^3}{18}+\frac{7}{8}x_{2} x_{3}^2x_{4} -\frac{x_{2} x_{3} x_{4}^2}{8}-\frac{11}{72}x_{2} x_{4}^3+\frac{x_{3}^4}{24} \\ -\frac{5}{9}x_{3}^3x_{4} +\frac{11}{24}x_{3}^2x_{4}^2-\frac{11}{36}x_{3} x_{4}^3+\frac{x_{4}^4}{8}-\frac{x_{1}^3}{3}+\frac{5}{8}x_{1}^2x_{2} -\frac{13}{24}x_{1}^2x_{3}  \\ -\frac{x_{1}^2x_{4} }{6}-\frac{5}{8}x_{1} x_{2}^2+\frac{19}{12}x_{1} x_{2} x_{3} +\frac{x_{1} x_{2} x_{4} }{2}-\frac{x_{1} x_{3}^2}{2}+\frac{7}{6}x_{1} x_{3} x_{4}  \\ -\frac{13}{24}x_{1} x_{4}^2+\frac{5}{24}x_{2}^3-\frac{19}{24}x_{2}^2x_{3} -\frac{x_{2}^2x_{4} }{4}+\frac{3}{4}x_{2} x_{3}^2+\frac{11}{12}x_{2} x_{3} x_{4}  \\ -\frac{5}{24}x_{2} x_{4}^2-\frac{x_{3}^3}{3}-\frac{5}{24}x_{3}^2x_{4} +\frac{7}{24}x_{3} x_{4}^2-\frac{5}{24}x_{4}^3-\frac{5}{8}x_{1}^2+\frac{101}{90}x_{1} x_{2}  \\ +\frac{11}{18}x_{1} x_{3} +\frac{19}{36}x_{1} x_{4} -\frac{101}{180}x_{2}^2+\frac{37}{36}x_{2} x_{3} +\frac{53}{180}x_{2} x_{4} -\frac{13}{24}x_{3}^2+\frac{253}{180}x_{3} x_{4}  \\ -\frac{5}{8}x_{4}^2+\frac{47}{60}x_{1} +\frac{x_{2} }{3}+\frac{49}{60}x_{3} +\frac{41}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	10&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{60}+\frac{x_{1}^5x_{3} }{40}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{3} }{12}+\frac{x_{1}^4x_{2} x_{4} }{24}+\frac{x_{1}^4x_{3}^2}{24} \\ -\frac{x_{1}^4x_{3} x_{4} }{12}-\frac{x_{1}^3x_{2}^3}{18}+\frac{x_{1}^3x_{2}^2x_{3} }{6}-\frac{x_{1}^3x_{2}^2x_{4} }{12}-\frac{x_{1}^3x_{2} x_{3}^2}{6} \\ +\frac{x_{1}^3x_{2} x_{3} x_{4} }{6}+\frac{x_{1}^3x_{3}^3}{18}-\frac{x_{1}^3x_{3}^2x_{4} }{12}+\frac{x_{1}^3x_{3} x_{4}^2}{12}-\frac{x_{1}^3x_{4}^3}{18} \\ +\frac{x_{1}^2x_{2}^4}{24}-\frac{x_{1}^2x_{2}^3x_{3} }{6}+\frac{x_{1}^2x_{2}^3x_{4} }{12}+\frac{x_{1}^2x_{2}^2x_{3}^2}{4}-\frac{x_{1}^2x_{2}^2x_{3} x_{4} }{4} \\ -\frac{x_{1}^2x_{2} x_{3}^3}{6}+\frac{x_{1}^2x_{2} x_{3}^2x_{4} }{4}+\frac{x_{1}^2x_{3}^4}{24}-\frac{x_{1}^2x_{3}^3x_{4} }{12}-\frac{x_{1} x_{2}^5}{60} \\ +\frac{x_{1} x_{2}^4x_{3} }{12}-\frac{x_{1} x_{2}^4x_{4} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{6}+\frac{x_{1} x_{2}^3x_{3} x_{4} }{6}+\frac{x_{1} x_{2}^2x_{3}^3}{6} \\ -\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4}-\frac{x_{1} x_{2} x_{3}^4}{12}+\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}+\frac{x_{1} x_{3}^5}{60}-\frac{x_{1} x_{3}^4x_{4} }{24} \\ +\frac{x_{2}^6}{360}-\frac{x_{2}^5x_{3} }{60}+\frac{x_{2}^5x_{4} }{120}+\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^4x_{3} x_{4} }{24}-\frac{x_{2}^3x_{3}^3}{18} \\ +\frac{x_{2}^3x_{3}^2x_{4} }{12}+\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2}^2x_{3}^3x_{4} }{12}-\frac{x_{2} x_{3}^5}{60}+\frac{x_{2} x_{3}^4x_{4} }{24}+\frac{x_{3}^6}{360} \\ -\frac{x_{3}^5x_{4} }{120}+\frac{x_{1}^5}{40}-\frac{x_{1}^4x_{2} }{12}+\frac{x_{1}^4x_{3} }{12}-\frac{x_{1}^4x_{4} }{8}+\frac{x_{1}^3x_{2}^2}{6}-\frac{x_{1}^3x_{2} x_{3} }{3} \\ +\frac{x_{1}^3x_{2} x_{4} }{3}+\frac{x_{1}^3x_{3}^2}{6}-\frac{x_{1}^3x_{3} x_{4} }{3}-\frac{x_{1}^3x_{4}^2}{12}-\frac{x_{1}^2x_{2}^3}{6}+\frac{x_{1}^2x_{2}^2x_{3} }{2} \\ -\frac{x_{1}^2x_{2}^2x_{4} }{2}-\frac{x_{1}^2x_{2} x_{3}^2}{2}+x_{1}^2x_{2} x_{3} x_{4} +\frac{x_{1}^2x_{3}^3}{6}-\frac{x_{1}^2x_{3}^2x_{4} }{2}+\frac{x_{1}^2x_{3} x_{4}^2}{2} \\ -\frac{x_{1}^2x_{4}^3}{3}+\frac{x_{1} x_{2}^4}{12}-\frac{x_{1} x_{2}^3x_{3} }{3}+\frac{x_{1} x_{2}^3x_{4} }{3}+\frac{x_{1} x_{2}^2x_{3}^2}{2}-x_{1} x_{2}^2x_{3} x_{4}  \\ -\frac{x_{1} x_{2} x_{3}^3}{3}+x_{1} x_{2} x_{3}^2x_{4} +\frac{x_{1} x_{3}^4}{12}-\frac{x_{1} x_{3}^3x_{4} }{3}-\frac{x_{2}^5}{60}+\frac{x_{2}^4x_{3} }{12} \\ -\frac{x_{2}^4x_{4} }{12}-\frac{x_{2}^3x_{3}^2}{6}+\frac{x_{2}^3x_{3} x_{4} }{3}+\frac{x_{2}^2x_{3}^3}{6}-\frac{x_{2}^2x_{3}^2x_{4} }{2}-\frac{x_{2} x_{3}^4}{12} \\ +\frac{x_{2} x_{3}^3x_{4} }{3}+\frac{x_{3}^5}{60}-\frac{x_{3}^4x_{4} }{12}+\frac{x_{1}^3x_{2} }{18}-\frac{7}{72}x_{1}^3x_{3} -\frac{11}{18}x_{1}^3x_{4}  \\ -\frac{x_{1}^2x_{2}^2}{12}+\frac{x_{1}^2x_{2} x_{3} }{6}+\frac{7}{8}x_{1}^2x_{2} x_{4} -\frac{x_{1}^2x_{3}^2}{12}+\frac{x_{1}^2x_{3} x_{4} }{6}-\frac{x_{1}^2x_{4}^2}{2} \\ +\frac{x_{1} x_{2}^3}{18}-\frac{x_{1} x_{2}^2x_{3} }{6}-\frac{7}{8}x_{1} x_{2}^2x_{4} +\frac{x_{1} x_{2} x_{3}^2}{6}+\frac{7}{4}x_{1} x_{2} x_{3} x_{4}  \\ -\frac{x_{1} x_{3}^3}{18}-\frac{7}{8}x_{1} x_{3}^2x_{4} +\frac{11}{12}x_{1} x_{3} x_{4}^2-\frac{11}{18}x_{1} x_{4}^3-\frac{x_{2}^4}{72}+\frac{x_{2}^3x_{3} }{18} \\ +\frac{7}{24}x_{2}^3x_{4} -\frac{x_{2}^2x_{3}^2}{12}-\frac{7}{8}x_{2}^2x_{3} x_{4} +\frac{x_{2} x_{3}^3}{18}+\frac{7}{8}x_{2} x_{3}^2x_{4} -\frac{x_{3}^4}{72} \\ -\frac{7}{24}x_{3}^3x_{4} -\frac{11}{24}x_{1}^3+\frac{3}{4}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{4}-\frac{13}{24}x_{1}^2x_{4} -\frac{3}{4}x_{1} x_{2}^2+\frac{3}{2}x_{1} x_{2} x_{3}  \\ +\frac{5}{6}x_{1} x_{2} x_{4} -\frac{3}{4}x_{1} x_{3}^2+\frac{5}{3}x_{1} x_{3} x_{4} -\frac{11}{12}x_{1} x_{4}^2+\frac{x_{2}^3}{4}-\frac{3}{4}x_{2}^2x_{3}  \\ -\frac{5}{12}x_{2}^2x_{4} +\frac{3}{4}x_{2} x_{3}^2+\frac{5}{6}x_{2} x_{3} x_{4} -\frac{x_{3}^3}{4}-\frac{5}{12}x_{3}^2x_{4} +\frac{x_{3} x_{4}^2}{2}-\frac{x_{4}^3}{3} \\ -\frac{x_{1}^2}{2}+\frac{44}{45}x_{1} x_{2} +\frac{5}{9}x_{1} x_{3} +\frac{7}{9}x_{1} x_{4} -\frac{22}{45}x_{2}^2+\frac{44}{45}x_{2} x_{3} +\frac{x_{2} x_{4} }{5} \\ -\frac{22}{45}x_{3}^2+\frac{13}{10}x_{3} x_{4} -\frac{x_{4}^2}{2}+\frac{14}{15}x_{1} +\frac{4}{15}x_{2} +\frac{11}{15}x_{3} +\frac{5}{6}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	11&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{30}+\frac{x_{1}^5x_{3} }{20}+\frac{x_{1}^4x_{2}^2}{12}-\frac{x_{1}^4x_{2} x_{3} }{8}-\frac{x_{1}^3x_{2}^3}{9}+\frac{x_{1}^3x_{2}^2x_{3} }{4} \\ -\frac{x_{1}^3x_{2} x_{3}^2}{6}+\frac{x_{1}^3x_{3}^3}{18}+\frac{x_{1}^2x_{2}^4}{12}-\frac{x_{1}^2x_{2}^3x_{3} }{4}+\frac{x_{1}^2x_{2}^2x_{3}^2}{4}-\frac{x_{1}^2x_{2} x_{3}^3}{12} \\ -\frac{x_{1} x_{2}^5}{30}+\frac{x_{1} x_{2}^4x_{3} }{8}-\frac{x_{1} x_{2}^3x_{3}^2}{6}+\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{3}^5}{120}+\frac{x_{2}^6}{180} \\ -\frac{x_{2}^5x_{3} }{40}+\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^3x_{3}^3}{36}+\frac{x_{2} x_{3}^5}{120}-\frac{x_{3}^6}{360}+\frac{x_{1}^5}{20}-\frac{5}{24}x_{1}^4x_{2}  \\ +\frac{x_{1}^4x_{3} }{8}+\frac{5}{12}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{2}-\frac{5}{12}x_{1}^2x_{2}^3+\frac{3}{4}x_{1}^2x_{2}^2x_{3} -\frac{x_{1}^2x_{2} x_{3}^2}{4} \\ +\frac{x_{1}^2x_{3}^3}{12}+\frac{5}{24}x_{1} x_{2}^4-\frac{x_{1} x_{2}^3x_{3} }{2}+\frac{x_{1} x_{2}^2x_{3}^2}{4}+\frac{x_{1} x_{2} x_{3}^3}{6}-\frac{x_{1} x_{3}^4}{8} \\ -\frac{x_{2}^5}{24}+\frac{x_{2}^4x_{3} }{8}-\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{12}+\frac{x_{2} x_{3}^4}{8}-\frac{x_{3}^5}{24}+\frac{x_{1}^4}{8} \\ -\frac{2}{9}x_{1}^3x_{2} -\frac{7}{18}x_{1}^3x_{3} +\frac{x_{1}^2x_{2}^2}{3}+\frac{5}{24}x_{1}^2x_{2} x_{3} -\frac{2}{9}x_{1} x_{2}^3-\frac{5}{24}x_{1} x_{2}^2x_{3}  \\ +\frac{13}{12}x_{1} x_{2} x_{3}^2-\frac{25}{72}x_{1} x_{3}^3+\frac{x_{2}^4}{18}+\frac{5}{72}x_{2}^3x_{3} -\frac{13}{24}x_{2}^2x_{3}^2+\frac{47}{72}x_{2} x_{3}^3 \\ -\frac{17}{72}x_{3}^4-\frac{x_{1}^3}{3}+\frac{5}{8}x_{1}^2x_{2} -\frac{17}{24}x_{1}^2x_{3} -\frac{5}{8}x_{1} x_{2}^2+\frac{25}{12}x_{1} x_{2} x_{3} +\frac{x_{1} x_{3}^2}{8} \\ +\frac{5}{24}x_{2}^3-\frac{25}{24}x_{2}^2x_{3} +\frac{35}{24}x_{2} x_{3}^2-\frac{11}{24}x_{3}^3-\frac{5}{8}x_{1}^2+\frac{101}{90}x_{1} x_{2} +\frac{41}{36}x_{1} x_{3}  \\ -\frac{101}{180}x_{2}^2+\frac{119}{90}x_{2} x_{3} +\frac{43}{180}x_{3}^2+\frac{47}{60}x_{1} +\frac{x_{2} }{3}+\frac{3}{2}x_{3} +1\end{array}\)&-\\
	\hline\hline 
	12&\(\begin{array}{l}-\frac{x_{2}^6}{180}+\frac{x_{2}^5x_{3} }{120}-\frac{x_{2}^3x_{3}^3}{36}+\frac{x_{2}^3x_{3}^2x_{4} }{12}-\frac{x_{2}^3x_{3} x_{4}^2}{12}+\frac{x_{2}^3x_{4}^3}{36} \\ +\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2}^2x_{3}^3x_{4} }{6}+\frac{x_{2}^2x_{3}^2x_{4}^2}{4}-\frac{x_{2}^2x_{3} x_{4}^3}{6}+\frac{x_{2}^2x_{4}^4}{24}-\frac{x_{2} x_{3}^5}{40} \\ +\frac{x_{2} x_{3}^4x_{4} }{8}-\frac{x_{2} x_{3}^3x_{4}^2}{4}+\frac{x_{2} x_{3}^2x_{4}^3}{4}-\frac{x_{2} x_{3} x_{4}^4}{8}+\frac{x_{2} x_{4}^5}{40}+\frac{x_{3}^6}{180} \\ -\frac{x_{3}^5x_{4} }{30}+\frac{x_{3}^4x_{4}^2}{12}-\frac{x_{3}^3x_{4}^3}{9}+\frac{x_{3}^2x_{4}^4}{12}-\frac{x_{3} x_{4}^5}{30}+\frac{x_{4}^6}{180}-\frac{3}{40}x_{2}^5 \\ +\frac{x_{2}^4x_{3} }{8}-\frac{x_{2}^3x_{3}^2}{12}+\frac{x_{2}^3x_{3} x_{4} }{6}-\frac{x_{2}^3x_{4}^2}{12}-\frac{x_{2}^2x_{3}^3}{12}+\frac{x_{2}^2x_{3}^2x_{4} }{4} \\ -\frac{x_{2}^2x_{3} x_{4}^2}{4}+\frac{x_{2}^2x_{4}^3}{12}+\frac{x_{2} x_{3}^4}{8}-\frac{x_{2} x_{3}^3x_{4} }{2}+\frac{3}{4}x_{2} x_{3}^2x_{4}^2-\frac{x_{2} x_{3} x_{4}^3}{2} \\ +\frac{x_{2} x_{4}^4}{8}-\frac{x_{3}^5}{24}+\frac{5}{24}x_{3}^4x_{4} -\frac{5}{12}x_{3}^3x_{4}^2+\frac{5}{12}x_{3}^2x_{4}^3-\frac{5}{24}x_{3} x_{4}^4+\frac{x_{4}^5}{24} \\ -\frac{25}{72}x_{2}^4+\frac{47}{72}x_{2}^3x_{3} +\frac{x_{2}^3x_{4} }{18}-\frac{13}{24}x_{2}^2x_{3}^2+\frac{13}{12}x_{2}^2x_{3} x_{4} -\frac{13}{24}x_{2}^2x_{4}^2 \\ +\frac{5}{72}x_{2} x_{3}^3-\frac{5}{24}x_{2} x_{3}^2x_{4} +\frac{5}{24}x_{2} x_{3} x_{4}^2-\frac{5}{72}x_{2} x_{4}^3+\frac{x_{3}^4}{18}-\frac{2}{9}x_{3}^3x_{4}  \\ +\frac{x_{3}^2x_{4}^2}{3}-\frac{2}{9}x_{3} x_{4}^3+\frac{x_{4}^4}{18}-\frac{13}{24}x_{2}^3+\frac{35}{24}x_{2}^2x_{3} +\frac{5}{12}x_{2}^2x_{4} -\frac{25}{24}x_{2} x_{3}^2 \\ +\frac{25}{12}x_{2} x_{3} x_{4} -\frac{25}{24}x_{2} x_{4}^2+\frac{5}{24}x_{3}^3-\frac{5}{8}x_{3}^2x_{4} +\frac{5}{8}x_{3} x_{4}^2-\frac{5}{24}x_{4}^3+\frac{127}{360}x_{2}^2 \\ +\frac{119}{90}x_{2} x_{3} +\frac{173}{180}x_{2} x_{4} -\frac{101}{180}x_{3}^2+\frac{101}{90}x_{3} x_{4} -\frac{101}{180}x_{4}^2+\frac{97}{60}x_{2} +\frac{x_{3} }{3} \\ +\frac{2}{3}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	13&\(\begin{array}{l}-\frac{x_{2}^6}{360}+\frac{x_{2}^5x_{3} }{120}-\frac{x_{2}^5x_{4} }{120}-\frac{x_{2}^3x_{3}^3}{36}+\frac{x_{2}^3x_{3}^2x_{4} }{12}-\frac{x_{2}^3x_{3} x_{4}^2}{12} \\ +\frac{x_{2}^3x_{4}^3}{18}+\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2}^2x_{3}^3x_{4} }{6}+\frac{x_{2}^2x_{3}^2x_{4}^2}{4}-\frac{x_{2}^2x_{3} x_{4}^3}{6}-\frac{x_{2} x_{3}^5}{40} \\ +\frac{x_{2} x_{3}^4x_{4} }{8}-\frac{x_{2} x_{3}^3x_{4}^2}{4}+\frac{x_{2} x_{3}^2x_{4}^3}{4}-\frac{x_{2} x_{3} x_{4}^4}{8}+\frac{x_{2} x_{4}^5}{20}+\frac{x_{3}^6}{180} \\ -\frac{x_{3}^5x_{4} }{30}+\frac{x_{3}^4x_{4}^2}{12}-\frac{x_{3}^3x_{4}^3}{9}+\frac{x_{3}^2x_{4}^4}{12}-\frac{x_{3} x_{4}^5}{30}-\frac{x_{2}^5}{24}+\frac{x_{2}^4x_{3} }{8} \\ -\frac{x_{2}^4x_{4} }{8}-\frac{x_{2}^3x_{3}^2}{12}+\frac{x_{2}^3x_{3} x_{4} }{6}+\frac{x_{2}^3x_{4}^2}{12}-\frac{x_{2}^2x_{3}^3}{12}+\frac{x_{2}^2x_{3}^2x_{4} }{4} \\ -\frac{x_{2}^2x_{3} x_{4}^2}{4}+\frac{x_{2} x_{3}^4}{8}-\frac{x_{2} x_{3}^3x_{4} }{2}+\frac{3}{4}x_{2} x_{3}^2x_{4}^2-\frac{x_{2} x_{3} x_{4}^3}{2}+\frac{x_{2} x_{4}^4}{8} \\ -\frac{x_{3}^5}{24}+\frac{5}{24}x_{3}^4x_{4} -\frac{5}{12}x_{3}^3x_{4}^2+\frac{5}{12}x_{3}^2x_{4}^3-\frac{5}{24}x_{3} x_{4}^4+\frac{x_{4}^5}{20}-\frac{17}{72}x_{2}^4 \\ +\frac{47}{72}x_{2}^3x_{3} -\frac{25}{72}x_{2}^3x_{4} -\frac{13}{24}x_{2}^2x_{3}^2+\frac{13}{12}x_{2}^2x_{3} x_{4} +\frac{5}{72}x_{2} x_{3}^3-\frac{5}{24}x_{2} x_{3}^2x_{4}  \\ +\frac{5}{24}x_{2} x_{3} x_{4}^2-\frac{7}{18}x_{2} x_{4}^3+\frac{x_{3}^4}{18}-\frac{2}{9}x_{3}^3x_{4} +\frac{x_{3}^2x_{4}^2}{3}-\frac{2}{9}x_{3} x_{4}^3 \\ +\frac{x_{4}^4}{8}-\frac{11}{24}x_{2}^3+\frac{35}{24}x_{2}^2x_{3} +\frac{x_{2}^2x_{4} }{8}-\frac{25}{24}x_{2} x_{3}^2+\frac{25}{12}x_{2} x_{3} x_{4} -\frac{17}{24}x_{2} x_{4}^2 \\ +\frac{5}{24}x_{3}^3-\frac{5}{8}x_{3}^2x_{4} +\frac{5}{8}x_{3} x_{4}^2-\frac{x_{4}^3}{3}+\frac{43}{180}x_{2}^2+\frac{119}{90}x_{2} x_{3} +\frac{41}{36}x_{2} x_{4}  \\ -\frac{101}{180}x_{3}^2+\frac{101}{90}x_{3} x_{4} -\frac{5}{8}x_{4}^2+\frac{3}{2}x_{2} +\frac{x_{3} }{3}+\frac{47}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	14&\(\begin{array}{l}\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{40}+\frac{x_{1}^5x_{4} }{40}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{4} }{12}+\frac{x_{1}^4x_{4}^2}{24} \\ -\frac{x_{1}^3x_{2}^3}{36}+\frac{x_{1}^3x_{2}^2x_{4} }{12}-\frac{x_{1}^3x_{2} x_{4}^2}{12}-\frac{x_{1}^3x_{4}^3}{36}+\frac{x_{1}^2x_{2} x_{4}^3}{12}+\frac{x_{1} x_{2}^5}{120} \\ -\frac{x_{1} x_{2}^4x_{4} }{24}+\frac{x_{1} x_{2}^3x_{4}^2}{12}-\frac{x_{1} x_{2}^2x_{4}^3}{12}-\frac{x_{2}^6}{360}+\frac{x_{2}^5x_{4} }{60}-\frac{x_{2}^4x_{4}^2}{24} \\ +\frac{x_{2}^3x_{4}^3}{18}-\frac{x_{2}^2x_{4}^4}{24}+\frac{x_{2} x_{4}^5}{40}-\frac{x_{4}^6}{180}+\frac{x_{1}^5}{24}-\frac{x_{1}^4x_{2} }{6}+\frac{x_{1}^4x_{4} }{6} \\ +\frac{x_{1}^3x_{2}^2}{4}-\frac{x_{1}^3x_{2} x_{4} }{2}-\frac{x_{1}^3x_{4}^2}{12}-\frac{x_{1}^2x_{2}^3}{6}+\frac{x_{1}^2x_{2}^2x_{4} }{2}+\frac{x_{1}^2x_{4}^3}{12} \\ +\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{4} }{6}+\frac{x_{1} x_{2}^2x_{4}^2}{4}-\frac{x_{1} x_{2} x_{4}^3}{6}+\frac{x_{4}^5}{120}+\frac{7}{72}x_{1}^4 \\ -\frac{25}{72}x_{1}^3x_{2} -\frac{19}{72}x_{1}^3x_{4} +\frac{11}{24}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{4}^2}{24}-\frac{19}{72}x_{1} x_{2}^3+\frac{19}{24}x_{1} x_{2}^2x_{4}  \\ +\frac{x_{1} x_{2} x_{4}^2}{4}-\frac{x_{1} x_{4}^3}{18}+\frac{x_{2}^4}{18}-\frac{2}{9}x_{2}^3x_{4} +\frac{x_{2}^2x_{4}^2}{3}-\frac{19}{72}x_{2} x_{4}^3 \\ +\frac{5}{72}x_{4}^4-\frac{7}{24}x_{1}^3+\frac{x_{1}^2x_{2} }{3}-\frac{3}{4}x_{1}^2x_{4} +\frac{5}{24}x_{1} x_{2}^2+\frac{25}{12}x_{1} x_{2} x_{4} +\frac{x_{1} x_{4}^2}{12} \\ -\frac{x_{2}^3}{12}+\frac{x_{2}^2x_{4} }{4}+\frac{x_{2} x_{4}^2}{4}-\frac{x_{4}^3}{8}-\frac{217}{360}x_{1}^2+\frac{149}{90}x_{1} x_{2} +\frac{37}{45}x_{1} x_{4}  \\ -\frac{19}{360}x_{2}^2+\frac{59}{36}x_{2} x_{4} -\frac{23}{360}x_{4}^2+\frac{3}{4}x_{1} +\frac{13}{12}x_{2} +\frac{67}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	15&\(\begin{array}{l}\frac{x_{1}^6}{360}-\frac{x_{1}^5x_{2} }{60}+\frac{x_{1}^5x_{3} }{120}+\frac{x_{1}^5x_{4} }{120}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{3} }{24} \\ -\frac{x_{1}^4x_{2} x_{4} }{24}+\frac{x_{1}^4x_{3} x_{4} }{24}-\frac{x_{1}^3x_{2}^3}{18}+\frac{x_{1}^3x_{2}^2x_{3} }{12}+\frac{x_{1}^3x_{2}^2x_{4} }{12} \\ -\frac{x_{1}^3x_{2} x_{3} x_{4} }{6}+\frac{x_{1}^3x_{3} x_{4}^2}{12}-\frac{x_{1}^3x_{4}^3}{18}+\frac{x_{1}^2x_{2}^4}{24}-\frac{x_{1}^2x_{2}^3x_{3} }{12} \\ -\frac{x_{1}^2x_{2}^3x_{4} }{12}+\frac{x_{1}^2x_{2}^2x_{3} x_{4} }{4}-\frac{x_{1}^2x_{2} x_{3} x_{4}^2}{4}+\frac{x_{1}^2x_{2} x_{4}^3}{6}-\frac{x_{1} x_{2}^5}{60} \\ +\frac{x_{1} x_{2}^4x_{3} }{24}+\frac{x_{1} x_{2}^4x_{4} }{24}-\frac{x_{1} x_{2}^3x_{3} x_{4} }{6}+\frac{x_{1} x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{1} x_{2}^2x_{4}^3}{6} \\ +\frac{x_{2}^6}{360}-\frac{x_{2}^5x_{3} }{120}-\frac{x_{2}^5x_{4} }{120}+\frac{x_{2}^4x_{3} x_{4} }{24}-\frac{x_{2}^3x_{3} x_{4}^2}{12}+\frac{x_{2}^3x_{4}^3}{18} \\ +\frac{x_{2} x_{3}^2x_{4}^3}{12}-\frac{x_{2} x_{3} x_{4}^4}{8}+\frac{x_{2} x_{4}^5}{20}-\frac{x_{3}^3x_{4}^3}{18}+\frac{x_{3}^2x_{4}^4}{12}-\frac{x_{3} x_{4}^5}{30} \\ +\frac{x_{1}^5}{40}-\frac{x_{1}^4x_{2} }{8}+\frac{x_{1}^4x_{3} }{24}+\frac{x_{1}^4x_{4} }{12}+\frac{x_{1}^3x_{2}^2}{4}-\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{2} x_{4} }{3} \\ +\frac{x_{1}^3x_{3} x_{4} }{6}-\frac{x_{1}^3x_{4}^2}{12}-\frac{x_{1}^2x_{2}^3}{4}+\frac{x_{1}^2x_{2}^2x_{3} }{4}+\frac{x_{1}^2x_{2}^2x_{4} }{2}-\frac{x_{1}^2x_{2} x_{3} x_{4} }{2} \\ +\frac{x_{1}^2x_{2} x_{4}^2}{4}-\frac{x_{1}^2x_{3} x_{4}^2}{4}+\frac{x_{1}^2x_{4}^3}{6}+\frac{x_{1} x_{2}^4}{8}-\frac{x_{1} x_{2}^3x_{3} }{6}-\frac{x_{1} x_{2}^3x_{4} }{3} \\ +\frac{x_{1} x_{2}^2x_{3} x_{4} }{2}-\frac{x_{1} x_{2}^2x_{4}^2}{4}+\frac{x_{1} x_{2} x_{3} x_{4}^2}{2}-\frac{x_{1} x_{2} x_{4}^3}{3}-\frac{x_{2}^5}{40} \\ +\frac{x_{2}^4x_{3} }{24}+\frac{x_{2}^4x_{4} }{12}-\frac{x_{2}^3x_{3} x_{4} }{6}+\frac{x_{2}^3x_{4}^2}{12}-\frac{x_{2}^2x_{3} x_{4}^2}{4}+\frac{x_{2}^2x_{4}^3}{6} \\ +\frac{x_{2} x_{3}^2x_{4}^2}{2}-\frac{x_{2} x_{3} x_{4}^3}{2}+\frac{x_{2} x_{4}^4}{8}-\frac{x_{3}^3x_{4}^2}{3}+\frac{5}{12}x_{3}^2x_{4}^3-\frac{5}{24}x_{3} x_{4}^4 \\ +\frac{x_{4}^5}{20}+\frac{5}{72}x_{1}^4-\frac{5}{18}x_{1}^3x_{2} +\frac{x_{1}^3x_{3} }{24}-\frac{5}{72}x_{1}^3x_{4} +\frac{5}{12}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{8} \\ +\frac{5}{24}x_{1}^2x_{2} x_{4} -\frac{19}{24}x_{1}^2x_{3} x_{4} +\frac{x_{1}^2x_{4}^2}{4}-\frac{5}{18}x_{1} x_{2}^3+\frac{x_{1} x_{2}^2x_{3} }{8}-\frac{5}{24}x_{1} x_{2}^2x_{4}  \\ +\frac{19}{12}x_{1} x_{2} x_{3} x_{4} -\frac{x_{1} x_{2} x_{4}^2}{2}+\frac{x_{1} x_{3} x_{4}^2}{6}-\frac{x_{1} x_{4}^3}{9}+\frac{5}{72}x_{2}^4-\frac{x_{2}^3x_{3} }{24} \\ +\frac{5}{72}x_{2}^3x_{4} -\frac{19}{24}x_{2}^2x_{3} x_{4} +\frac{x_{2}^2x_{4}^2}{4}+\frac{11}{12}x_{2} x_{3}^2x_{4} -\frac{x_{2} x_{3} x_{4}^2}{24}-\frac{2}{9}x_{2} x_{4}^3 \\ -\frac{11}{18}x_{3}^3x_{4} +\frac{5}{12}x_{3}^2x_{4}^2-\frac{5}{18}x_{3} x_{4}^3+\frac{x_{4}^4}{8}-\frac{x_{1}^3}{8}+\frac{3}{8}x_{1}^2x_{2} -\frac{13}{24}x_{1}^2x_{3}  \\ -\frac{x_{1}^2x_{4} }{2}-\frac{3}{8}x_{1} x_{2}^2+\frac{13}{12}x_{1} x_{2} x_{3} +x_{1} x_{2} x_{4} +\frac{7}{12}x_{1} x_{3} x_{4} -\frac{x_{1} x_{4}^2}{6} \\ +\frac{x_{2}^3}{8}-\frac{13}{24}x_{2}^2x_{3} -\frac{x_{2}^2x_{4} }{2}+\frac{x_{2} x_{3}^2}{2}+\frac{17}{12}x_{2} x_{3} x_{4} -\frac{11}{24}x_{2} x_{4}^2 \\ -\frac{x_{3}^3}{3}-\frac{5}{12}x_{3}^2x_{4} +\frac{13}{24}x_{3} x_{4}^2-\frac{x_{4}^3}{3}-\frac{103}{180}x_{1}^2+\frac{103}{90}x_{1} x_{2} +\frac{9}{20}x_{1} x_{3}  \\ +\frac{43}{90}x_{1} x_{4} -\frac{103}{180}x_{2}^2+\frac{21}{20}x_{2} x_{3} +\frac{11}{36}x_{2} x_{4} -\frac{x_{3}^2}{2}+\frac{133}{90}x_{3} x_{4} -\frac{5}{8}x_{4}^2 \\ +\frac{3}{5}x_{1} +\frac{2}{5}x_{2} +\frac{5}{6}x_{3} +\frac{47}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	16&\(\begin{array}{l}-\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{120}+\frac{x_{1}^5x_{3} }{40}+\frac{x_{1}^5x_{4} }{40}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{3} }{24} \\ -\frac{x_{1}^4x_{2} x_{4} }{12}-\frac{x_{1}^4x_{3}^2}{24}+\frac{x_{1}^4x_{3} x_{4} }{12}-\frac{x_{1}^4x_{4}^2}{24}-\frac{x_{1}^3x_{2}^3}{36}+\frac{x_{1}^3x_{2}^2x_{4} }{12} \\ +\frac{x_{1}^3x_{2} x_{3}^2}{12}-\frac{x_{1}^3x_{2} x_{3} x_{4} }{6}+\frac{x_{1}^3x_{2} x_{4}^2}{12}+\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^3x_{3}^2x_{4} }{12} \\ +\frac{x_{1}^3x_{3} x_{4}^2}{12}-\frac{x_{1}^3x_{4}^3}{36}-\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{x_{1}^2x_{2} x_{3}^2x_{4} }{4}-\frac{x_{1}^2x_{2} x_{3} x_{4}^2}{4} \\ +\frac{x_{1}^2x_{2} x_{4}^3}{12}-\frac{x_{1} x_{2}^5}{120}+\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^4x_{4} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{12} \\ +\frac{x_{1} x_{2}^3x_{3} x_{4} }{6}-\frac{x_{1} x_{2}^3x_{4}^2}{12}+\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4}+\frac{x_{1} x_{2}^2x_{3} x_{4}^2}{4} \\ -\frac{x_{1} x_{2}^2x_{4}^3}{12}+\frac{x_{2}^6}{360}-\frac{x_{2}^5x_{3} }{60}+\frac{x_{2}^5x_{4} }{60}+\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^4x_{3} x_{4} }{12} \\ +\frac{x_{2}^4x_{4}^2}{24}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{6}-\frac{x_{2}^3x_{3} x_{4}^2}{6}+\frac{x_{2}^3x_{4}^3}{18}+\frac{x_{2}^2x_{3}^4}{24} \\ -\frac{x_{2}^2x_{3}^3x_{4} }{6}+\frac{x_{2}^2x_{3}^2x_{4}^2}{4}-\frac{x_{2}^2x_{3} x_{4}^3}{6}+\frac{x_{2}^2x_{4}^4}{24}-\frac{x_{2} x_{3}^5}{40}+\frac{x_{2} x_{3}^4x_{4} }{8} \\ -\frac{x_{2} x_{3}^3x_{4}^2}{4}+\frac{x_{2} x_{3}^2x_{4}^3}{4}-\frac{x_{2} x_{3} x_{4}^4}{8}+\frac{x_{2} x_{4}^5}{40}+\frac{x_{3}^6}{180}-\frac{x_{3}^5x_{4} }{30} \\ +\frac{x_{3}^4x_{4}^2}{12}-\frac{x_{3}^3x_{4}^3}{9}+\frac{x_{3}^2x_{4}^4}{12}-\frac{x_{3} x_{4}^5}{30}+\frac{x_{4}^6}{180}+\frac{x_{1}^5}{30}-\frac{x_{1}^4x_{2} }{8} \\ +\frac{x_{1}^4x_{3} }{24}+\frac{x_{1}^4x_{4} }{12}+\frac{x_{1}^3x_{2}^2}{4}-\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{2} x_{4} }{3}-\frac{x_{1}^2x_{2}^3}{6} \\ +\frac{x_{1}^2x_{2}^2x_{4} }{2}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{2} x_{3} x_{4} }{2}+\frac{x_{1}^2x_{2} x_{4}^2}{4}-\frac{x_{1}^2x_{3}^3}{12} \\ +\frac{x_{1}^2x_{3}^2x_{4} }{4}-\frac{x_{1}^2x_{3} x_{4}^2}{4}+\frac{x_{1}^2x_{4}^3}{12}-\frac{x_{1} x_{2}^4}{12}+\frac{x_{1} x_{2}^3x_{3} }{3}-\frac{x_{1} x_{2}^3x_{4} }{3} \\ -\frac{x_{1} x_{2}^2x_{3}^2}{2}+x_{1} x_{2}^2x_{3} x_{4} -\frac{x_{1} x_{2}^2x_{4}^2}{2}+\frac{x_{1} x_{2} x_{3}^3}{6}-\frac{x_{1} x_{2} x_{3}^2x_{4} }{2} \\ +\frac{x_{1} x_{2} x_{3} x_{4}^2}{2}-\frac{x_{1} x_{2} x_{4}^3}{6}+\frac{x_{2}^5}{60}-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^4x_{4} }{12}+\frac{x_{2}^3x_{3}^2}{6} \\ -\frac{x_{2}^3x_{3} x_{4} }{3}+\frac{x_{2}^3x_{4}^2}{6}-\frac{x_{2}^2x_{3}^3}{6}+\frac{x_{2}^2x_{3}^2x_{4} }{2}-\frac{x_{2}^2x_{3} x_{4}^2}{2}+\frac{x_{2}^2x_{4}^3}{6} \\ +\frac{x_{2} x_{3}^4}{8}-\frac{x_{2} x_{3}^3x_{4} }{2}+\frac{3}{4}x_{2} x_{3}^2x_{4}^2-\frac{x_{2} x_{3} x_{4}^3}{2}+\frac{x_{2} x_{4}^4}{8}-\frac{x_{3}^5}{24} \\ +\frac{5}{24}x_{3}^4x_{4} -\frac{5}{12}x_{3}^3x_{4}^2+\frac{5}{12}x_{3}^2x_{4}^3-\frac{5}{24}x_{3} x_{4}^4+\frac{x_{4}^5}{24}+\frac{11}{72}x_{1}^4-\frac{25}{72}x_{1}^3x_{2}  \\ -\frac{11}{72}x_{1}^3x_{3} -\frac{13}{72}x_{1}^3x_{4} +\frac{11}{24}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{8}+\frac{x_{1}^2x_{2} x_{4} }{4}+\frac{7}{24}x_{1}^2x_{3}^2 \\ -\frac{7}{12}x_{1}^2x_{3} x_{4} +\frac{7}{24}x_{1}^2x_{4}^2-\frac{43}{72}x_{1} x_{2}^3+\frac{7}{8}x_{1} x_{2}^2x_{3} +\frac{x_{1} x_{2}^2x_{4} }{24}-\frac{3}{4}x_{1} x_{2} x_{3}^2 \\ +\frac{3}{2}x_{1} x_{2} x_{3} x_{4} -\frac{3}{4}x_{1} x_{2} x_{4}^2+\frac{x_{1} x_{3}^3}{18}-\frac{x_{1} x_{3}^2x_{4} }{6}+\frac{x_{1} x_{3} x_{4}^2}{6} \\ -\frac{x_{1} x_{4}^3}{18}-\frac{x_{2}^4}{72}+\frac{x_{2}^3x_{3} }{18}-\frac{x_{2}^3x_{4} }{18}-\frac{x_{2}^2x_{3}^2}{12}+\frac{x_{2}^2x_{3} x_{4} }{6}-\frac{x_{2}^2x_{4}^2}{12} \\ +\frac{x_{2} x_{3}^3}{72}-\frac{x_{2} x_{3}^2x_{4} }{24}+\frac{x_{2} x_{3} x_{4}^2}{24}-\frac{x_{2} x_{4}^3}{72}+\frac{x_{3}^4}{18}-\frac{2}{9}x_{3}^3x_{4}  \\ +\frac{x_{3}^2x_{4}^2}{3}-\frac{2}{9}x_{3} x_{4}^3+\frac{x_{4}^4}{18}-\frac{x_{1}^3}{4}+\frac{7}{24}x_{1}^2x_{2} -\frac{5}{24}x_{1}^2x_{3} -\frac{5}{12}x_{1}^2x_{4}  \\ -\frac{x_{1} x_{2}^2}{6}+\frac{11}{12}x_{1} x_{2} x_{3} +\frac{13}{12}x_{1} x_{2} x_{4} -\frac{x_{1} x_{3}^2}{4}+\frac{x_{1} x_{3} x_{4} }{2}-\frac{x_{1} x_{4}^2}{4} \\ -\frac{5}{12}x_{2}^3+\frac{3}{4}x_{2}^2x_{3} -\frac{x_{2}^2x_{4} }{4}-\frac{19}{24}x_{2} x_{3}^2+\frac{19}{12}x_{2} x_{3} x_{4} -\frac{19}{24}x_{2} x_{4}^2 \\ +\frac{5}{24}x_{3}^3-\frac{5}{8}x_{3}^2x_{4} +\frac{5}{8}x_{3} x_{4}^2-\frac{5}{24}x_{4}^3-\frac{233}{360}x_{1}^2+\frac{67}{45}x_{1} x_{2} +\frac{53}{180}x_{1} x_{3}  \\ +\frac{22}{45}x_{1} x_{4} -\frac{22}{45}x_{2}^2+\frac{37}{36}x_{2} x_{3} +\frac{17}{36}x_{2} x_{4} -\frac{101}{180}x_{3}^2+\frac{101}{90}x_{3} x_{4} -\frac{101}{180}x_{4}^2 \\ +\frac{43}{60}x_{1} +\frac{9}{10}x_{2} +\frac{x_{3} }{3}+\frac{2}{3}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	17&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{60}+\frac{x_{1}^5x_{3} }{40}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{3} }{24}-\frac{x_{1}^4x_{2} x_{4} }{24}-\frac{x_{1}^4x_{3}^2}{24} \\ +\frac{x_{1}^4x_{3} x_{4} }{12}-\frac{x_{1}^3x_{2}^3}{36}+\frac{x_{1}^3x_{2}^2x_{4} }{12}+\frac{x_{1}^3x_{2} x_{3}^2}{12}-\frac{x_{1}^3x_{2} x_{3} x_{4} }{6} \\ +\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^3x_{3}^2x_{4} }{12}+\frac{x_{1}^3x_{3} x_{4}^2}{12}-\frac{x_{1}^3x_{4}^3}{18}-\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{x_{1}^2x_{2} x_{3}^2x_{4} }{4} \\ -\frac{x_{1}^2x_{2} x_{3} x_{4}^2}{4}+\frac{x_{1}^2x_{2} x_{4}^3}{6}+\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^4x_{4} }{12}-\frac{x_{1} x_{2}^3x_{3}^2}{12} \\ +\frac{x_{1} x_{2}^3x_{3} x_{4} }{6}+\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4}+\frac{x_{1} x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{1} x_{2}^2x_{4}^3}{6} \\ -\frac{x_{2}^5x_{3} }{60}+\frac{x_{2}^5x_{4} }{30}+\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^4x_{3} x_{4} }{12}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{6} \\ -\frac{x_{2}^3x_{3} x_{4}^2}{6}+\frac{x_{2}^3x_{4}^3}{9}+\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2}^2x_{3}^3x_{4} }{6}+\frac{x_{2}^2x_{3}^2x_{4}^2}{4}-\frac{x_{2}^2x_{3} x_{4}^3}{6} \\ -\frac{x_{2} x_{3}^5}{40}+\frac{x_{2} x_{3}^4x_{4} }{8}-\frac{x_{2} x_{3}^3x_{4}^2}{4}+\frac{x_{2} x_{3}^2x_{4}^3}{4}-\frac{x_{2} x_{3} x_{4}^4}{8}+\frac{x_{2} x_{4}^5}{20} \\ +\frac{x_{3}^6}{180}-\frac{x_{3}^5x_{4} }{30}+\frac{x_{3}^4x_{4}^2}{12}-\frac{x_{3}^3x_{4}^3}{9}+\frac{x_{3}^2x_{4}^4}{12}-\frac{x_{3} x_{4}^5}{30}+\frac{x_{1}^5}{40} \\ -\frac{x_{1}^4x_{2} }{8}+\frac{x_{1}^4x_{3} }{24}+\frac{x_{1}^4x_{4} }{8}+\frac{x_{1}^3x_{2}^2}{4}-\frac{x_{1}^3x_{2} x_{3} }{6}-\frac{x_{1}^3x_{2} x_{4} }{3} \\ -\frac{x_{1}^3x_{4}^2}{12}-\frac{x_{1}^2x_{2}^3}{6}+\frac{x_{1}^2x_{2}^2x_{4} }{2}+\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{2} x_{3} x_{4} }{2}+\frac{x_{1}^2x_{2} x_{4}^2}{4} \\ -\frac{x_{1}^2x_{3}^3}{12}+\frac{x_{1}^2x_{3}^2x_{4} }{4}-\frac{x_{1}^2x_{3} x_{4}^2}{4}+\frac{x_{1}^2x_{4}^3}{6}-\frac{x_{1} x_{2}^4}{24}+\frac{x_{1} x_{2}^3x_{3} }{3} \\ -\frac{x_{1} x_{2}^3x_{4} }{2}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+x_{1} x_{2}^2x_{3} x_{4} -\frac{x_{1} x_{2}^2x_{4}^2}{4}+\frac{x_{1} x_{2} x_{3}^3}{6}-\frac{x_{1} x_{2} x_{3}^2x_{4} }{2} \\ +\frac{x_{1} x_{2} x_{3} x_{4}^2}{2}-\frac{x_{1} x_{2} x_{4}^3}{3}+\frac{x_{2}^5}{60}-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^4x_{4} }{12}+\frac{x_{2}^3x_{3}^2}{6} \\ -\frac{x_{2}^3x_{3} x_{4} }{3}+\frac{x_{2}^3x_{4}^2}{6}-\frac{x_{2}^2x_{3}^3}{6}+\frac{x_{2}^2x_{3}^2x_{4} }{2}-\frac{x_{2}^2x_{3} x_{4}^2}{2}+\frac{x_{2}^2x_{4}^3}{6} \\ +\frac{x_{2} x_{3}^4}{8}-\frac{x_{2} x_{3}^3x_{4} }{2}+\frac{3}{4}x_{2} x_{3}^2x_{4}^2-\frac{x_{2} x_{3} x_{4}^3}{2}+\frac{x_{2} x_{4}^4}{8}-\frac{x_{3}^5}{24} \\ +\frac{5}{24}x_{3}^4x_{4} -\frac{5}{12}x_{3}^3x_{4}^2+\frac{5}{12}x_{3}^2x_{4}^3-\frac{5}{24}x_{3} x_{4}^4+\frac{x_{4}^5}{20}+\frac{x_{1}^4}{8}-\frac{11}{36}x_{1}^3x_{2}  \\ -\frac{11}{72}x_{1}^3x_{3} -\frac{x_{1}^3x_{4} }{9}+\frac{11}{24}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{8}+\frac{x_{1}^2x_{2} x_{4} }{8}+\frac{7}{24}x_{1}^2x_{3}^2 \\ -\frac{7}{12}x_{1}^2x_{3} x_{4} +\frac{x_{1}^2x_{4}^2}{4}-\frac{5}{9}x_{1} x_{2}^3+\frac{7}{8}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2}^2x_{4} }{12}-\frac{3}{4}x_{1} x_{2} x_{3}^2 \\ +\frac{3}{2}x_{1} x_{2} x_{3} x_{4} -\frac{x_{1} x_{2} x_{4}^2}{2}+\frac{x_{1} x_{3}^3}{18}-\frac{x_{1} x_{3}^2x_{4} }{6}+\frac{x_{1} x_{3} x_{4}^2}{6} \\ -\frac{x_{1} x_{4}^3}{9}+\frac{x_{2}^4}{24}+\frac{x_{2}^3x_{3} }{18}-\frac{5}{18}x_{2}^3x_{4} -\frac{x_{2}^2x_{3}^2}{12}+\frac{x_{2}^2x_{3} x_{4} }{6}+\frac{x_{2}^2x_{4}^2}{4} \\ +\frac{x_{2} x_{3}^3}{72}-\frac{x_{2} x_{3}^2x_{4} }{24}+\frac{x_{2} x_{3} x_{4}^2}{24}-\frac{5}{18}x_{2} x_{4}^3+\frac{x_{3}^4}{18}-\frac{2}{9}x_{3}^3x_{4}  \\ +\frac{x_{3}^2x_{4}^2}{3}-\frac{2}{9}x_{3} x_{4}^3+\frac{x_{4}^4}{8}-\frac{5}{24}x_{1}^3+\frac{7}{24}x_{1}^2x_{2} -\frac{5}{24}x_{1}^2x_{3} -\frac{13}{24}x_{1}^2x_{4}  \\ -\frac{5}{24}x_{1} x_{2}^2+\frac{11}{12}x_{1} x_{2} x_{3} +\frac{7}{6}x_{1} x_{2} x_{4} -\frac{x_{1} x_{3}^2}{4}+\frac{x_{1} x_{3} x_{4} }{2}-\frac{x_{1} x_{4}^2}{6} \\ -\frac{x_{2}^3}{3}+\frac{3}{4}x_{2}^2x_{3} -\frac{x_{2}^2x_{4} }{2}-\frac{19}{24}x_{2} x_{3}^2+\frac{19}{12}x_{2} x_{3} x_{4} -\frac{13}{24}x_{2} x_{4}^2 \\ +\frac{5}{24}x_{3}^3-\frac{5}{8}x_{3}^2x_{4} +\frac{5}{8}x_{3} x_{4}^2-\frac{x_{4}^3}{3}-\frac{5}{8}x_{1}^2+\frac{253}{180}x_{1} x_{2} +\frac{53}{180}x_{1} x_{3}  \\ +\frac{19}{36}x_{1} x_{4} -\frac{13}{24}x_{2}^2+\frac{37}{36}x_{2} x_{3} +\frac{11}{18}x_{2} x_{4} -\frac{101}{180}x_{3}^2+\frac{101}{90}x_{3} x_{4} -\frac{5}{8}x_{4}^2 \\ +\frac{41}{60}x_{1} +\frac{49}{60}x_{2} +\frac{x_{3} }{3}+\frac{47}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	18&\(\begin{array}{l}\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{30}+\frac{x_{1}^5x_{3} }{40}+\frac{x_{1}^4x_{2}^2}{12}-\frac{x_{1}^4x_{2} x_{3} }{8}+\frac{x_{1}^4x_{3}^2}{24} \\ -\frac{x_{1}^3x_{2}^3}{9}+\frac{x_{1}^3x_{2}^2x_{3} }{4}-\frac{x_{1}^3x_{2} x_{3}^2}{6}+\frac{x_{1}^3x_{3}^3}{36}+\frac{x_{1}^2x_{2}^4}{12}-\frac{x_{1}^2x_{2}^3x_{3} }{4} \\ +\frac{x_{1}^2x_{2}^2x_{3}^2}{4}-\frac{x_{1}^2x_{2} x_{3}^3}{12}-\frac{x_{1} x_{2}^5}{30}+\frac{x_{1} x_{2}^4x_{3} }{8}-\frac{x_{1} x_{2}^3x_{3}^2}{6}+\frac{x_{1} x_{2}^2x_{3}^3}{12} \\ +\frac{x_{2}^6}{180}-\frac{x_{2}^5x_{3} }{40}+\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^3x_{3}^3}{36}+\frac{x_{2} x_{3}^5}{120}-\frac{x_{3}^6}{180}+\frac{x_{1}^5}{24} \\ -\frac{5}{24}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{8}+\frac{5}{12}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{2}+\frac{x_{1}^3x_{3}^2}{12}-\frac{5}{12}x_{1}^2x_{2}^3 \\ +\frac{3}{4}x_{1}^2x_{2}^2x_{3} -\frac{x_{1}^2x_{2} x_{3}^2}{4}-\frac{x_{1}^2x_{3}^3}{12}+\frac{5}{24}x_{1} x_{2}^4-\frac{x_{1} x_{2}^3x_{3} }{2}+\frac{x_{1} x_{2}^2x_{3}^2}{4} \\ +\frac{x_{1} x_{2} x_{3}^3}{6}-\frac{x_{2}^5}{24}+\frac{x_{2}^4x_{3} }{8}-\frac{x_{2}^3x_{3}^2}{12}-\frac{x_{2}^2x_{3}^3}{12}+\frac{x_{2} x_{3}^4}{8}-\frac{3}{40}x_{3}^5 \\ +\frac{x_{1}^4}{18}-\frac{2}{9}x_{1}^3x_{2} -\frac{5}{72}x_{1}^3x_{3} +\frac{x_{1}^2x_{2}^2}{3}+\frac{5}{24}x_{1}^2x_{2} x_{3} -\frac{13}{24}x_{1}^2x_{3}^2 \\ -\frac{2}{9}x_{1} x_{2}^3-\frac{5}{24}x_{1} x_{2}^2x_{3} +\frac{13}{12}x_{1} x_{2} x_{3}^2+\frac{x_{1} x_{3}^3}{18}+\frac{x_{2}^4}{18}+\frac{5}{72}x_{2}^3x_{3}  \\ -\frac{13}{24}x_{2}^2x_{3}^2+\frac{47}{72}x_{2} x_{3}^3-\frac{25}{72}x_{3}^4-\frac{5}{24}x_{1}^3+\frac{5}{8}x_{1}^2x_{2} -\frac{25}{24}x_{1}^2x_{3} -\frac{5}{8}x_{1} x_{2}^2 \\ +\frac{25}{12}x_{1} x_{2} x_{3} +\frac{5}{12}x_{1} x_{3}^2+\frac{5}{24}x_{2}^3-\frac{25}{24}x_{2}^2x_{3} +\frac{35}{24}x_{2} x_{3}^2-\frac{13}{24}x_{3}^3 \\ -\frac{101}{180}x_{1}^2+\frac{101}{90}x_{1} x_{2} +\frac{173}{180}x_{1} x_{3} -\frac{101}{180}x_{2}^2+\frac{119}{90}x_{2} x_{3} +\frac{127}{360}x_{3}^2 \\ +\frac{2}{3}x_{1} +\frac{x_{2} }{3}+\frac{97}{60}x_{3} +1\end{array}\)&-\\
	\hline\hline 
	19&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{30}+\frac{x_{1}^5x_{3} }{20}+\frac{x_{1}^4x_{2}^2}{12}-\frac{x_{1}^4x_{2} x_{3} }{8}-\frac{x_{1}^3x_{2}^3}{18}+\frac{x_{1}^3x_{2}^2x_{3} }{12} \\ +\frac{x_{1}^3x_{3}^3}{18}-\frac{x_{1}^3x_{3}^2x_{4} }{6}+\frac{x_{1}^3x_{3} x_{4}^2}{6}-\frac{x_{1}^3x_{4}^3}{18}-\frac{x_{1}^2x_{2} x_{3}^3}{12}+\frac{x_{1}^2x_{2} x_{3}^2x_{4} }{4} \\ -\frac{x_{1}^2x_{2} x_{3} x_{4}^2}{4}+\frac{x_{1}^2x_{2} x_{4}^3}{12}+\frac{x_{1} x_{2}^5}{120}-\frac{x_{1} x_{2}^4x_{4} }{24}+\frac{x_{1} x_{2}^3x_{4}^2}{12} \\ -\frac{x_{1} x_{2}^2x_{4}^3}{12}+\frac{x_{1} x_{2} x_{3}^4}{24}-\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}+\frac{x_{1} x_{2} x_{3}^2x_{4}^2}{4}-\frac{x_{1} x_{2} x_{3} x_{4}^3}{6} \\ +\frac{x_{1} x_{2} x_{4}^4}{12}-\frac{x_{1} x_{3}^5}{120}+\frac{x_{1} x_{3}^4x_{4} }{24}-\frac{x_{1} x_{3}^3x_{4}^2}{12}+\frac{x_{1} x_{3}^2x_{4}^3}{12} \\ -\frac{x_{1} x_{3} x_{4}^4}{24}-\frac{x_{2}^6}{360}+\frac{x_{2}^5x_{4} }{60}-\frac{x_{2}^4x_{4}^2}{24}+\frac{x_{2}^3x_{4}^3}{18}-\frac{x_{2}^2x_{4}^4}{24} \\ -\frac{x_{2} x_{3}^5}{120}+\frac{x_{2} x_{3}^4x_{4} }{24}-\frac{x_{2} x_{3}^3x_{4}^2}{12}+\frac{x_{2} x_{3}^2x_{4}^3}{12}-\frac{x_{2} x_{3} x_{4}^4}{24} \\ +\frac{x_{2} x_{4}^5}{40}+\frac{x_{3}^6}{360}-\frac{x_{3}^5x_{4} }{60}+\frac{x_{3}^4x_{4}^2}{24}-\frac{x_{3}^3x_{4}^3}{18}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{60} \\ +\frac{x_{1}^5}{20}-\frac{5}{24}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{8}+\frac{5}{12}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{2}+\frac{x_{1}^3x_{3}^2}{6} \\ -\frac{x_{1}^3x_{3} x_{4} }{3}+\frac{x_{1}^3x_{4}^2}{6}-\frac{x_{1}^2x_{2}^3}{3}+\frac{x_{1}^2x_{2}^2x_{3} }{2}-\frac{x_{1}^2x_{2} x_{3}^2}{4}+\frac{x_{1}^2x_{2} x_{3} x_{4} }{2} \\ -\frac{x_{1}^2x_{2} x_{4}^2}{4}+\frac{x_{1}^2x_{3}^3}{12}-\frac{x_{1}^2x_{3}^2x_{4} }{4}+\frac{x_{1}^2x_{3} x_{4}^2}{4}-\frac{x_{1}^2x_{4}^3}{12}+\frac{x_{1} x_{2}^4}{24} \\ -\frac{x_{1} x_{2}^3x_{4} }{6}+\frac{x_{1} x_{2}^2x_{4}^2}{4}-\frac{x_{1} x_{2} x_{3}^3}{6}+\frac{x_{1} x_{2} x_{3}^2x_{4} }{2}-\frac{x_{1} x_{2} x_{3} x_{4}^2}{2} \\ +\frac{x_{1} x_{3}^4}{12}-\frac{x_{1} x_{3}^3x_{4} }{3}+\frac{x_{1} x_{3}^2x_{4}^2}{2}-\frac{x_{1} x_{3} x_{4}^3}{3}+\frac{x_{1} x_{4}^4}{8}+\frac{x_{2} x_{3}^4}{24} \\ -\frac{x_{2} x_{3}^3x_{4} }{6}+\frac{x_{2} x_{3}^2x_{4}^2}{4}-\frac{x_{2} x_{3} x_{4}^3}{6}+\frac{x_{2} x_{4}^4}{24}-\frac{x_{3}^5}{40}+\frac{x_{3}^4x_{4} }{8} \\ -\frac{x_{3}^3x_{4}^2}{4}+\frac{x_{3}^2x_{4}^3}{4}-\frac{x_{3} x_{4}^4}{8}+\frac{x_{4}^5}{40}+\frac{x_{1}^4}{8}-\frac{5}{18}x_{1}^3x_{2} -\frac{2}{9}x_{1}^3x_{3}  \\ -\frac{x_{1}^3x_{4} }{9}+\frac{5}{12}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{2} x_{3} }{24}+\frac{x_{1}^2x_{2} x_{4} }{6}+\frac{x_{1}^2x_{3}^2}{4}-\frac{x_{1}^2x_{3} x_{4} }{2} \\ +\frac{x_{1}^2x_{4}^2}{4}-\frac{41}{72}x_{1} x_{2}^3+\frac{11}{12}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2}^2x_{4} }{8}-\frac{19}{24}x_{1} x_{2} x_{3}^2+\frac{19}{12}x_{1} x_{2} x_{3} x_{4}  \\ -\frac{2}{3}x_{1} x_{2} x_{4}^2+\frac{5}{72}x_{1} x_{3}^3-\frac{5}{24}x_{1} x_{3}^2x_{4} +\frac{5}{24}x_{1} x_{3} x_{4}^2-\frac{x_{1} x_{4}^3}{9}+\frac{x_{2}^4}{18} \\ -\frac{2}{9}x_{2}^3x_{4} +\frac{x_{2}^2x_{4}^2}{3}-\frac{x_{2} x_{3}^3}{24}+\frac{x_{2} x_{3}^2x_{4} }{8}-\frac{x_{2} x_{3} x_{4}^2}{8}-\frac{13}{72}x_{2} x_{4}^3 \\ +\frac{5}{72}x_{3}^4-\frac{5}{18}x_{3}^3x_{4} +\frac{5}{12}x_{3}^2x_{4}^2-\frac{5}{18}x_{3} x_{4}^3+\frac{x_{4}^4}{8}-\frac{x_{1}^3}{3}+\frac{13}{24}x_{1}^2x_{2}  \\ -\frac{11}{24}x_{1}^2x_{3} -\frac{x_{1}^2x_{4} }{6}-\frac{11}{24}x_{1} x_{2}^2+\frac{17}{12}x_{1} x_{2} x_{3} +\frac{2}{3}x_{1} x_{2} x_{4} -\frac{x_{1} x_{3}^2}{2} \\ +x_{1} x_{3} x_{4} -\frac{13}{24}x_{1} x_{4}^2-\frac{x_{2}^3}{4}+\frac{x_{2}^2x_{3} }{2}-\frac{x_{2}^2x_{4} }{4}-\frac{13}{24}x_{2} x_{3}^2+\frac{13}{12}x_{2} x_{3} x_{4}  \\ -\frac{7}{24}x_{2} x_{4}^2+\frac{x_{3}^3}{8}-\frac{3}{8}x_{3}^2x_{4} +\frac{3}{8}x_{3} x_{4}^2-\frac{5}{24}x_{4}^3-\frac{5}{8}x_{1}^2+\frac{257}{180}x_{1} x_{2}  \\ +\frac{11}{36}x_{1} x_{3} +\frac{19}{36}x_{1} x_{4} -\frac{199}{360}x_{2}^2+\frac{21}{20}x_{2} x_{3} +\frac{5}{9}x_{2} x_{4} -\frac{103}{180}x_{3}^2+\frac{103}{90}x_{3} x_{4}  \\ -\frac{5}{8}x_{4}^2+\frac{47}{60}x_{1} +\frac{3}{4}x_{2} +\frac{2}{5}x_{3} +\frac{41}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	20&\(\begin{array}{l}-\frac{x_{1}^3x_{4}^3}{18}+\frac{x_{1}^2x_{2} x_{4}^3}{12}-\frac{x_{1} x_{2}^5}{120}+\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^4x_{4} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{12} \\ +\frac{x_{1} x_{2}^3x_{3} x_{4} }{6}-\frac{x_{1} x_{2}^3x_{4}^2}{12}+\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4}+\frac{x_{1} x_{2}^2x_{3} x_{4}^2}{4} \\ -\frac{x_{1} x_{2}^2x_{4}^3}{12}-\frac{x_{1} x_{2} x_{3}^4}{24}+\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}-\frac{x_{1} x_{2} x_{3}^2x_{4}^2}{4}+\frac{x_{1} x_{2} x_{3} x_{4}^3}{6} \\ -\frac{x_{1} x_{2} x_{4}^4}{12}+\frac{x_{1} x_{3}^5}{120}-\frac{x_{1} x_{3}^4x_{4} }{24}+\frac{x_{1} x_{3}^3x_{4}^2}{12}-\frac{x_{1} x_{3}^2x_{4}^3}{12} \\ +\frac{x_{1} x_{3} x_{4}^4}{24}+\frac{x_{2}^6}{360}-\frac{x_{2}^5x_{3} }{60}+\frac{x_{2}^5x_{4} }{60}+\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^4x_{3} x_{4} }{12} \\ +\frac{x_{2}^4x_{4}^2}{24}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{6}-\frac{x_{2}^3x_{3} x_{4}^2}{6}+\frac{x_{2}^3x_{4}^3}{18}+\frac{x_{2}^2x_{3}^4}{24} \\ -\frac{x_{2}^2x_{3}^3x_{4} }{6}+\frac{x_{2}^2x_{3}^2x_{4}^2}{4}-\frac{x_{2}^2x_{3} x_{4}^3}{6}+\frac{x_{2}^2x_{4}^4}{24}-\frac{x_{2} x_{3}^5}{60}+\frac{x_{2} x_{3}^4x_{4} }{12} \\ -\frac{x_{2} x_{3}^3x_{4}^2}{6}+\frac{x_{2} x_{3}^2x_{4}^3}{6}-\frac{x_{2} x_{3} x_{4}^4}{12}+\frac{x_{2} x_{4}^5}{40}+\frac{x_{3}^6}{360}-\frac{x_{3}^5x_{4} }{60} \\ +\frac{x_{3}^4x_{4}^2}{24}-\frac{x_{3}^3x_{4}^3}{18}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{60}-\frac{x_{1}^3x_{4}^2}{3}+\frac{x_{1}^2x_{2} x_{4}^2}{2} \\ -\frac{x_{1}^2x_{4}^3}{12}-\frac{x_{1} x_{2}^4}{12}+\frac{x_{1} x_{2}^3x_{3} }{3}-\frac{x_{1} x_{2}^3x_{4} }{3}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+x_{1} x_{2}^2x_{3} x_{4}  \\ -\frac{x_{1} x_{2}^2x_{4}^2}{2}+\frac{x_{1} x_{2} x_{3}^3}{3}-x_{1} x_{2} x_{3}^2x_{4} +x_{1} x_{2} x_{3} x_{4}^2-\frac{x_{1} x_{2} x_{4}^3}{3}-\frac{x_{1} x_{3}^4}{12} \\ +\frac{x_{1} x_{3}^3x_{4} }{3}-\frac{x_{1} x_{3}^2x_{4}^2}{2}+\frac{x_{1} x_{3} x_{4}^3}{3}-\frac{x_{1} x_{4}^4}{8}+\frac{x_{2}^5}{60}-\frac{x_{2}^4x_{3} }{12} \\ +\frac{x_{2}^4x_{4} }{12}+\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^3x_{3} x_{4} }{3}+\frac{x_{2}^3x_{4}^2}{6}-\frac{x_{2}^2x_{3}^3}{6}+\frac{x_{2}^2x_{3}^2x_{4} }{2} \\ -\frac{x_{2}^2x_{3} x_{4}^2}{2}+\frac{x_{2}^2x_{4}^3}{6}+\frac{x_{2} x_{3}^4}{12}-\frac{x_{2} x_{3}^3x_{4} }{3}+\frac{x_{2} x_{3}^2x_{4}^2}{2}-\frac{x_{2} x_{3} x_{4}^3}{3} \\ +\frac{x_{2} x_{4}^4}{12}-\frac{x_{3}^5}{60}+\frac{x_{3}^4x_{4} }{12}-\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{6}-\frac{x_{3} x_{4}^4}{12}+\frac{x_{4}^5}{40} \\ -\frac{11}{18}x_{1}^3x_{4} +\frac{11}{12}x_{1}^2x_{2} x_{4} -\frac{x_{1}^2x_{4}^2}{2}-\frac{7}{24}x_{1} x_{2}^3+\frac{7}{8}x_{1} x_{2}^2x_{3} -\frac{7}{8}x_{1} x_{2}^2x_{4}  \\ -\frac{7}{8}x_{1} x_{2} x_{3}^2+\frac{7}{4}x_{1} x_{2} x_{3} x_{4} +\frac{x_{1} x_{2} x_{4}^2}{6}+\frac{7}{24}x_{1} x_{3}^3-\frac{7}{8}x_{1} x_{3}^2x_{4}  \\ +\frac{7}{8}x_{1} x_{3} x_{4}^2-\frac{11}{18}x_{1} x_{4}^3-\frac{x_{2}^4}{72}+\frac{x_{2}^3x_{3} }{18}-\frac{x_{2}^3x_{4} }{18}-\frac{x_{2}^2x_{3}^2}{12} \\ +\frac{x_{2}^2x_{3} x_{4} }{6}-\frac{x_{2}^2x_{4}^2}{12}+\frac{x_{2} x_{3}^3}{18}-\frac{x_{2} x_{3}^2x_{4} }{6}+\frac{x_{2} x_{3} x_{4}^2}{6}-\frac{7}{72}x_{2} x_{4}^3 \\ -\frac{x_{3}^4}{72}+\frac{x_{3}^3x_{4} }{18}-\frac{x_{3}^2x_{4}^2}{12}+\frac{x_{3} x_{4}^3}{18}-\frac{x_{1}^3}{3}+\frac{x_{1}^2x_{2} }{2}-\frac{11}{12}x_{1}^2x_{4}  \\ -\frac{5}{12}x_{1} x_{2}^2+\frac{5}{6}x_{1} x_{2} x_{3} +\frac{5}{3}x_{1} x_{2} x_{4} -\frac{5}{12}x_{1} x_{3}^2+\frac{5}{6}x_{1} x_{3} x_{4} -\frac{13}{24}x_{1} x_{4}^2 \\ -\frac{x_{2}^3}{4}+\frac{3}{4}x_{2}^2x_{3} -\frac{3}{4}x_{2}^2x_{4} -\frac{3}{4}x_{2} x_{3}^2+\frac{3}{2}x_{2} x_{3} x_{4} -\frac{x_{2} x_{4}^2}{4}+\frac{x_{3}^3}{4} \\ -\frac{3}{4}x_{3}^2x_{4} +\frac{3}{4}x_{3} x_{4}^2-\frac{11}{24}x_{4}^3-\frac{x_{1}^2}{2}+\frac{13}{10}x_{1} x_{2} +\frac{x_{1} x_{3} }{5}+\frac{7}{9}x_{1} x_{4}  \\ -\frac{22}{45}x_{2}^2+\frac{44}{45}x_{2} x_{3} +\frac{5}{9}x_{2} x_{4} -\frac{22}{45}x_{3}^2+\frac{44}{45}x_{3} x_{4} -\frac{x_{4}^2}{2}+\frac{5}{6}x_{1}  \\ +\frac{11}{15}x_{2} +\frac{4}{15}x_{3} +\frac{14}{15}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	21&\(\begin{array}{l}\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{24}+\frac{x_{1}^5x_{3} }{40}+\frac{x_{1}^5x_{4} }{40}+\frac{x_{1}^4x_{2}^2}{12}-\frac{x_{1}^4x_{2} x_{3} }{12} \\ -\frac{x_{1}^4x_{2} x_{4} }{24}+\frac{x_{1}^4x_{3}^2}{24}-\frac{x_{1}^4x_{3} x_{4} }{12}+\frac{x_{1}^4x_{4}^2}{24}-\frac{x_{1}^3x_{2}^3}{18}+\frac{x_{1}^3x_{2}^2x_{3} }{12} \\ -\frac{x_{1}^3x_{2} x_{3}^2}{12}+\frac{x_{1}^3x_{2} x_{3} x_{4} }{6}-\frac{x_{1}^3x_{2} x_{4}^2}{12}+\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^3x_{3}^2x_{4} }{12} \\ +\frac{x_{1}^3x_{3} x_{4}^2}{12}-\frac{x_{1}^3x_{4}^3}{36}+\frac{x_{1} x_{2}^5}{120}-\frac{x_{1} x_{2}^4x_{4} }{24}+\frac{x_{1} x_{2}^3x_{4}^2}{12}-\frac{x_{1} x_{2}^2x_{4}^3}{12} \\ +\frac{x_{1} x_{2} x_{4}^4}{24}-\frac{x_{1} x_{4}^5}{120}-\frac{x_{2}^6}{360}+\frac{x_{2}^5x_{4} }{60}-\frac{x_{2}^4x_{4}^2}{24}+\frac{x_{2}^3x_{4}^3}{18} \\ -\frac{x_{2}^2x_{4}^4}{24}+\frac{x_{2} x_{4}^5}{60}-\frac{x_{4}^6}{360}+\frac{x_{1}^5}{15}-\frac{x_{1}^4x_{2} }{4}+\frac{x_{1}^4x_{3} }{12}+\frac{x_{1}^4x_{4} }{24} \\ +\frac{5}{12}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{3}-\frac{x_{1}^3x_{2} x_{4} }{6}+\frac{x_{1}^3x_{3}^2}{6}-\frac{x_{1}^3x_{3} x_{4} }{3}+\frac{x_{1}^3x_{4}^2}{6} \\ -\frac{x_{1}^2x_{2}^3}{3}+\frac{x_{1}^2x_{2}^2x_{3} }{2}-\frac{x_{1}^2x_{2} x_{3}^2}{2}+x_{1}^2x_{2} x_{3} x_{4} -\frac{x_{1}^2x_{2} x_{4}^2}{2}+\frac{x_{1}^2x_{3}^3}{6} \\ -\frac{x_{1}^2x_{3}^2x_{4} }{2}+\frac{x_{1}^2x_{3} x_{4}^2}{2}-\frac{x_{1}^2x_{4}^3}{6}+\frac{x_{1} x_{2}^4}{24}-\frac{x_{1} x_{2}^3x_{4} }{6}+\frac{x_{1} x_{2}^2x_{4}^2}{4} \\ -\frac{x_{1} x_{2} x_{4}^3}{6}+\frac{x_{1} x_{4}^4}{24}+\frac{7}{72}x_{1}^4-\frac{23}{72}x_{1}^3x_{2} -\frac{5}{72}x_{1}^3x_{3} -\frac{19}{72}x_{1}^3x_{4}  \\ +\frac{5}{12}x_{1}^2x_{2}^2+\frac{x_{1}^2x_{2} x_{3} }{12}+\frac{x_{1}^2x_{2} x_{4} }{24}-\frac{x_{1}^2x_{3}^2}{24}+\frac{x_{1}^2x_{3} x_{4} }{12}-\frac{x_{1}^2x_{4}^2}{24} \\ -\frac{41}{72}x_{1} x_{2}^3+\frac{11}{12}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2}^2x_{4} }{8}-\frac{11}{12}x_{1} x_{2} x_{3}^2+\frac{11}{6}x_{1} x_{2} x_{3} x_{4}  \\ -\frac{19}{24}x_{1} x_{2} x_{4}^2+\frac{11}{36}x_{1} x_{3}^3-\frac{11}{12}x_{1} x_{3}^2x_{4} +\frac{11}{12}x_{1} x_{3} x_{4}^2-\frac{25}{72}x_{1} x_{4}^3 \\ +\frac{x_{2}^4}{18}-\frac{2}{9}x_{2}^3x_{4} +\frac{x_{2}^2x_{4}^2}{3}-\frac{2}{9}x_{2} x_{4}^3+\frac{x_{4}^4}{18}-\frac{5}{12}x_{1}^3+\frac{7}{12}x_{1}^2x_{2}  \\ -\frac{x_{1}^2x_{3} }{4}-\frac{3}{8}x_{1}^2x_{4} -\frac{11}{24}x_{1} x_{2}^2+\frac{4}{3}x_{1} x_{2} x_{3} +\frac{3}{4}x_{1} x_{2} x_{4} -\frac{2}{3}x_{1} x_{3}^2 \\ +\frac{4}{3}x_{1} x_{3} x_{4} -\frac{17}{24}x_{1} x_{4}^2-\frac{x_{2}^3}{4}+\frac{x_{2}^2x_{3} }{2}-\frac{x_{2}^2x_{4} }{4}-\frac{x_{2} x_{3}^2}{2}+x_{2} x_{3} x_{4}  \\ -\frac{x_{2} x_{4}^2}{4}+\frac{x_{3}^3}{6}-\frac{x_{3}^2x_{4} }{2}+\frac{x_{3} x_{4}^2}{2}-\frac{x_{4}^3}{4}-\frac{217}{360}x_{1}^2+\frac{133}{90}x_{1} x_{2}  \\ +\frac{19}{90}x_{1} x_{3} +\frac{28}{45}x_{1} x_{4} -\frac{199}{360}x_{2}^2+x_{2} x_{3} +\frac{109}{180}x_{2} x_{4} -\frac{x_{3}^2}{2}+x_{3} x_{4} -\frac{199}{360}x_{4}^2 \\ +\frac{17}{20}x_{1} +\frac{3}{4}x_{2} +\frac{x_{3} }{3}+\frac{3}{4}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	22&\(\begin{array}{l}\frac{x_{1}^6}{360}-\frac{x_{1}^5x_{2} }{30}+\frac{x_{1}^5x_{3} }{24}-\frac{x_{1}^5x_{4} }{120}+\frac{x_{1}^4x_{2}^2}{12}-\frac{x_{1}^4x_{2} x_{3} }{8} \\ +\frac{x_{1}^4x_{3} x_{4} }{24}-\frac{x_{1}^3x_{2}^3}{9}+\frac{x_{1}^3x_{2}^2x_{3} }{4}-\frac{x_{1}^3x_{2} x_{3}^2}{6}+\frac{x_{1}^3x_{3}^3}{9}-\frac{x_{1}^3x_{3}^2x_{4} }{6} \\ +\frac{x_{1}^3x_{3} x_{4}^2}{12}-\frac{x_{1}^3x_{4}^3}{36}+\frac{x_{1}^2x_{2}^4}{12}-\frac{x_{1}^2x_{2}^3x_{3} }{4}+\frac{x_{1}^2x_{2}^2x_{3}^2}{4}-\frac{x_{1}^2x_{2} x_{3}^3}{6} \\ +\frac{x_{1}^2x_{2} x_{3}^2x_{4} }{4}-\frac{x_{1}^2x_{2} x_{3} x_{4}^2}{4}+\frac{x_{1}^2x_{2} x_{4}^3}{12}+\frac{x_{1}^2x_{3} x_{4}^3}{12}-\frac{x_{1}^2x_{4}^4}{24} \\ -\frac{x_{1} x_{2}^5}{30}+\frac{x_{1} x_{2}^4x_{3} }{8}-\frac{x_{1} x_{2}^3x_{3}^2}{6}+\frac{x_{1} x_{2}^2x_{3}^3}{6}-\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4} \\ +\frac{x_{1} x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{1} x_{2}^2x_{4}^3}{12}-\frac{x_{1} x_{2} x_{3}^4}{12}+\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}-\frac{x_{1} x_{2} x_{3} x_{4}^3}{6} \\ +\frac{x_{1} x_{2} x_{4}^4}{12}+\frac{x_{1} x_{3}^5}{30}-\frac{x_{1} x_{3}^4x_{4} }{12}+\frac{x_{1} x_{3}^2x_{4}^3}{12}-\frac{x_{1} x_{3} x_{4}^4}{12}+\frac{x_{1} x_{4}^5}{40} \\ +\frac{x_{2}^6}{180}-\frac{x_{2}^5x_{3} }{40}+\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{12}-\frac{x_{2}^3x_{3} x_{4}^2}{12} \\ +\frac{x_{2}^3x_{4}^3}{36}+\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2}^2x_{3}^3x_{4} }{12}+\frac{x_{2}^2x_{3} x_{4}^3}{12}-\frac{x_{2}^2x_{4}^4}{24}-\frac{x_{2} x_{3}^5}{60} \\ +\frac{x_{2} x_{3}^4x_{4} }{24}-\frac{x_{2} x_{3} x_{4}^4}{24}+\frac{x_{2} x_{4}^5}{40}-\frac{x_{3}^3x_{4}^3}{36}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{120} \\ -\frac{x_{4}^6}{180}+\frac{x_{1}^5}{24}-\frac{5}{24}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{8}+\frac{x_{1}^4x_{4} }{24}+\frac{5}{12}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{2} \\ +\frac{x_{1}^3x_{3}^2}{6}-\frac{x_{1}^3x_{3} x_{4} }{3}+\frac{x_{1}^3x_{4}^2}{12}-\frac{5}{12}x_{1}^2x_{2}^3+\frac{3}{4}x_{1}^2x_{2}^2x_{3} -\frac{x_{1}^2x_{2} x_{3}^2}{2} \\ +\frac{x_{1}^2x_{2} x_{3} x_{4} }{2}-\frac{x_{1}^2x_{2} x_{4}^2}{4}+\frac{x_{1}^2x_{3}^3}{6}-\frac{x_{1}^2x_{3}^2x_{4} }{4}+\frac{x_{1}^2x_{3} x_{4}^2}{4} \\ +\frac{5}{24}x_{1} x_{2}^4-\frac{x_{1} x_{2}^3x_{3} }{2}+\frac{x_{1} x_{2}^2x_{3}^2}{2}-\frac{x_{1} x_{2}^2x_{3} x_{4} }{2}+\frac{x_{1} x_{2}^2x_{4}^2}{4} \\ -\frac{x_{1} x_{2} x_{3}^3}{3}+x_{1} x_{2} x_{3}^2x_{4} -\frac{x_{1} x_{2} x_{3} x_{4}^2}{2}+\frac{x_{1} x_{3}^4}{12}-\frac{x_{1} x_{3}^3x_{4} }{2}+\frac{x_{1} x_{3}^2x_{4}^2}{2} \\ -\frac{x_{1} x_{3} x_{4}^3}{3}+\frac{x_{1} x_{4}^4}{12}-\frac{x_{2}^5}{24}+\frac{x_{2}^4x_{3} }{8}-\frac{x_{2}^3x_{3}^2}{6}+\frac{x_{2}^3x_{3} x_{4} }{6} \\ -\frac{x_{2}^3x_{4}^2}{12}+\frac{x_{2}^2x_{3}^3}{6}-\frac{x_{2}^2x_{3}^2x_{4} }{2}+\frac{x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{2} x_{3}^4}{12}+\frac{x_{2} x_{3}^3x_{4} }{3} \\ -\frac{x_{2} x_{3} x_{4}^3}{6}+\frac{x_{2} x_{4}^4}{24}+\frac{x_{3}^5}{60}-\frac{x_{3}^4x_{4} }{24}-\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{4}-\frac{x_{3} x_{4}^4}{8} \\ +\frac{x_{4}^5}{30}+\frac{x_{1}^4}{9}-\frac{2}{9}x_{1}^3x_{2} -\frac{17}{72}x_{1}^3x_{3} -\frac{7}{72}x_{1}^3x_{4} +\frac{x_{1}^2x_{2}^2}{3}+\frac{x_{1}^2x_{2} x_{3} }{24} \\ +\frac{x_{1}^2x_{2} x_{4} }{6}+\frac{x_{1}^2x_{3}^2}{4}-\frac{5}{8}x_{1}^2x_{3} x_{4} +\frac{7}{24}x_{1}^2x_{4}^2-\frac{2}{9}x_{1} x_{2}^3-\frac{x_{1} x_{2}^2x_{3} }{24} \\ -\frac{x_{1} x_{2}^2x_{4} }{6}+\frac{x_{1} x_{2} x_{3}^2}{6}+\frac{3}{2}x_{1} x_{2} x_{3} x_{4} -\frac{7}{12}x_{1} x_{2} x_{4}^2-\frac{5}{18}x_{1} x_{3}^3 \\ -\frac{x_{1} x_{3}^2x_{4} }{12}+\frac{x_{1} x_{3} x_{4}^2}{4}-\frac{13}{72}x_{1} x_{4}^3+\frac{x_{2}^4}{18}+\frac{x_{2}^3x_{3} }{72}+\frac{x_{2}^3x_{4} }{18} \\ -\frac{x_{2}^2x_{3}^2}{12}-\frac{3}{4}x_{2}^2x_{3} x_{4} +\frac{7}{24}x_{2}^2x_{4}^2+\frac{x_{2} x_{3}^3}{18}+\frac{7}{8}x_{2} x_{3}^2x_{4} -\frac{x_{2} x_{3} x_{4}^2}{8} \\ -\frac{11}{72}x_{2} x_{4}^3+\frac{x_{3}^4}{24}-\frac{5}{9}x_{3}^3x_{4} +\frac{11}{24}x_{3}^2x_{4}^2-\frac{25}{72}x_{3} x_{4}^3+\frac{11}{72}x_{4}^4-\frac{7}{24}x_{1}^3 \\ +\frac{5}{8}x_{1}^2x_{2} -\frac{13}{24}x_{1}^2x_{3} -\frac{7}{24}x_{1}^2x_{4} -\frac{5}{8}x_{1} x_{2}^2+\frac{19}{12}x_{1} x_{2} x_{3} +\frac{x_{1} x_{2} x_{4} }{2} \\ -\frac{x_{1} x_{3}^2}{2}+\frac{7}{6}x_{1} x_{3} x_{4} -\frac{5}{12}x_{1} x_{4}^2+\frac{5}{24}x_{2}^3-\frac{19}{24}x_{2}^2x_{3} -\frac{x_{2}^2x_{4} }{4} \\ +\frac{3}{4}x_{2} x_{3}^2+\frac{11}{12}x_{2} x_{3} x_{4} -\frac{5}{24}x_{2} x_{4}^2-\frac{x_{3}^3}{3}-\frac{5}{24}x_{3}^2x_{4} +\frac{7}{24}x_{3} x_{4}^2 \\ -\frac{x_{4}^3}{4}-\frac{221}{360}x_{1}^2+\frac{101}{90}x_{1} x_{2} +\frac{26}{45}x_{1} x_{3} +\frac{97}{180}x_{1} x_{4} -\frac{101}{180}x_{2}^2+\frac{37}{36}x_{2} x_{3}  \\ +\frac{53}{180}x_{2} x_{4} -\frac{13}{24}x_{3}^2+\frac{259}{180}x_{3} x_{4} -\frac{233}{360}x_{4}^2+\frac{3}{4}x_{1} +\frac{x_{2} }{3}+\frac{49}{60}x_{3}  \\ +\frac{43}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	23&\(\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{x_{1}^5x_{2} }{120}+\frac{x_{1}^5x_{4} }{40}-\frac{x_{1}^4x_{2} x_{4} }{24}-\frac{x_{1}^4x_{4}^2}{24}+\frac{x_{1}^3x_{2} x_{4}^2}{12} \\ -\frac{x_{1}^3x_{4}^3}{36}+\frac{x_{1}^5}{120}-\frac{x_{1}^4x_{4} }{24}-\frac{x_{1}^3x_{4}^2}{4}+\frac{x_{1}^2x_{2} x_{4}^2}{2}-\frac{x_{1}^2x_{4}^3}{6} \\ +\frac{x_{1}^4}{36}-\frac{x_{1}^3x_{2} }{24}-\frac{49}{72}x_{1}^3x_{4} +\frac{25}{24}x_{1}^2x_{2} x_{4} -\frac{11}{24}x_{1}^2x_{4}^2+\frac{11}{12}x_{1} x_{2} x_{4}^2 \\ -\frac{11}{36}x_{1} x_{4}^3-\frac{3}{8}x_{1}^3+\frac{x_{1}^2x_{2} }{2}-\frac{19}{24}x_{1}^2x_{4} +\frac{5}{2}x_{1} x_{2} x_{4} -\frac{x_{1} x_{4}^2}{4} \\ +\frac{x_{2} x_{4}^2}{2}-\frac{x_{4}^3}{6}-\frac{47}{90}x_{1}^2+\frac{23}{15}x_{1} x_{2} +\frac{89}{90}x_{1} x_{4} +\frac{3}{2}x_{2} x_{4} +\frac{13}{15}x_{1}  \\ +x_{2} +\frac{7}{6}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	24&\(\begin{array}{l}-\frac{x_{1}^6}{360}+\frac{x_{1}^5x_{3} }{120}+\frac{x_{1}^5x_{4} }{120}-\frac{x_{1}^4x_{3} x_{4} }{24}+\frac{x_{1}^3x_{3} x_{4}^2}{12}-\frac{x_{1}^3x_{4}^3}{18} \\ +\frac{x_{1}^5}{120}-\frac{x_{1}^4x_{4} }{24}-\frac{x_{1}^3x_{4}^2}{12}+\frac{x_{1}^2x_{3} x_{4}^2}{2}-\frac{x_{1}^2x_{4}^3}{3}+\frac{x_{1}^4}{72}-\frac{x_{1}^3x_{3} }{24} \\ -\frac{23}{72}x_{1}^3x_{4} +\frac{25}{24}x_{1}^2x_{3} x_{4} -\frac{x_{1}^2x_{4}^2}{2}+\frac{11}{12}x_{1} x_{3} x_{4}^2-\frac{11}{18}x_{1} x_{4}^3-\frac{5}{24}x_{1}^3 \\ +\frac{x_{1}^2x_{3} }{2}-\frac{x_{1}^2x_{4} }{8}+\frac{5}{2}x_{1} x_{3} x_{4} -\frac{11}{12}x_{1} x_{4}^2+\frac{x_{3} x_{4}^2}{2}-\frac{x_{4}^3}{3}-\frac{x_{1}^2}{90} \\ +\frac{23}{15}x_{1} x_{3} +\frac{44}{45}x_{1} x_{4} +\frac{3}{2}x_{3} x_{4} -\frac{x_{4}^2}{2}+\frac{6}{5}x_{1} +x_{3} +\frac{5}{6}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	25&\(\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{x_{1}^5x_{3} }{40}-\frac{x_{1}^4x_{3}^2}{24}+\frac{x_{1}^3x_{3}^3}{36}+\frac{x_{1}^5}{120}-\frac{x_{1}^3x_{3}^2}{12}+\frac{x_{1}^2x_{3}^3}{6} \\ +\frac{5}{72}x_{1}^4-\frac{23}{72}x_{1}^3x_{3} +\frac{13}{24}x_{1}^2x_{3}^2+\frac{11}{36}x_{1} x_{3}^3-\frac{x_{1}^3}{8}+\frac{x_{1}^2x_{3} }{3}+\frac{19}{12}x_{1} x_{3}^2 \\ +\frac{x_{3}^3}{6}-\frac{23}{360}x_{1}^2+\frac{443}{180}x_{1} x_{3} +x_{3}^2+\frac{67}{60}x_{1} +\frac{11}{6}x_{3} +1\end{array}\)&-\\
	\hline\hline 
	26&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{60}+\frac{x_{1}^5x_{4} }{20}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{4} }{8}-\frac{x_{1}^3x_{2}^3}{36}+\frac{x_{1}^3x_{2}^2x_{4} }{12} \\ +\frac{x_{1}^5}{20}-\frac{x_{1}^4x_{2} }{6}+\frac{x_{1}^4x_{4} }{8}+\frac{x_{1}^3x_{2}^2}{4}-\frac{x_{1}^3x_{2} x_{4} }{2}-\frac{x_{1}^2x_{2}^3}{6}+\frac{x_{1}^2x_{2}^2x_{4} }{2} \\ +\frac{x_{1}^4}{8}-\frac{7}{18}x_{1}^3x_{2} -\frac{x_{1}^3x_{4} }{3}+\frac{11}{24}x_{1}^2x_{2}^2+\frac{x_{1}^2x_{2} x_{4} }{8}-\frac{11}{36}x_{1} x_{2}^3 \\ +\frac{11}{12}x_{1} x_{2}^2x_{4} -\frac{x_{1}^3}{3}+\frac{x_{1}^2x_{2} }{3}-\frac{5}{8}x_{1}^2x_{4} +\frac{x_{1} x_{2}^2}{4}+2x_{1} x_{2} x_{4} -\frac{x_{2}^3}{6} \\ +\frac{x_{2}^2x_{4} }{2}-\frac{5}{8}x_{1}^2+\frac{313}{180}x_{1} x_{2} +\frac{47}{60}x_{1} x_{4} +\frac{3}{2}x_{2} x_{4} +\frac{47}{60}x_{1} +\frac{7}{6}x_{2}  \\ +x_{4} +1\end{array}\)&-\\
	\hline\hline 
	27&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{30}+\frac{x_{1}^5x_{3} }{20}+\frac{x_{1}^4x_{2}^2}{12}-\frac{x_{1}^4x_{2} x_{3} }{8}-\frac{x_{1}^3x_{2}^3}{18}+\frac{x_{1}^3x_{2}^2x_{3} }{12} \\ +\frac{x_{1}^5}{20}-\frac{5}{24}x_{1}^4x_{2} +\frac{x_{1}^4x_{3} }{8}+\frac{5}{12}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{2}-\frac{x_{1}^2x_{2}^3}{3} \\ +\frac{x_{1}^2x_{2}^2x_{3} }{2}+\frac{x_{1}^4}{8}-\frac{5}{18}x_{1}^3x_{2} -\frac{x_{1}^3x_{3} }{3}+\frac{5}{12}x_{1}^2x_{2}^2+\frac{x_{1}^2x_{2} x_{3} }{8} \\ -\frac{11}{18}x_{1} x_{2}^3+\frac{11}{12}x_{1} x_{2}^2x_{3} -\frac{x_{1}^3}{3}+\frac{13}{24}x_{1}^2x_{2} -\frac{5}{8}x_{1}^2x_{3} -\frac{5}{12}x_{1} x_{2}^2 \\ +2x_{1} x_{2} x_{3} -\frac{x_{2}^3}{3}+\frac{x_{2}^2x_{3} }{2}-\frac{5}{8}x_{1}^2+\frac{133}{90}x_{1} x_{2} +\frac{47}{60}x_{1} x_{3} -\frac{x_{2}^2}{2} \\ +\frac{3}{2}x_{2} x_{3} +\frac{47}{60}x_{1} +\frac{5}{6}x_{2} +x_{3} +1\end{array}\)&-\\
	\hline\hline 
	28&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{60}+\frac{x_{1}^5x_{3} }{40}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{3} }{12}+\frac{x_{1}^4x_{2} x_{4} }{24}+\frac{x_{1}^4x_{3}^2}{24} \\ -\frac{x_{1}^4x_{3} x_{4} }{12}-\frac{x_{1}^3x_{2}^3}{36}+\frac{x_{1}^3x_{2}^2x_{3} }{12}-\frac{x_{1}^3x_{2}^2x_{4} }{12}-\frac{x_{1}^3x_{2} x_{3}^2}{12} \\ +\frac{x_{1}^3x_{2} x_{3} x_{4} }{6}+\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^3x_{3}^2x_{4} }{12}+\frac{x_{1}^3x_{3} x_{4}^2}{12}-\frac{x_{1}^3x_{4}^3}{18} \\ +\frac{x_{1}^5}{40}-\frac{x_{1}^4x_{2} }{12}+\frac{x_{1}^4x_{3} }{12}-\frac{x_{1}^4x_{4} }{8}+\frac{x_{1}^3x_{2}^2}{6}-\frac{x_{1}^3x_{2} x_{3} }{3}+\frac{x_{1}^3x_{2} x_{4} }{3} \\ +\frac{x_{1}^3x_{3}^2}{6}-\frac{x_{1}^3x_{3} x_{4} }{3}-\frac{x_{1}^3x_{4}^2}{12}-\frac{x_{1}^2x_{2}^3}{6}+\frac{x_{1}^2x_{2}^2x_{3} }{2}-\frac{x_{1}^2x_{2}^2x_{4} }{2} \\ -\frac{x_{1}^2x_{2} x_{3}^2}{2}+x_{1}^2x_{2} x_{3} x_{4} +\frac{x_{1}^2x_{3}^3}{6}-\frac{x_{1}^2x_{3}^2x_{4} }{2}+\frac{x_{1}^2x_{3} x_{4}^2}{2}-\frac{x_{1}^2x_{4}^3}{3} \\ +\frac{x_{1}^3x_{2} }{36}-\frac{5}{72}x_{1}^3x_{3} -\frac{11}{18}x_{1}^3x_{4} -\frac{x_{1}^2x_{2}^2}{24}+\frac{x_{1}^2x_{2} x_{3} }{12}+\frac{23}{24}x_{1}^2x_{2} x_{4}  \\ -\frac{x_{1}^2x_{3}^2}{24}+\frac{x_{1}^2x_{3} x_{4} }{12}-\frac{x_{1}^2x_{4}^2}{2}-\frac{11}{36}x_{1} x_{2}^3+\frac{11}{12}x_{1} x_{2}^2x_{3} -\frac{11}{12}x_{1} x_{2}^2x_{4}  \\ -\frac{11}{12}x_{1} x_{2} x_{3}^2+\frac{11}{6}x_{1} x_{2} x_{3} x_{4} +\frac{11}{36}x_{1} x_{3}^3-\frac{11}{12}x_{1} x_{3}^2x_{4} +\frac{11}{12}x_{1} x_{3} x_{4}^2 \\ -\frac{11}{18}x_{1} x_{4}^3-\frac{11}{24}x_{1}^3+\frac{3}{4}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{4}-\frac{13}{24}x_{1}^2x_{4} -\frac{2}{3}x_{1} x_{2}^2+\frac{4}{3}x_{1} x_{2} x_{3}  \\ +\frac{7}{6}x_{1} x_{2} x_{4} -\frac{2}{3}x_{1} x_{3}^2+\frac{4}{3}x_{1} x_{3} x_{4} -\frac{11}{12}x_{1} x_{4}^2-\frac{x_{2}^3}{6}+\frac{x_{2}^2x_{3} }{2} \\ -\frac{x_{2}^2x_{4} }{2}-\frac{x_{2} x_{3}^2}{2}+x_{2} x_{3} x_{4} +\frac{x_{3}^3}{6}-\frac{x_{3}^2x_{4} }{2}+\frac{x_{3} x_{4}^2}{2}-\frac{x_{4}^3}{3} \\ -\frac{x_{1}^2}{2}+\frac{119}{90}x_{1} x_{2} +\frac{19}{90}x_{1} x_{3} +\frac{7}{9}x_{1} x_{4} -\frac{x_{2}^2}{2}+x_{2} x_{3} +\frac{x_{2} x_{4} }{2}-\frac{x_{3}^2}{2} \\ +x_{3} x_{4} -\frac{x_{4}^2}{2}+\frac{14}{15}x_{1} +\frac{2}{3}x_{2} +\frac{x_{3} }{3}+\frac{5}{6}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	29&\(\begin{array}{l}\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{24}+\frac{x_{1}^5x_{3} }{40}+\frac{x_{1}^5x_{4} }{40}+\frac{x_{1}^4x_{2}^2}{12}-\frac{x_{1}^4x_{2} x_{3} }{12} \\ -\frac{x_{1}^4x_{2} x_{4} }{24}+\frac{x_{1}^4x_{3}^2}{24}-\frac{x_{1}^4x_{3} x_{4} }{12}+\frac{x_{1}^4x_{4}^2}{24}-\frac{x_{1}^3x_{2}^3}{18}+\frac{x_{1}^3x_{2}^2x_{3} }{12} \\ -\frac{x_{1}^3x_{2} x_{3}^2}{12}+\frac{x_{1}^3x_{2} x_{3} x_{4} }{6}-\frac{x_{1}^3x_{2} x_{4}^2}{12}+\frac{x_{1}^3x_{3}^3}{36}-\frac{x_{1}^3x_{3}^2x_{4} }{12} \\ +\frac{x_{1}^3x_{3} x_{4}^2}{12}-\frac{x_{1}^3x_{4}^3}{36}+\frac{x_{1}^5}{15}-\frac{x_{1}^4x_{2} }{4}+\frac{x_{1}^4x_{3} }{12}+\frac{x_{1}^4x_{4} }{24} \\ +\frac{5}{12}x_{1}^3x_{2}^2-\frac{x_{1}^3x_{2} x_{3} }{3}-\frac{x_{1}^3x_{2} x_{4} }{6}+\frac{x_{1}^3x_{3}^2}{6}-\frac{x_{1}^3x_{3} x_{4} }{3}+\frac{x_{1}^3x_{4}^2}{6} \\ -\frac{x_{1}^2x_{2}^3}{3}+\frac{x_{1}^2x_{2}^2x_{3} }{2}-\frac{x_{1}^2x_{2} x_{3}^2}{2}+x_{1}^2x_{2} x_{3} x_{4} -\frac{x_{1}^2x_{2} x_{4}^2}{2}+\frac{x_{1}^2x_{3}^3}{6} \\ -\frac{x_{1}^2x_{3}^2x_{4} }{2}+\frac{x_{1}^2x_{3} x_{4}^2}{2}-\frac{x_{1}^2x_{4}^3}{6}+\frac{7}{72}x_{1}^4-\frac{23}{72}x_{1}^3x_{2} -\frac{5}{72}x_{1}^3x_{3}  \\ -\frac{19}{72}x_{1}^3x_{4} +\frac{5}{12}x_{1}^2x_{2}^2+\frac{x_{1}^2x_{2} x_{3} }{12}+\frac{x_{1}^2x_{2} x_{4} }{24}-\frac{x_{1}^2x_{3}^2}{24}+\frac{x_{1}^2x_{3} x_{4} }{12} \\ -\frac{x_{1}^2x_{4}^2}{24}-\frac{11}{18}x_{1} x_{2}^3+\frac{11}{12}x_{1} x_{2}^2x_{3} -\frac{11}{12}x_{1} x_{2} x_{3}^2+\frac{11}{6}x_{1} x_{2} x_{3} x_{4}  \\ -\frac{11}{12}x_{1} x_{2} x_{4}^2+\frac{11}{36}x_{1} x_{3}^3-\frac{11}{12}x_{1} x_{3}^2x_{4} +\frac{11}{12}x_{1} x_{3} x_{4}^2-\frac{11}{36}x_{1} x_{4}^3 \\ -\frac{5}{12}x_{1}^3+\frac{7}{12}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{4}-\frac{3}{8}x_{1}^2x_{4} -\frac{5}{12}x_{1} x_{2}^2+\frac{4}{3}x_{1} x_{2} x_{3}  \\ +\frac{2}{3}x_{1} x_{2} x_{4} -\frac{2}{3}x_{1} x_{3}^2+\frac{4}{3}x_{1} x_{3} x_{4} -\frac{2}{3}x_{1} x_{4}^2-\frac{x_{2}^3}{3}+\frac{x_{2}^2x_{3} }{2} \\ -\frac{x_{2} x_{3}^2}{2}+x_{2} x_{3} x_{4} -\frac{x_{2} x_{4}^2}{2}+\frac{x_{3}^3}{6}-\frac{x_{3}^2x_{4} }{2}+\frac{x_{3} x_{4}^2}{2}-\frac{x_{4}^3}{6} \\ -\frac{217}{360}x_{1}^2+\frac{55}{36}x_{1} x_{2} +\frac{19}{90}x_{1} x_{3} +\frac{103}{180}x_{1} x_{4} -\frac{x_{2}^2}{2}+x_{2} x_{3} +\frac{x_{2} x_{4} }{2} \\ -\frac{x_{3}^2}{2}+x_{3} x_{4} -\frac{x_{4}^2}{2}+\frac{17}{20}x_{1} +\frac{5}{6}x_{2} +\frac{x_{3} }{3}+\frac{2}{3}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	30&\(\begin{array}{l}-\frac{x_{2}^6}{360}+\frac{x_{2}^5x_{4} }{120}-\frac{x_{2}^5}{30}+\frac{x_{2}^4x_{4} }{8}-\frac{x_{2}^4}{9}+\frac{17}{24}x_{2}^3x_{4} +\frac{x_{2}^3}{12} \\ +\frac{15}{8}x_{2}^2x_{4} +\frac{401}{360}x_{2}^2+\frac{137}{60}x_{2} x_{4} +\frac{39}{20}x_{2} +x_{4} +1\end{array}\)&-\\
	\hline\hline 
	31&\(\begin{array}{l}-\frac{x_{2}^6}{180}+\frac{x_{2}^5x_{3} }{120}-\frac{3}{40}x_{2}^5+\frac{x_{2}^4x_{3} }{8}-\frac{25}{72}x_{2}^4+\frac{17}{24}x_{2}^3x_{3} -\frac{13}{24}x_{2}^3 \\ +\frac{15}{8}x_{2}^2x_{3} +\frac{127}{360}x_{2}^2+\frac{137}{60}x_{2} x_{3} +\frac{97}{60}x_{2} +x_{3} +1\end{array}\)&-\\
	\hline\hline 
	32&\(\begin{array}{l}\frac{x_{1}^6}{360}-\frac{x_{1}^5x_{2} }{60}+\frac{x_{1}^5x_{3} }{60}-\frac{x_{1}^5x_{4} }{120}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{3} }{12} \\ +\frac{x_{1}^4x_{2} x_{4} }{24}+\frac{x_{1}^4x_{3}^2}{24}-\frac{x_{1}^4x_{3} x_{4} }{24}-\frac{x_{1}^3x_{2}^3}{18}+\frac{x_{1}^3x_{2}^2x_{3} }{6}-\frac{x_{1}^3x_{2}^2x_{4} }{12} \\ -\frac{x_{1}^3x_{2} x_{3}^2}{6}+\frac{x_{1}^3x_{2} x_{3} x_{4} }{6}+\frac{x_{1}^3x_{3}^3}{18}-\frac{x_{1}^3x_{3}^2x_{4} }{12}-\frac{x_{1}^3x_{4}^3}{36} \\ +\frac{x_{1}^2x_{2}^4}{24}-\frac{x_{1}^2x_{2}^3x_{3} }{6}+\frac{x_{1}^2x_{2}^3x_{4} }{12}+\frac{x_{1}^2x_{2}^2x_{3}^2}{4}-\frac{x_{1}^2x_{2}^2x_{3} x_{4} }{4} \\ -\frac{x_{1}^2x_{2} x_{3}^3}{6}+\frac{x_{1}^2x_{2} x_{3}^2x_{4} }{4}+\frac{x_{1}^2x_{3}^4}{24}-\frac{x_{1}^2x_{3}^3x_{4} }{12}+\frac{x_{1}^2x_{3} x_{4}^3}{12} \\ -\frac{x_{1}^2x_{4}^4}{24}-\frac{x_{1} x_{2}^5}{60}+\frac{x_{1} x_{2}^4x_{3} }{12}-\frac{x_{1} x_{2}^4x_{4} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{6}+\frac{x_{1} x_{2}^3x_{3} x_{4} }{6} \\ +\frac{x_{1} x_{2}^2x_{3}^3}{6}-\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4}-\frac{x_{1} x_{2} x_{3}^4}{12}+\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}+\frac{x_{1} x_{3}^5}{60} \\ -\frac{x_{1} x_{3}^4x_{4} }{24}-\frac{x_{1} x_{3} x_{4}^4}{24}+\frac{x_{1} x_{4}^5}{40}+\frac{x_{2}^6}{360}-\frac{x_{2}^5x_{3} }{60}+\frac{x_{2}^5x_{4} }{120} \\ +\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^4x_{3} x_{4} }{24}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{12}+\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2}^2x_{3}^3x_{4} }{12} \\ -\frac{x_{2} x_{3}^5}{60}+\frac{x_{2} x_{3}^4x_{4} }{24}+\frac{x_{3}^6}{360}-\frac{x_{3}^5x_{4} }{120}+\frac{x_{3} x_{4}^5}{120}-\frac{x_{4}^6}{180}+\frac{x_{1}^5}{60} \\ -\frac{x_{1}^4x_{2} }{12}+\frac{x_{1}^4x_{3} }{12}-\frac{x_{1}^4x_{4} }{12}+\frac{x_{1}^3x_{2}^2}{6}-\frac{x_{1}^3x_{2} x_{3} }{3}+\frac{x_{1}^3x_{2} x_{4} }{3} \\ +\frac{x_{1}^3x_{3}^2}{6}-\frac{x_{1}^3x_{3} x_{4} }{3}-\frac{x_{1}^3x_{4}^2}{6}-\frac{x_{1}^2x_{2}^3}{6}+\frac{x_{1}^2x_{2}^2x_{3} }{2}-\frac{x_{1}^2x_{2}^2x_{4} }{2} \\ -\frac{x_{1}^2x_{2} x_{3}^2}{2}+x_{1}^2x_{2} x_{3} x_{4} +\frac{x_{1}^2x_{3}^3}{6}-\frac{x_{1}^2x_{3}^2x_{4} }{2}+\frac{x_{1}^2x_{3} x_{4}^2}{2}-\frac{x_{1}^2x_{4}^3}{4} \\ +\frac{x_{1} x_{2}^4}{12}-\frac{x_{1} x_{2}^3x_{3} }{3}+\frac{x_{1} x_{2}^3x_{4} }{3}+\frac{x_{1} x_{2}^2x_{3}^2}{2}-x_{1} x_{2}^2x_{3} x_{4} -\frac{x_{1} x_{2} x_{3}^3}{3} \\ +x_{1} x_{2} x_{3}^2x_{4} +\frac{x_{1} x_{3}^4}{12}-\frac{x_{1} x_{3}^3x_{4} }{3}-\frac{x_{1} x_{4}^4}{24}-\frac{x_{2}^5}{60}+\frac{x_{2}^4x_{3} }{12}-\frac{x_{2}^4x_{4} }{12} \\ -\frac{x_{2}^3x_{3}^2}{6}+\frac{x_{2}^3x_{3} x_{4} }{3}+\frac{x_{2}^2x_{3}^3}{6}-\frac{x_{2}^2x_{3}^2x_{4} }{2}-\frac{x_{2} x_{3}^4}{12}+\frac{x_{2} x_{3}^3x_{4} }{3} \\ +\frac{x_{3}^5}{60}-\frac{x_{3}^4x_{4} }{12}+\frac{x_{4}^5}{120}-\frac{x_{1}^4}{72}+\frac{x_{1}^3x_{2} }{18}-\frac{x_{1}^3x_{3} }{18}-\frac{43}{72}x_{1}^3x_{4}  \\ -\frac{x_{1}^2x_{2}^2}{12}+\frac{x_{1}^2x_{2} x_{3} }{6}+\frac{7}{8}x_{1}^2x_{2} x_{4} -\frac{x_{1}^2x_{3}^2}{12}+\frac{x_{1}^2x_{3} x_{4} }{24}-\frac{11}{24}x_{1}^2x_{4}^2 \\ +\frac{x_{1} x_{2}^3}{18}-\frac{x_{1} x_{2}^2x_{3} }{6}-\frac{7}{8}x_{1} x_{2}^2x_{4} +\frac{x_{1} x_{2} x_{3}^2}{6}+\frac{7}{4}x_{1} x_{2} x_{3} x_{4}  \\ -\frac{x_{1} x_{3}^3}{18}-\frac{7}{8}x_{1} x_{3}^2x_{4} +\frac{25}{24}x_{1} x_{3} x_{4}^2-\frac{49}{72}x_{1} x_{4}^3-\frac{x_{2}^4}{72}+\frac{x_{2}^3x_{3} }{18} \\ +\frac{7}{24}x_{2}^3x_{4} -\frac{x_{2}^2x_{3}^2}{12}-\frac{7}{8}x_{2}^2x_{3} x_{4} +\frac{x_{2} x_{3}^3}{18}+\frac{7}{8}x_{2} x_{3}^2x_{4} -\frac{x_{3}^4}{72} \\ -\frac{7}{24}x_{3}^3x_{4} -\frac{x_{3} x_{4}^3}{24}+\frac{x_{4}^4}{36}-\frac{5}{12}x_{1}^3+\frac{3}{4}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{4}-\frac{2}{3}x_{1}^2x_{4}  \\ -\frac{3}{4}x_{1} x_{2}^2+\frac{3}{2}x_{1} x_{2} x_{3} +\frac{5}{6}x_{1} x_{2} x_{4} -\frac{3}{4}x_{1} x_{3}^2+\frac{5}{3}x_{1} x_{3} x_{4} -\frac{19}{24}x_{1} x_{4}^2 \\ +\frac{x_{2}^3}{4}-\frac{3}{4}x_{2}^2x_{3} -\frac{5}{12}x_{2}^2x_{4} +\frac{3}{4}x_{2} x_{3}^2+\frac{5}{6}x_{2} x_{3} x_{4} -\frac{x_{3}^3}{4}-\frac{5}{12}x_{3}^2x_{4}  \\ +\frac{x_{3} x_{4}^2}{2}-\frac{3}{8}x_{4}^3-\frac{22}{45}x_{1}^2+\frac{44}{45}x_{1} x_{2} +\frac{47}{90}x_{1} x_{3} +\frac{71}{90}x_{1} x_{4} -\frac{22}{45}x_{2}^2 \\ +\frac{44}{45}x_{2} x_{3} +\frac{x_{2} x_{4} }{5}-\frac{22}{45}x_{3}^2+\frac{4}{3}x_{3} x_{4} -\frac{47}{90}x_{4}^2+\frac{9}{10}x_{1} +\frac{4}{15}x_{2}  \\ +\frac{11}{15}x_{3} +\frac{13}{15}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	33&\(\begin{array}{l}\frac{x_{1}^6}{360}-\frac{x_{1}^5x_{2} }{60}+\frac{x_{1}^5x_{3} }{60}-\frac{x_{1}^5x_{4} }{120}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{3} }{12} \\ +\frac{x_{1}^4x_{2} x_{4} }{24}+\frac{x_{1}^4x_{3}^2}{24}-\frac{x_{1}^4x_{3} x_{4} }{24}-\frac{x_{1}^3x_{2}^3}{18}+\frac{x_{1}^3x_{2}^2x_{3} }{6}-\frac{x_{1}^3x_{2}^2x_{4} }{12} \\ -\frac{x_{1}^3x_{2} x_{3}^2}{6}+\frac{x_{1}^3x_{2} x_{3} x_{4} }{6}+\frac{x_{1}^3x_{3}^3}{18}-\frac{x_{1}^3x_{3}^2x_{4} }{12}+\frac{x_{1}^2x_{2}^4}{24} \\ -\frac{x_{1}^2x_{2}^3x_{3} }{6}+\frac{x_{1}^2x_{2}^3x_{4} }{12}+\frac{x_{1}^2x_{2}^2x_{3}^2}{4}-\frac{x_{1}^2x_{2}^2x_{3} x_{4} }{4}-\frac{x_{1}^2x_{2} x_{3}^3}{6} \\ +\frac{x_{1}^2x_{2} x_{3}^2x_{4} }{4}+\frac{x_{1}^2x_{3}^4}{24}-\frac{x_{1}^2x_{3}^3x_{4} }{12}-\frac{x_{1} x_{2}^5}{60}+\frac{x_{1} x_{2}^4x_{3} }{12} \\ -\frac{x_{1} x_{2}^4x_{4} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{6}+\frac{x_{1} x_{2}^3x_{3} x_{4} }{6}+\frac{x_{1} x_{2}^2x_{3}^3}{6}-\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4} \\ -\frac{x_{1} x_{2} x_{3}^4}{12}+\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}+\frac{x_{1} x_{3}^5}{60}-\frac{x_{1} x_{3}^4x_{4} }{24}+\frac{x_{1} x_{3}^2x_{4}^3}{12} \\ -\frac{x_{1} x_{3} x_{4}^4}{8}+\frac{x_{1} x_{4}^5}{20}+\frac{x_{2}^6}{360}-\frac{x_{2}^5x_{3} }{60}+\frac{x_{2}^5x_{4} }{120}+\frac{x_{2}^4x_{3}^2}{24} \\ -\frac{x_{2}^4x_{3} x_{4} }{24}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{12}+\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2}^2x_{3}^3x_{4} }{12}-\frac{x_{2} x_{3}^5}{60} \\ +\frac{x_{2} x_{3}^4x_{4} }{24}+\frac{x_{3}^6}{360}-\frac{x_{3}^5x_{4} }{120}-\frac{x_{3}^3x_{4}^3}{36}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{60} \\ +\frac{x_{1}^5}{60}-\frac{x_{1}^4x_{2} }{12}+\frac{x_{1}^4x_{3} }{12}-\frac{x_{1}^4x_{4} }{12}+\frac{x_{1}^3x_{2}^2}{6}-\frac{x_{1}^3x_{2} x_{3} }{3}+\frac{x_{1}^3x_{2} x_{4} }{3} \\ +\frac{x_{1}^3x_{3}^2}{6}-\frac{x_{1}^3x_{3} x_{4} }{3}-\frac{x_{1}^2x_{2}^3}{6}+\frac{x_{1}^2x_{2}^2x_{3} }{2}-\frac{x_{1}^2x_{2}^2x_{4} }{2}-\frac{x_{1}^2x_{2} x_{3}^2}{2} \\ +x_{1}^2x_{2} x_{3} x_{4} +\frac{x_{1}^2x_{3}^3}{6}-\frac{x_{1}^2x_{3}^2x_{4} }{2}+\frac{x_{1} x_{2}^4}{12}-\frac{x_{1} x_{2}^3x_{3} }{3}+\frac{x_{1} x_{2}^3x_{4} }{3} \\ +\frac{x_{1} x_{2}^2x_{3}^2}{2}-x_{1} x_{2}^2x_{3} x_{4} -\frac{x_{1} x_{2} x_{3}^3}{3}+x_{1} x_{2} x_{3}^2x_{4} +\frac{x_{1} x_{3}^4}{12}-\frac{x_{1} x_{3}^3x_{4} }{3} \\ +\frac{x_{1} x_{3}^2x_{4}^2}{2}-\frac{x_{1} x_{3} x_{4}^3}{2}+\frac{x_{1} x_{4}^4}{8}-\frac{x_{2}^5}{60}+\frac{x_{2}^4x_{3} }{12}-\frac{x_{2}^4x_{4} }{12} \\ -\frac{x_{2}^3x_{3}^2}{6}+\frac{x_{2}^3x_{3} x_{4} }{3}+\frac{x_{2}^2x_{3}^3}{6}-\frac{x_{2}^2x_{3}^2x_{4} }{2}-\frac{x_{2} x_{3}^4}{12}+\frac{x_{2} x_{3}^3x_{4} }{3} \\ +\frac{x_{3}^5}{60}-\frac{x_{3}^4x_{4} }{12}-\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{4}-\frac{x_{3} x_{4}^4}{6}+\frac{x_{4}^5}{20}-\frac{x_{1}^4}{72} \\ +\frac{x_{1}^3x_{2} }{18}-\frac{x_{1}^3x_{3} }{18}-\frac{7}{24}x_{1}^3x_{4} -\frac{x_{1}^2x_{2}^2}{12}+\frac{x_{1}^2x_{2} x_{3} }{6}+\frac{7}{8}x_{1}^2x_{2} x_{4}  \\ -\frac{x_{1}^2x_{3}^2}{12}-\frac{7}{8}x_{1}^2x_{3} x_{4} +\frac{x_{1} x_{2}^3}{18}-\frac{x_{1} x_{2}^2x_{3} }{6}-\frac{7}{8}x_{1} x_{2}^2x_{4} +\frac{x_{1} x_{2} x_{3}^2}{6} \\ +\frac{7}{4}x_{1} x_{2} x_{3} x_{4} -\frac{x_{1} x_{3}^3}{18}+\frac{x_{1} x_{3}^2x_{4} }{24}+\frac{x_{1} x_{3} x_{4}^2}{8}-\frac{x_{1} x_{4}^3}{3}-\frac{x_{2}^4}{72} \\ +\frac{x_{2}^3x_{3} }{18}+\frac{7}{24}x_{2}^3x_{4} -\frac{x_{2}^2x_{3}^2}{12}-\frac{7}{8}x_{2}^2x_{3} x_{4} +\frac{x_{2} x_{3}^3}{18}+\frac{7}{8}x_{2} x_{3}^2x_{4}  \\ -\frac{x_{3}^4}{72}-\frac{43}{72}x_{3}^3x_{4} +\frac{11}{24}x_{3}^2x_{4}^2-\frac{7}{18}x_{3} x_{4}^3+\frac{x_{4}^4}{8}-\frac{x_{1}^3}{4}+\frac{3}{4}x_{1}^2x_{2}  \\ -\frac{3}{4}x_{1}^2x_{3} -\frac{5}{12}x_{1}^2x_{4} -\frac{3}{4}x_{1} x_{2}^2+\frac{3}{2}x_{1} x_{2} x_{3} +\frac{5}{6}x_{1} x_{2} x_{4} -\frac{x_{1} x_{3}^2}{4} \\ +\frac{7}{6}x_{1} x_{3} x_{4} -\frac{5}{8}x_{1} x_{4}^2+\frac{x_{2}^3}{4}-\frac{3}{4}x_{2}^2x_{3} -\frac{5}{12}x_{2}^2x_{4} +\frac{3}{4}x_{2} x_{3}^2+\frac{5}{6}x_{2} x_{3} x_{4}  \\ -\frac{5}{12}x_{3}^3-\frac{x_{3}^2x_{4} }{6}+\frac{x_{3} x_{4}^2}{3}-\frac{x_{4}^3}{3}-\frac{22}{45}x_{1}^2+\frac{44}{45}x_{1} x_{2} +\frac{47}{90}x_{1} x_{3}  \\ +\frac{7}{12}x_{1} x_{4} -\frac{22}{45}x_{2}^2+\frac{44}{45}x_{2} x_{3} +\frac{x_{2} x_{4} }{5}-\frac{22}{45}x_{3}^2+\frac{277}{180}x_{3} x_{4} -\frac{5}{8}x_{4}^2 \\ +\frac{11}{15}x_{1} +\frac{4}{15}x_{2} +\frac{9}{10}x_{3} +\frac{47}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	34&\(\begin{array}{l}-\frac{x_{1}^6}{360}-\frac{x_{1}^5x_{2} }{60}+\frac{x_{1}^5x_{3} }{24}-\frac{x_{1}^5x_{4} }{120}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{3} }{12} \\ +\frac{x_{1}^4x_{2} x_{4} }{24}-\frac{x_{1}^4x_{3} x_{4} }{24}-\frac{x_{1}^3x_{2}^3}{18}+\frac{x_{1}^3x_{2}^2x_{3} }{6}-\frac{x_{1}^3x_{2}^2x_{4} }{12} \\ -\frac{x_{1}^3x_{2} x_{3}^2}{6}+\frac{x_{1}^3x_{2} x_{3} x_{4} }{6}+\frac{x_{1}^3x_{3}^3}{9}-\frac{x_{1}^3x_{3}^2x_{4} }{6}+\frac{x_{1}^3x_{3} x_{4}^2}{12} \\ -\frac{x_{1}^3x_{4}^3}{36}+\frac{x_{1}^2x_{2}^4}{24}-\frac{x_{1}^2x_{2}^3x_{3} }{6}+\frac{x_{1}^2x_{2}^3x_{4} }{12}+\frac{x_{1}^2x_{2}^2x_{3}^2}{4}-\frac{x_{1}^2x_{2}^2x_{3} x_{4} }{4} \\ -\frac{x_{1}^2x_{2} x_{3}^3}{6}+\frac{x_{1}^2x_{2} x_{3}^2x_{4} }{4}-\frac{x_{1}^2x_{3} x_{4}^3}{12}+\frac{x_{1}^2x_{4}^4}{24}-\frac{x_{1} x_{2}^5}{60} \\ +\frac{x_{1} x_{2}^4x_{3} }{12}-\frac{x_{1} x_{2}^4x_{4} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{6}+\frac{x_{1} x_{2}^3x_{3} x_{4} }{6}+\frac{x_{1} x_{2}^2x_{3}^3}{6} \\ -\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4}-\frac{x_{1} x_{2} x_{3}^4}{12}+\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}+\frac{x_{1} x_{3}^5}{30}-\frac{x_{1} x_{3}^4x_{4} }{12} \\ +\frac{x_{1} x_{3}^2x_{4}^3}{12}-\frac{x_{1} x_{3} x_{4}^4}{12}+\frac{x_{1} x_{4}^5}{40}+\frac{x_{2}^6}{360}-\frac{x_{2}^5x_{3} }{60}+\frac{x_{2}^5x_{4} }{120} \\ +\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^4x_{3} x_{4} }{24}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{12}+\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2}^2x_{3}^3x_{4} }{12} \\ -\frac{x_{2} x_{3}^5}{60}+\frac{x_{2} x_{3}^4x_{4} }{24}-\frac{x_{3}^3x_{4}^3}{36}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{40}+\frac{x_{4}^6}{180} \\ +\frac{x_{1}^5}{40}-\frac{x_{1}^4x_{2} }{12}+\frac{x_{1}^4x_{3} }{12}-\frac{x_{1}^4x_{4} }{12}+\frac{x_{1}^3x_{2}^2}{6}-\frac{x_{1}^3x_{2} x_{3} }{3}+\frac{x_{1}^3x_{2} x_{4} }{3} \\ +\frac{x_{1}^3x_{3}^2}{6}-\frac{x_{1}^3x_{3} x_{4} }{2}+\frac{x_{1}^3x_{4}^2}{12}-\frac{x_{1}^2x_{2}^3}{6}+\frac{x_{1}^2x_{2}^2x_{3} }{2}-\frac{x_{1}^2x_{2}^2x_{4} }{2} \\ -\frac{x_{1}^2x_{2} x_{3}^2}{2}+x_{1}^2x_{2} x_{3} x_{4} +\frac{x_{1}^2x_{3}^3}{6}-\frac{x_{1}^2x_{3}^2x_{4} }{4}-\frac{x_{1}^2x_{4}^3}{12}+\frac{x_{1} x_{2}^4}{12} \\ -\frac{x_{1} x_{2}^3x_{3} }{3}+\frac{x_{1} x_{2}^3x_{4} }{3}+\frac{x_{1} x_{2}^2x_{3}^2}{2}-x_{1} x_{2}^2x_{3} x_{4} -\frac{x_{1} x_{2} x_{3}^3}{3}+x_{1} x_{2} x_{3}^2x_{4}  \\ +\frac{x_{1} x_{3}^4}{12}-\frac{x_{1} x_{3}^3x_{4} }{2}+\frac{x_{1} x_{3}^2x_{4}^2}{2}-\frac{x_{1} x_{3} x_{4}^3}{2}+\frac{x_{1} x_{4}^4}{6}-\frac{x_{2}^5}{60} \\ +\frac{x_{2}^4x_{3} }{12}-\frac{x_{2}^4x_{4} }{12}-\frac{x_{2}^3x_{3}^2}{6}+\frac{x_{2}^3x_{3} x_{4} }{3}+\frac{x_{2}^2x_{3}^3}{6}-\frac{x_{2}^2x_{3}^2x_{4} }{2} \\ -\frac{x_{2} x_{3}^4}{12}+\frac{x_{2} x_{3}^3x_{4} }{3}+\frac{x_{3}^5}{60}-\frac{x_{3}^4x_{4} }{24}-\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{4}-\frac{x_{3} x_{4}^4}{6} \\ +\frac{x_{4}^5}{24}+\frac{x_{1}^4}{18}+\frac{x_{1}^3x_{2} }{18}-\frac{23}{72}x_{1}^3x_{3} -\frac{25}{72}x_{1}^3x_{4} -\frac{x_{1}^2x_{2}^2}{12}+\frac{x_{1}^2x_{2} x_{3} }{6} \\ +\frac{7}{8}x_{1}^2x_{2} x_{4} +\frac{x_{1}^2x_{3}^2}{4}-\frac{5}{8}x_{1}^2x_{3} x_{4} -\frac{x_{1}^2x_{4}^2}{24}+\frac{x_{1} x_{2}^3}{18}-\frac{x_{1} x_{2}^2x_{3} }{6} \\ -\frac{7}{8}x_{1} x_{2}^2x_{4} +\frac{x_{1} x_{2} x_{3}^2}{6}+\frac{7}{4}x_{1} x_{2} x_{3} x_{4} -\frac{5}{18}x_{1} x_{3}^3-\frac{x_{1} x_{3}^2x_{4} }{12} \\ -\frac{19}{72}x_{1} x_{4}^3-\frac{x_{2}^4}{72}+\frac{x_{2}^3x_{3} }{18}+\frac{7}{24}x_{2}^3x_{4} -\frac{x_{2}^2x_{3}^2}{12}-\frac{7}{8}x_{2}^2x_{3} x_{4}  \\ +\frac{x_{2} x_{3}^3}{18}+\frac{7}{8}x_{2} x_{3}^2x_{4} +\frac{x_{3}^4}{24}-\frac{5}{9}x_{3}^3x_{4} +\frac{11}{24}x_{3}^2x_{4}^2-\frac{25}{72}x_{3} x_{4}^3 \\ +\frac{7}{72}x_{4}^4-\frac{3}{8}x_{1}^3+\frac{3}{4}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{2}-\frac{x_{1}^2x_{4} }{3}-\frac{3}{4}x_{1} x_{2}^2+\frac{3}{2}x_{1} x_{2} x_{3}  \\ +\frac{5}{6}x_{1} x_{2} x_{4} -\frac{x_{1} x_{3}^2}{2}+\frac{5}{4}x_{1} x_{3} x_{4} -\frac{3}{4}x_{1} x_{4}^2+\frac{x_{2}^3}{4}-\frac{3}{4}x_{2}^2x_{3}  \\ -\frac{5}{12}x_{2}^2x_{4} +\frac{3}{4}x_{2} x_{3}^2+\frac{5}{6}x_{2} x_{3} x_{4} -\frac{x_{3}^3}{3}-\frac{5}{24}x_{3}^2x_{4} +\frac{x_{3} x_{4}^2}{3}-\frac{7}{24}x_{4}^3 \\ -\frac{199}{360}x_{1}^2+\frac{44}{45}x_{1} x_{2} +\frac{119}{180}x_{1} x_{3} +\frac{28}{45}x_{1} x_{4} -\frac{22}{45}x_{2}^2+\frac{44}{45}x_{2} x_{3} +\frac{x_{2} x_{4} }{5} \\ -\frac{13}{24}x_{3}^2+\frac{131}{90}x_{3} x_{4} -\frac{217}{360}x_{4}^2+\frac{17}{20}x_{1} +\frac{4}{15}x_{2} +\frac{49}{60}x_{3} +\frac{3}{4}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	35&\(\begin{array}{l}\frac{x_{1} x_{3}^5}{120}-\frac{x_{3}^6}{360}+\frac{x_{1} x_{3}^4}{8}-\frac{x_{3}^5}{30}+\frac{17}{24}x_{1} x_{3}^3-\frac{x_{3}^4}{9}+\frac{15}{8}x_{1} x_{3}^2 \\ +\frac{x_{3}^3}{12}+\frac{137}{60}x_{1} x_{3} +\frac{401}{360}x_{3}^2+x_{1} +\frac{39}{20}x_{3} +1\end{array}\)&-\\
	\hline\hline 
	36&\(\begin{array}{l}\frac{x_{2} x_{3}^5}{120}-\frac{x_{3}^6}{180}+\frac{x_{2} x_{3}^4}{8}-\frac{3}{40}x_{3}^5+\frac{17}{24}x_{2} x_{3}^3-\frac{25}{72}x_{3}^4+\frac{15}{8}x_{2} x_{3}^2 \\ -\frac{13}{24}x_{3}^3+\frac{137}{60}x_{2} x_{3} +\frac{127}{360}x_{3}^2+x_{2} +\frac{97}{60}x_{3} +1\end{array}\)&-\\
	\hline\hline 
	37&\(\begin{array}{l}\frac{x_{1}^6}{180}-\frac{x_{1}^5x_{2} }{40}+\frac{x_{1}^5x_{4} }{40}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{4} }{12}+\frac{x_{1}^4x_{4}^2}{24} \\ -\frac{x_{1}^3x_{2}^3}{36}+\frac{x_{1}^3x_{2}^2x_{4} }{12}-\frac{x_{1}^3x_{2} x_{4}^2}{12}-\frac{x_{1}^3x_{4}^3}{36}+\frac{x_{1}^2x_{2} x_{4}^3}{12}+\frac{x_{1} x_{2}^4x_{3} }{24} \\ -\frac{x_{1} x_{2}^4x_{4} }{12}-\frac{x_{1} x_{2}^3x_{3}^2}{12}+\frac{x_{1} x_{2}^3x_{3} x_{4} }{6}+\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4} \\ +\frac{x_{1} x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{1} x_{2}^2x_{4}^3}{6}-\frac{x_{1} x_{2} x_{3}^4}{24}+\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}-\frac{x_{1} x_{2} x_{3}^2x_{4}^2}{4} \\ +\frac{x_{1} x_{2} x_{3} x_{4}^3}{6}-\frac{x_{1} x_{2} x_{4}^4}{24}+\frac{x_{1} x_{3}^5}{120}-\frac{x_{1} x_{3}^4x_{4} }{24}+\frac{x_{1} x_{3}^3x_{4}^2}{12} \\ -\frac{x_{1} x_{3}^2x_{4}^3}{12}+\frac{x_{1} x_{3} x_{4}^4}{24}-\frac{x_{1} x_{4}^5}{120}-\frac{x_{2}^5x_{3} }{60}+\frac{x_{2}^5x_{4} }{30}+\frac{x_{2}^4x_{3}^2}{24} \\ -\frac{x_{2}^4x_{3} x_{4} }{12}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{6}-\frac{x_{2}^3x_{3} x_{4}^2}{6}+\frac{x_{2}^3x_{4}^3}{9}+\frac{x_{2}^2x_{3}^4}{24} \\ -\frac{x_{2}^2x_{3}^3x_{4} }{6}+\frac{x_{2}^2x_{3}^2x_{4}^2}{4}-\frac{x_{2}^2x_{3} x_{4}^3}{6}-\frac{x_{2} x_{3}^5}{60}+\frac{x_{2} x_{3}^4x_{4} }{12}-\frac{x_{2} x_{3}^3x_{4}^2}{6} \\ +\frac{x_{2} x_{3}^2x_{4}^3}{6}-\frac{x_{2} x_{3} x_{4}^4}{12}+\frac{x_{2} x_{4}^5}{24}+\frac{x_{3}^6}{360}-\frac{x_{3}^5x_{4} }{60}+\frac{x_{3}^4x_{4}^2}{24} \\ -\frac{x_{3}^3x_{4}^3}{18}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{60}-\frac{x_{4}^6}{360}+\frac{x_{1}^5}{24}-\frac{x_{1}^4x_{2} }{6}+\frac{x_{1}^4x_{4} }{6} \\ +\frac{x_{1}^3x_{2}^2}{4}-\frac{x_{1}^3x_{2} x_{4} }{2}-\frac{x_{1}^3x_{4}^2}{12}-\frac{x_{1}^2x_{2}^3}{6}+\frac{x_{1}^2x_{2}^2x_{4} }{2}+\frac{x_{1}^2x_{4}^3}{12} \\ -\frac{x_{1} x_{2}^4}{24}+\frac{x_{1} x_{2}^3x_{3} }{3}-\frac{x_{1} x_{2}^3x_{4} }{2}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+x_{1} x_{2}^2x_{3} x_{4} -\frac{x_{1} x_{2}^2x_{4}^2}{4} \\ +\frac{x_{1} x_{2} x_{3}^3}{3}-x_{1} x_{2} x_{3}^2x_{4} +x_{1} x_{2} x_{3} x_{4}^2-\frac{x_{1} x_{2} x_{4}^3}{2}-\frac{x_{1} x_{3}^4}{12}+\frac{x_{1} x_{3}^3x_{4} }{3} \\ -\frac{x_{1} x_{3}^2x_{4}^2}{2}+\frac{x_{1} x_{3} x_{4}^3}{3}-\frac{x_{1} x_{4}^4}{12}+\frac{x_{2}^5}{60}-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^4x_{4} }{12} \\ +\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^3x_{3} x_{4} }{3}+\frac{x_{2}^3x_{4}^2}{6}-\frac{x_{2}^2x_{3}^3}{6}+\frac{x_{2}^2x_{3}^2x_{4} }{2}-\frac{x_{2}^2x_{3} x_{4}^2}{2} \\ +\frac{x_{2}^2x_{4}^3}{6}+\frac{x_{2} x_{3}^4}{12}-\frac{x_{2} x_{3}^3x_{4} }{3}+\frac{x_{2} x_{3}^2x_{4}^2}{2}-\frac{x_{2} x_{3} x_{4}^3}{3}+\frac{x_{2} x_{4}^4}{12} \\ -\frac{x_{3}^5}{60}+\frac{x_{3}^4x_{4} }{12}-\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{6}-\frac{x_{3} x_{4}^4}{12}+\frac{x_{4}^5}{40}+\frac{7}{72}x_{1}^4 \\ -\frac{25}{72}x_{1}^3x_{2} -\frac{19}{72}x_{1}^3x_{4} +\frac{11}{24}x_{1}^2x_{2}^2-\frac{x_{1}^2x_{4}^2}{24}-\frac{5}{9}x_{1} x_{2}^3+\frac{7}{8}x_{1} x_{2}^2x_{3}  \\ -\frac{x_{1} x_{2}^2x_{4} }{12}-\frac{7}{8}x_{1} x_{2} x_{3}^2+\frac{7}{4}x_{1} x_{2} x_{3} x_{4} -\frac{5}{8}x_{1} x_{2} x_{4}^2+\frac{7}{24}x_{1} x_{3}^3 \\ -\frac{7}{8}x_{1} x_{3}^2x_{4} +\frac{7}{8}x_{1} x_{3} x_{4}^2-\frac{25}{72}x_{1} x_{4}^3+\frac{x_{2}^4}{24}+\frac{x_{2}^3x_{3} }{18}-\frac{5}{18}x_{2}^3x_{4}  \\ -\frac{x_{2}^2x_{3}^2}{12}+\frac{x_{2}^2x_{3} x_{4} }{6}+\frac{x_{2}^2x_{4}^2}{4}+\frac{x_{2} x_{3}^3}{18}-\frac{x_{2} x_{3}^2x_{4} }{6}+\frac{x_{2} x_{3} x_{4}^2}{6} \\ -\frac{23}{72}x_{2} x_{4}^3-\frac{x_{3}^4}{72}+\frac{x_{3}^3x_{4} }{18}-\frac{x_{3}^2x_{4}^2}{12}+\frac{x_{3} x_{4}^3}{18}+\frac{x_{4}^4}{18}-\frac{7}{24}x_{1}^3 \\ +\frac{x_{1}^2x_{2} }{3}-\frac{3}{4}x_{1}^2x_{4} -\frac{5}{24}x_{1} x_{2}^2+\frac{5}{6}x_{1} x_{2} x_{3} +\frac{5}{4}x_{1} x_{2} x_{4} -\frac{5}{12}x_{1} x_{3}^2 \\ +\frac{5}{6}x_{1} x_{3} x_{4} -\frac{x_{1} x_{4}^2}{3}-\frac{x_{2}^3}{3}+\frac{3}{4}x_{2}^2x_{3} -\frac{x_{2}^2x_{4} }{2}-\frac{3}{4}x_{2} x_{3}^2+\frac{3}{2}x_{2} x_{3} x_{4}  \\ -\frac{x_{2} x_{4}^2}{2}+\frac{x_{3}^3}{4}-\frac{3}{4}x_{3}^2x_{4} +\frac{3}{4}x_{3} x_{4}^2-\frac{3}{8}x_{4}^3-\frac{217}{360}x_{1}^2+\frac{131}{90}x_{1} x_{2}  \\ +\frac{x_{1} x_{3} }{5}+\frac{28}{45}x_{1} x_{4} -\frac{13}{24}x_{2}^2+\frac{44}{45}x_{2} x_{3} +\frac{119}{180}x_{2} x_{4} -\frac{22}{45}x_{3}^2+\frac{44}{45}x_{3} x_{4}  \\ -\frac{199}{360}x_{4}^2+\frac{3}{4}x_{1} +\frac{49}{60}x_{2} +\frac{4}{15}x_{3} +\frac{17}{20}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	38&\(\begin{array}{l}-\frac{x_{1}^6}{180}+\frac{x_{1}^5x_{2} }{120}+\frac{x_{1}^5x_{4} }{40}-\frac{x_{1}^4x_{2} x_{4} }{24}-\frac{x_{1}^4x_{4}^2}{24}+\frac{x_{1}^3x_{2} x_{4}^2}{12} \\ -\frac{x_{1}^3x_{4}^3}{36}-\frac{x_{1} x_{2}^5}{120}+\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^4x_{4} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{12}+\frac{x_{1} x_{2}^3x_{3} x_{4} }{6} \\ -\frac{x_{1} x_{2}^3x_{4}^2}{12}+\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4}+\frac{x_{1} x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{1} x_{2}^2x_{4}^3}{12} \\ -\frac{x_{1} x_{2} x_{3}^4}{24}+\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}-\frac{x_{1} x_{2} x_{3}^2x_{4}^2}{4}+\frac{x_{1} x_{2} x_{3} x_{4}^3}{6}-\frac{x_{1} x_{2} x_{4}^4}{24} \\ +\frac{x_{1} x_{3}^5}{120}-\frac{x_{1} x_{3}^4x_{4} }{24}+\frac{x_{1} x_{3}^3x_{4}^2}{12}-\frac{x_{1} x_{3}^2x_{4}^3}{12}+\frac{x_{1} x_{3} x_{4}^4}{24} \\ -\frac{x_{1} x_{4}^5}{120}+\frac{x_{2}^6}{360}-\frac{x_{2}^5x_{3} }{60}+\frac{x_{2}^5x_{4} }{60}+\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^4x_{3} x_{4} }{12} \\ +\frac{x_{2}^4x_{4}^2}{24}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{6}-\frac{x_{2}^3x_{3} x_{4}^2}{6}+\frac{x_{2}^3x_{4}^3}{18}+\frac{x_{2}^2x_{3}^4}{24} \\ -\frac{x_{2}^2x_{3}^3x_{4} }{6}+\frac{x_{2}^2x_{3}^2x_{4}^2}{4}-\frac{x_{2}^2x_{3} x_{4}^3}{6}+\frac{x_{2}^2x_{4}^4}{24}-\frac{x_{2} x_{3}^5}{60}+\frac{x_{2} x_{3}^4x_{4} }{12} \\ -\frac{x_{2} x_{3}^3x_{4}^2}{6}+\frac{x_{2} x_{3}^2x_{4}^3}{6}-\frac{x_{2} x_{3} x_{4}^4}{12}+\frac{x_{2} x_{4}^5}{60}+\frac{x_{3}^6}{360}-\frac{x_{3}^5x_{4} }{60} \\ +\frac{x_{3}^4x_{4}^2}{24}-\frac{x_{3}^3x_{4}^3}{18}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{60}+\frac{x_{4}^6}{360}+\frac{x_{1}^5}{120}-\frac{x_{1}^4x_{4} }{24} \\ -\frac{x_{1}^3x_{4}^2}{4}+\frac{x_{1}^2x_{2} x_{4}^2}{2}-\frac{x_{1}^2x_{4}^3}{6}-\frac{x_{1} x_{2}^4}{12}+\frac{x_{1} x_{2}^3x_{3} }{3}-\frac{x_{1} x_{2}^3x_{4} }{3} \\ -\frac{x_{1} x_{2}^2x_{3}^2}{2}+x_{1} x_{2}^2x_{3} x_{4} -\frac{x_{1} x_{2}^2x_{4}^2}{2}+\frac{x_{1} x_{2} x_{3}^3}{3}-x_{1} x_{2} x_{3}^2x_{4} +x_{1} x_{2} x_{3} x_{4}^2 \\ -\frac{x_{1} x_{2} x_{4}^3}{3}-\frac{x_{1} x_{3}^4}{12}+\frac{x_{1} x_{3}^3x_{4} }{3}-\frac{x_{1} x_{3}^2x_{4}^2}{2}+\frac{x_{1} x_{3} x_{4}^3}{3}-\frac{x_{1} x_{4}^4}{12} \\ +\frac{x_{2}^5}{60}-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^4x_{4} }{12}+\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^3x_{3} x_{4} }{3}+\frac{x_{2}^3x_{4}^2}{6}-\frac{x_{2}^2x_{3}^3}{6} \\ +\frac{x_{2}^2x_{3}^2x_{4} }{2}-\frac{x_{2}^2x_{3} x_{4}^2}{2}+\frac{x_{2}^2x_{4}^3}{6}+\frac{x_{2} x_{3}^4}{12}-\frac{x_{2} x_{3}^3x_{4} }{3}+\frac{x_{2} x_{3}^2x_{4}^2}{2} \\ -\frac{x_{2} x_{3} x_{4}^3}{3}+\frac{x_{2} x_{4}^4}{12}-\frac{x_{3}^5}{60}+\frac{x_{3}^4x_{4} }{12}-\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{6}-\frac{x_{3} x_{4}^4}{12} \\ +\frac{x_{4}^5}{60}+\frac{x_{1}^4}{36}-\frac{x_{1}^3x_{2} }{24}-\frac{49}{72}x_{1}^3x_{4} +\frac{25}{24}x_{1}^2x_{2} x_{4} -\frac{11}{24}x_{1}^2x_{4}^2 \\ -\frac{7}{24}x_{1} x_{2}^3+\frac{7}{8}x_{1} x_{2}^2x_{3} -\frac{7}{8}x_{1} x_{2}^2x_{4} -\frac{7}{8}x_{1} x_{2} x_{3}^2+\frac{7}{4}x_{1} x_{2} x_{3} x_{4}  \\ +\frac{x_{1} x_{2} x_{4}^2}{24}+\frac{7}{24}x_{1} x_{3}^3-\frac{7}{8}x_{1} x_{3}^2x_{4} +\frac{7}{8}x_{1} x_{3} x_{4}^2-\frac{43}{72}x_{1} x_{4}^3-\frac{x_{2}^4}{72} \\ +\frac{x_{2}^3x_{3} }{18}-\frac{x_{2}^3x_{4} }{18}-\frac{x_{2}^2x_{3}^2}{12}+\frac{x_{2}^2x_{3} x_{4} }{6}-\frac{x_{2}^2x_{4}^2}{12}+\frac{x_{2} x_{3}^3}{18} \\ -\frac{x_{2} x_{3}^2x_{4} }{6}+\frac{x_{2} x_{3} x_{4}^2}{6}-\frac{x_{2} x_{4}^3}{18}-\frac{x_{3}^4}{72}+\frac{x_{3}^3x_{4} }{18}-\frac{x_{3}^2x_{4}^2}{12} \\ +\frac{x_{3} x_{4}^3}{18}-\frac{x_{4}^4}{72}-\frac{3}{8}x_{1}^3+\frac{x_{1}^2x_{2} }{2}-\frac{19}{24}x_{1}^2x_{4} -\frac{5}{12}x_{1} x_{2}^2+\frac{5}{6}x_{1} x_{2} x_{3}  \\ +\frac{5}{3}x_{1} x_{2} x_{4} -\frac{5}{12}x_{1} x_{3}^2+\frac{5}{6}x_{1} x_{3} x_{4} -\frac{2}{3}x_{1} x_{4}^2-\frac{x_{2}^3}{4}+\frac{3}{4}x_{2}^2x_{3}  \\ -\frac{3}{4}x_{2}^2x_{4} -\frac{3}{4}x_{2} x_{3}^2+\frac{3}{2}x_{2} x_{3} x_{4} -\frac{x_{2} x_{4}^2}{4}+\frac{x_{3}^3}{4}-\frac{3}{4}x_{3}^2x_{4} +\frac{3}{4}x_{3} x_{4}^2 \\ -\frac{5}{12}x_{4}^3-\frac{47}{90}x_{1}^2+\frac{4}{3}x_{1} x_{2} +\frac{x_{1} x_{3} }{5}+\frac{71}{90}x_{1} x_{4} -\frac{22}{45}x_{2}^2+\frac{44}{45}x_{2} x_{3}  \\ +\frac{47}{90}x_{2} x_{4} -\frac{22}{45}x_{3}^2+\frac{44}{45}x_{3} x_{4} -\frac{22}{45}x_{4}^2+\frac{13}{15}x_{1} +\frac{11}{15}x_{2} +\frac{4}{15}x_{3}  \\ +\frac{9}{10}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	39&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{60}+\frac{x_{1}^5x_{4} }{20}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{4} }{8}-\frac{x_{1}^3x_{2}^3}{36}+\frac{x_{1}^3x_{2}^2x_{4} }{12} \\ -\frac{x_{1} x_{2}^5}{120}+\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^4x_{4} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{12}+\frac{x_{1} x_{2}^3x_{3} x_{4} }{6} \\ -\frac{x_{1} x_{2}^3x_{4}^2}{12}+\frac{x_{1} x_{2}^2x_{3}^3}{12}-\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4}+\frac{x_{1} x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{1} x_{2}^2x_{4}^3}{12} \\ -\frac{x_{1} x_{2} x_{3}^4}{24}+\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}-\frac{x_{1} x_{2} x_{3}^2x_{4}^2}{4}+\frac{x_{1} x_{2} x_{3} x_{4}^3}{6}-\frac{x_{1} x_{2} x_{4}^4}{24} \\ +\frac{x_{1} x_{3}^5}{120}-\frac{x_{1} x_{3}^4x_{4} }{24}+\frac{x_{1} x_{3}^3x_{4}^2}{12}-\frac{x_{1} x_{3}^2x_{4}^3}{12}+\frac{x_{1} x_{3} x_{4}^4}{24} \\ -\frac{x_{1} x_{4}^5}{120}+\frac{x_{2}^6}{360}-\frac{x_{2}^5x_{3} }{60}+\frac{x_{2}^5x_{4} }{60}+\frac{x_{2}^4x_{3}^2}{24}-\frac{x_{2}^4x_{3} x_{4} }{12} \\ +\frac{x_{2}^4x_{4}^2}{24}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{6}-\frac{x_{2}^3x_{3} x_{4}^2}{6}+\frac{x_{2}^3x_{4}^3}{18}+\frac{x_{2}^2x_{3}^4}{24} \\ -\frac{x_{2}^2x_{3}^3x_{4} }{6}+\frac{x_{2}^2x_{3}^2x_{4}^2}{4}-\frac{x_{2}^2x_{3} x_{4}^3}{6}+\frac{x_{2}^2x_{4}^4}{24}-\frac{x_{2} x_{3}^5}{60}+\frac{x_{2} x_{3}^4x_{4} }{12} \\ -\frac{x_{2} x_{3}^3x_{4}^2}{6}+\frac{x_{2} x_{3}^2x_{4}^3}{6}-\frac{x_{2} x_{3} x_{4}^4}{12}+\frac{x_{2} x_{4}^5}{60}+\frac{x_{3}^6}{360}-\frac{x_{3}^5x_{4} }{60} \\ +\frac{x_{3}^4x_{4}^2}{24}-\frac{x_{3}^3x_{4}^3}{18}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{60}+\frac{x_{4}^6}{360}+\frac{x_{1}^5}{20}-\frac{x_{1}^4x_{2} }{6} \\ +\frac{x_{1}^4x_{4} }{8}+\frac{x_{1}^3x_{2}^2}{4}-\frac{x_{1}^3x_{2} x_{4} }{2}-\frac{x_{1}^2x_{2}^3}{6}+\frac{x_{1}^2x_{2}^2x_{4} }{2}-\frac{x_{1} x_{2}^4}{12} \\ +\frac{x_{1} x_{2}^3x_{3} }{3}-\frac{x_{1} x_{2}^3x_{4} }{3}-\frac{x_{1} x_{2}^2x_{3}^2}{2}+x_{1} x_{2}^2x_{3} x_{4} -\frac{x_{1} x_{2}^2x_{4}^2}{2}+\frac{x_{1} x_{2} x_{3}^3}{3} \\ -x_{1} x_{2} x_{3}^2x_{4} +x_{1} x_{2} x_{3} x_{4}^2-\frac{x_{1} x_{2} x_{4}^3}{3}-\frac{x_{1} x_{3}^4}{12}+\frac{x_{1} x_{3}^3x_{4} }{3}-\frac{x_{1} x_{3}^2x_{4}^2}{2} \\ +\frac{x_{1} x_{3} x_{4}^3}{3}-\frac{x_{1} x_{4}^4}{12}+\frac{x_{2}^5}{60}-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^4x_{4} }{12}+\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^3x_{3} x_{4} }{3} \\ +\frac{x_{2}^3x_{4}^2}{6}-\frac{x_{2}^2x_{3}^3}{6}+\frac{x_{2}^2x_{3}^2x_{4} }{2}-\frac{x_{2}^2x_{3} x_{4}^2}{2}+\frac{x_{2}^2x_{4}^3}{6}+\frac{x_{2} x_{3}^4}{12} \\ -\frac{x_{2} x_{3}^3x_{4} }{3}+\frac{x_{2} x_{3}^2x_{4}^2}{2}-\frac{x_{2} x_{3} x_{4}^3}{3}+\frac{x_{2} x_{4}^4}{12}-\frac{x_{3}^5}{60}+\frac{x_{3}^4x_{4} }{12} \\ -\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{6}-\frac{x_{3} x_{4}^4}{12}+\frac{x_{4}^5}{60}+\frac{x_{1}^4}{8}-\frac{7}{18}x_{1}^3x_{2} -\frac{x_{1}^3x_{4} }{3} \\ +\frac{11}{24}x_{1}^2x_{2}^2+\frac{x_{1}^2x_{2} x_{4} }{8}-\frac{43}{72}x_{1} x_{2}^3+\frac{7}{8}x_{1} x_{2}^2x_{3} +\frac{x_{1} x_{2}^2x_{4} }{24}-\frac{7}{8}x_{1} x_{2} x_{3}^2 \\ +\frac{7}{4}x_{1} x_{2} x_{3} x_{4} -\frac{7}{8}x_{1} x_{2} x_{4}^2+\frac{7}{24}x_{1} x_{3}^3-\frac{7}{8}x_{1} x_{3}^2x_{4} +\frac{7}{8}x_{1} x_{3} x_{4}^2 \\ -\frac{7}{24}x_{1} x_{4}^3-\frac{x_{2}^4}{72}+\frac{x_{2}^3x_{3} }{18}-\frac{x_{2}^3x_{4} }{18}-\frac{x_{2}^2x_{3}^2}{12}+\frac{x_{2}^2x_{3} x_{4} }{6} \\ -\frac{x_{2}^2x_{4}^2}{12}+\frac{x_{2} x_{3}^3}{18}-\frac{x_{2} x_{3}^2x_{4} }{6}+\frac{x_{2} x_{3} x_{4}^2}{6}-\frac{x_{2} x_{4}^3}{18}-\frac{x_{3}^4}{72} \\ +\frac{x_{3}^3x_{4} }{18}-\frac{x_{3}^2x_{4}^2}{12}+\frac{x_{3} x_{4}^3}{18}-\frac{x_{4}^4}{72}-\frac{x_{1}^3}{3}+\frac{x_{1}^2x_{2} }{3}-\frac{5}{8}x_{1}^2x_{4}  \\ -\frac{x_{1} x_{2}^2}{6}+\frac{5}{6}x_{1} x_{2} x_{3} +\frac{7}{6}x_{1} x_{2} x_{4} -\frac{5}{12}x_{1} x_{3}^2+\frac{5}{6}x_{1} x_{3} x_{4} -\frac{5}{12}x_{1} x_{4}^2 \\ -\frac{5}{12}x_{2}^3+\frac{3}{4}x_{2}^2x_{3} -\frac{x_{2}^2x_{4} }{4}-\frac{3}{4}x_{2} x_{3}^2+\frac{3}{2}x_{2} x_{3} x_{4} -\frac{3}{4}x_{2} x_{4}^2+\frac{x_{3}^3}{4} \\ -\frac{3}{4}x_{3}^2x_{4} +\frac{3}{4}x_{3} x_{4}^2-\frac{x_{4}^3}{4}-\frac{5}{8}x_{1}^2+\frac{277}{180}x_{1} x_{2} +\frac{x_{1} x_{3} }{5}+\frac{7}{12}x_{1} x_{4}  \\ -\frac{22}{45}x_{2}^2+\frac{44}{45}x_{2} x_{3} +\frac{47}{90}x_{2} x_{4} -\frac{22}{45}x_{3}^2+\frac{44}{45}x_{3} x_{4} -\frac{22}{45}x_{4}^2+\frac{47}{60}x_{1}  \\ +\frac{9}{10}x_{2} +\frac{4}{15}x_{3} +\frac{11}{15}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	40&\(\begin{array}{l}-\frac{x_{1}^3x_{4}^3}{18}+\frac{x_{1}^2x_{2} x_{4}^3}{12}-\frac{x_{1} x_{2} x_{4}^4}{24}+\frac{x_{1} x_{4}^5}{120}+\frac{x_{2} x_{4}^5}{120}-\frac{x_{4}^6}{360} \\ -\frac{x_{1}^3x_{4}^2}{3}+\frac{x_{1}^2x_{2} x_{4}^2}{2}-\frac{x_{1}^2x_{4}^3}{12}-\frac{x_{1} x_{4}^4}{24}+\frac{x_{4}^5}{120}-\frac{11}{18}x_{1}^3x_{4}  \\ +\frac{11}{12}x_{1}^2x_{2} x_{4} -\frac{x_{1}^2x_{4}^2}{2}+\frac{25}{24}x_{1} x_{2} x_{4}^2-\frac{23}{72}x_{1} x_{4}^3-\frac{x_{2} x_{4}^3}{24}+\frac{x_{4}^4}{72} \\ -\frac{x_{1}^3}{3}+\frac{x_{1}^2x_{2} }{2}-\frac{11}{12}x_{1}^2x_{4} +\frac{5}{2}x_{1} x_{2} x_{4} -\frac{x_{1} x_{4}^2}{8}+\frac{x_{2} x_{4}^2}{2}-\frac{5}{24}x_{4}^3 \\ -\frac{x_{1}^2}{2}+\frac{3}{2}x_{1} x_{2} +\frac{44}{45}x_{1} x_{4} +\frac{23}{15}x_{2} x_{4} -\frac{x_{4}^2}{90}+\frac{5}{6}x_{1} +x_{2} +\frac{6}{5}x_{4}  \\ +1\end{array}\)&-\\
	\hline\hline 
	41&\(\begin{array}{l}-\frac{x_{1}^3x_{4}^3}{36}+\frac{x_{1}^2x_{3} x_{4}^3}{12}-\frac{x_{1}^2x_{4}^4}{24}-\frac{x_{1} x_{3} x_{4}^4}{24}+\frac{x_{1} x_{4}^5}{40}+\frac{x_{3} x_{4}^5}{120} \\ -\frac{x_{4}^6}{180}-\frac{x_{1}^3x_{4}^2}{6}+\frac{x_{1}^2x_{3} x_{4}^2}{2}-\frac{x_{1}^2x_{4}^3}{4}-\frac{x_{1} x_{4}^4}{24}+\frac{x_{4}^5}{120}-\frac{11}{36}x_{1}^3x_{4}  \\ +\frac{11}{12}x_{1}^2x_{3} x_{4} -\frac{11}{24}x_{1}^2x_{4}^2+\frac{25}{24}x_{1} x_{3} x_{4}^2-\frac{49}{72}x_{1} x_{4}^3-\frac{x_{3} x_{4}^3}{24}+\frac{x_{4}^4}{36} \\ -\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{3} }{2}-\frac{x_{1}^2x_{4} }{4}+\frac{5}{2}x_{1} x_{3} x_{4} -\frac{19}{24}x_{1} x_{4}^2+\frac{x_{3} x_{4}^2}{2}-\frac{3}{8}x_{4}^3 \\ +\frac{3}{2}x_{1} x_{3} +\frac{89}{90}x_{1} x_{4} +\frac{23}{15}x_{3} x_{4} -\frac{47}{90}x_{4}^2+\frac{7}{6}x_{1} +x_{3} +\frac{13}{15}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	42&\(\begin{array}{l}\frac{x_{1} x_{3}^2x_{4}^3}{12}-\frac{x_{1} x_{3} x_{4}^4}{8}+\frac{x_{1} x_{4}^5}{20}-\frac{x_{3}^3x_{4}^3}{36}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{60} \\ +\frac{x_{1} x_{3}^2x_{4}^2}{2}-\frac{x_{1} x_{3} x_{4}^3}{2}+\frac{x_{1} x_{4}^4}{8}-\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{4}-\frac{x_{3} x_{4}^4}{6} \\ +\frac{x_{4}^5}{20}+\frac{11}{12}x_{1} x_{3}^2x_{4} +\frac{x_{1} x_{3} x_{4}^2}{8}-\frac{x_{1} x_{4}^3}{3}-\frac{11}{36}x_{3}^3x_{4} +\frac{11}{24}x_{3}^2x_{4}^2 \\ -\frac{7}{18}x_{3} x_{4}^3+\frac{x_{4}^4}{8}+\frac{x_{1} x_{3}^2}{2}+2x_{1} x_{3} x_{4} -\frac{5}{8}x_{1} x_{4}^2-\frac{x_{3}^3}{6}+\frac{x_{3}^2x_{4} }{4} \\ +\frac{x_{3} x_{4}^2}{3}-\frac{x_{4}^3}{3}+\frac{3}{2}x_{1} x_{3} +\frac{47}{60}x_{1} x_{4} +\frac{313}{180}x_{3} x_{4} -\frac{5}{8}x_{4}^2+x_{1} +\frac{7}{6}x_{3}  \\ +\frac{47}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	43&\(\begin{array}{l}-\frac{x_{1}^3x_{4}^3}{36}+\frac{x_{1}^2x_{2} x_{4}^3}{12}-\frac{x_{1}^2x_{3} x_{4}^3}{12}+\frac{x_{1}^2x_{4}^4}{24}-\frac{x_{1} x_{2}^2x_{4}^3}{12}+\frac{x_{1} x_{2} x_{3} x_{4}^3}{6} \\ -\frac{x_{1} x_{2} x_{4}^4}{12}-\frac{x_{1} x_{3} x_{4}^4}{24}+\frac{x_{1} x_{4}^5}{40}+\frac{x_{2}^3x_{4}^3}{36}-\frac{x_{2}^2x_{3} x_{4}^3}{12}+\frac{x_{2}^2x_{4}^4}{24} \\ +\frac{x_{2} x_{3}^2x_{4}^3}{12}-\frac{x_{2} x_{3} x_{4}^4}{12}+\frac{x_{2} x_{4}^5}{40}-\frac{x_{3}^3x_{4}^3}{18}+\frac{x_{3}^2x_{4}^4}{12}-\frac{x_{3} x_{4}^5}{24} \\ +\frac{x_{4}^6}{180}-\frac{x_{1}^3x_{4}^2}{6}+\frac{x_{1}^2x_{2} x_{4}^2}{2}-\frac{x_{1}^2x_{3} x_{4}^2}{2}+\frac{x_{1}^2x_{4}^3}{6}-\frac{x_{1} x_{2}^2x_{4}^2}{2} \\ +x_{1} x_{2} x_{3} x_{4}^2-\frac{x_{1} x_{2} x_{4}^3}{3}-\frac{x_{1} x_{3} x_{4}^3}{6}+\frac{x_{1} x_{4}^4}{24}+\frac{x_{2}^3x_{4}^2}{6}-\frac{x_{2}^2x_{3} x_{4}^2}{2} \\ +\frac{x_{2}^2x_{4}^3}{6}+\frac{x_{2} x_{3}^2x_{4}^2}{2}-\frac{x_{2} x_{3} x_{4}^3}{3}+\frac{x_{2} x_{4}^4}{12}-\frac{x_{3}^3x_{4}^2}{3}+\frac{5}{12}x_{3}^2x_{4}^3 \\ -\frac{x_{3} x_{4}^4}{4}+\frac{x_{4}^5}{15}-\frac{11}{36}x_{1}^3x_{4} +\frac{11}{12}x_{1}^2x_{2} x_{4} -\frac{11}{12}x_{1}^2x_{3} x_{4} -\frac{x_{1}^2x_{4}^2}{24} \\ -\frac{11}{12}x_{1} x_{2}^2x_{4} +\frac{11}{6}x_{1} x_{2} x_{3} x_{4} +\frac{x_{1} x_{2} x_{4}^2}{12}+\frac{x_{1} x_{3} x_{4}^2}{24}-\frac{19}{72}x_{1} x_{4}^3 \\ +\frac{11}{36}x_{2}^3x_{4} -\frac{11}{12}x_{2}^2x_{3} x_{4} -\frac{x_{2}^2x_{4}^2}{24}+\frac{11}{12}x_{2} x_{3}^2x_{4} +\frac{x_{2} x_{3} x_{4}^2}{12}-\frac{5}{72}x_{2} x_{4}^3 \\ -\frac{11}{18}x_{3}^3x_{4} +\frac{5}{12}x_{3}^2x_{4}^2-\frac{23}{72}x_{3} x_{4}^3+\frac{7}{72}x_{4}^4-\frac{x_{1}^3}{6}+\frac{x_{1}^2x_{2} }{2}-\frac{x_{1}^2x_{3} }{2} \\ -\frac{2}{3}x_{1}^2x_{4} -\frac{x_{1} x_{2}^2}{2}+x_{1} x_{2} x_{3} +\frac{4}{3}x_{1} x_{2} x_{4} +\frac{2}{3}x_{1} x_{3} x_{4} -\frac{3}{8}x_{1} x_{4}^2 \\ +\frac{x_{2}^3}{6}-\frac{x_{2}^2x_{3} }{2}-\frac{2}{3}x_{2}^2x_{4} +\frac{x_{2} x_{3}^2}{2}+\frac{4}{3}x_{2} x_{3} x_{4} -\frac{x_{2} x_{4}^2}{4}-\frac{x_{3}^3}{3} \\ -\frac{5}{12}x_{3}^2x_{4} +\frac{7}{12}x_{3} x_{4}^2-\frac{5}{12}x_{4}^3-\frac{x_{1}^2}{2}+x_{1} x_{2} +\frac{x_{1} x_{3} }{2}+\frac{103}{180}x_{1} x_{4}  \\ -\frac{x_{2}^2}{2}+x_{2} x_{3} +\frac{19}{90}x_{2} x_{4} -\frac{x_{3}^2}{2}+\frac{55}{36}x_{3} x_{4} -\frac{217}{360}x_{4}^2+\frac{2}{3}x_{1} +\frac{x_{2} }{3} \\ +\frac{5}{6}x_{3} +\frac{17}{20}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	44&\(\begin{array}{l}-\frac{x_{1}^3x_{4}^3}{18}+\frac{x_{1}^2x_{2} x_{4}^3}{12}-\frac{x_{1} x_{2}^2x_{4}^3}{12}+\frac{x_{1} x_{2} x_{3} x_{4}^3}{6}-\frac{x_{1} x_{2} x_{4}^4}{12} \\ -\frac{x_{1} x_{3}^2x_{4}^3}{12}+\frac{x_{1} x_{3} x_{4}^4}{24}+\frac{x_{2}^3x_{4}^3}{36}-\frac{x_{2}^2x_{3} x_{4}^3}{12}+\frac{x_{2}^2x_{4}^4}{24}+\frac{x_{2} x_{3}^2x_{4}^3}{12} \\ -\frac{x_{2} x_{3} x_{4}^4}{12}+\frac{x_{2} x_{4}^5}{40}-\frac{x_{3}^3x_{4}^3}{36}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{60}-\frac{x_{1}^3x_{4}^2}{3} \\ +\frac{x_{1}^2x_{2} x_{4}^2}{2}-\frac{x_{1}^2x_{4}^3}{12}-\frac{x_{1} x_{2}^2x_{4}^2}{2}+x_{1} x_{2} x_{3} x_{4}^2-\frac{x_{1} x_{2} x_{4}^3}{3}-\frac{x_{1} x_{3}^2x_{4}^2}{2} \\ +\frac{x_{1} x_{3} x_{4}^3}{3}-\frac{x_{1} x_{4}^4}{8}+\frac{x_{2}^3x_{4}^2}{6}-\frac{x_{2}^2x_{3} x_{4}^2}{2}+\frac{x_{2}^2x_{4}^3}{6}+\frac{x_{2} x_{3}^2x_{4}^2}{2} \\ -\frac{x_{2} x_{3} x_{4}^3}{3}+\frac{x_{2} x_{4}^4}{12}-\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{6}-\frac{x_{3} x_{4}^4}{12}+\frac{x_{4}^5}{40}-\frac{11}{18}x_{1}^3x_{4}  \\ +\frac{11}{12}x_{1}^2x_{2} x_{4} -\frac{x_{1}^2x_{4}^2}{2}-\frac{11}{12}x_{1} x_{2}^2x_{4} +\frac{11}{6}x_{1} x_{2} x_{3} x_{4} +\frac{x_{1} x_{2} x_{4}^2}{12} \\ -\frac{11}{12}x_{1} x_{3}^2x_{4} +\frac{23}{24}x_{1} x_{3} x_{4}^2-\frac{11}{18}x_{1} x_{4}^3+\frac{11}{36}x_{2}^3x_{4} -\frac{11}{12}x_{2}^2x_{3} x_{4}  \\ -\frac{x_{2}^2x_{4}^2}{24}+\frac{11}{12}x_{2} x_{3}^2x_{4} +\frac{x_{2} x_{3} x_{4}^2}{12}-\frac{5}{72}x_{2} x_{4}^3-\frac{11}{36}x_{3}^3x_{4} -\frac{x_{3}^2x_{4}^2}{24} \\ +\frac{x_{3} x_{4}^3}{36}-\frac{x_{1}^3}{3}+\frac{x_{1}^2x_{2} }{2}-\frac{11}{12}x_{1}^2x_{4} -\frac{x_{1} x_{2}^2}{2}+x_{1} x_{2} x_{3} +\frac{4}{3}x_{1} x_{2} x_{4}  \\ -\frac{x_{1} x_{3}^2}{2}+\frac{7}{6}x_{1} x_{3} x_{4} -\frac{13}{24}x_{1} x_{4}^2+\frac{x_{2}^3}{6}-\frac{x_{2}^2x_{3} }{2}-\frac{2}{3}x_{2}^2x_{4} +\frac{x_{2} x_{3}^2}{2} \\ +\frac{4}{3}x_{2} x_{3} x_{4} -\frac{x_{2} x_{4}^2}{4}-\frac{x_{3}^3}{6}-\frac{2}{3}x_{3}^2x_{4} +\frac{3}{4}x_{3} x_{4}^2-\frac{11}{24}x_{4}^3-\frac{x_{1}^2}{2} \\ +x_{1} x_{2} +\frac{x_{1} x_{3} }{2}+\frac{7}{9}x_{1} x_{4} -\frac{x_{2}^2}{2}+x_{2} x_{3} +\frac{19}{90}x_{2} x_{4} -\frac{x_{3}^2}{2}+\frac{119}{90}x_{3} x_{4}  \\ -\frac{x_{4}^2}{2}+\frac{5}{6}x_{1} +\frac{x_{2} }{3}+\frac{2}{3}x_{3} +\frac{14}{15}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	45&\(\begin{array}{l}\frac{x_{2}^3x_{4}^3}{36}-\frac{x_{2}^2x_{4}^4}{24}+\frac{x_{2} x_{4}^5}{40}-\frac{x_{4}^6}{180}+\frac{x_{2}^3x_{4}^2}{6}-\frac{x_{2}^2x_{4}^3}{12}+\frac{x_{4}^5}{120} \\ +\frac{11}{36}x_{2}^3x_{4} +\frac{13}{24}x_{2}^2x_{4}^2-\frac{23}{72}x_{2} x_{4}^3+\frac{5}{72}x_{4}^4+\frac{x_{2}^3}{6}+\frac{19}{12}x_{2}^2x_{4} +\frac{x_{2} x_{4}^2}{3} \\ -\frac{x_{4}^3}{8}+x_{2}^2+\frac{443}{180}x_{2} x_{4} -\frac{23}{360}x_{4}^2+\frac{11}{6}x_{2} +\frac{67}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	46&\(\begin{array}{l}\frac{x_{2} x_{3}^2x_{4}^3}{12}-\frac{x_{2} x_{3} x_{4}^4}{8}+\frac{x_{2} x_{4}^5}{20}-\frac{x_{3}^3x_{4}^3}{18}+\frac{x_{3}^2x_{4}^4}{12}-\frac{x_{3} x_{4}^5}{30} \\ +\frac{x_{2} x_{3}^2x_{4}^2}{2}-\frac{x_{2} x_{3} x_{4}^3}{2}+\frac{x_{2} x_{4}^4}{8}-\frac{x_{3}^3x_{4}^2}{3}+\frac{5}{12}x_{3}^2x_{4}^3-\frac{5}{24}x_{3} x_{4}^4 \\ +\frac{x_{4}^5}{20}+\frac{11}{12}x_{2} x_{3}^2x_{4} +\frac{x_{2} x_{3} x_{4}^2}{8}-\frac{x_{2} x_{4}^3}{3}-\frac{11}{18}x_{3}^3x_{4} +\frac{5}{12}x_{3}^2x_{4}^2 \\ -\frac{5}{18}x_{3} x_{4}^3+\frac{x_{4}^4}{8}+\frac{x_{2} x_{3}^2}{2}+2x_{2} x_{3} x_{4} -\frac{5}{8}x_{2} x_{4}^2-\frac{x_{3}^3}{3}-\frac{5}{12}x_{3}^2x_{4}  \\ +\frac{13}{24}x_{3} x_{4}^2-\frac{x_{4}^3}{3}+\frac{3}{2}x_{2} x_{3} +\frac{47}{60}x_{2} x_{4} -\frac{x_{3}^2}{2}+\frac{133}{90}x_{3} x_{4} -\frac{5}{8}x_{4}^2 \\ +x_{2} +\frac{5}{6}x_{3} +\frac{47}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	47&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{60}+\frac{x_{1}^5x_{3} }{30}-\frac{x_{1}^5x_{4} }{60}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{3} }{12}+\frac{x_{1}^4x_{2} x_{4} }{24} \\ -\frac{x_{1}^3x_{2}^3}{18}+\frac{x_{1}^3x_{2}^2x_{3} }{6}-\frac{x_{1}^3x_{2}^2x_{4} }{12}-\frac{x_{1}^3x_{2} x_{3}^2}{6}+\frac{x_{1}^3x_{2} x_{3} x_{4} }{6} \\ +\frac{x_{1}^3x_{3}^3}{9}-\frac{x_{1}^3x_{3}^2x_{4} }{6}+\frac{x_{1}^2x_{2}^4}{24}-\frac{x_{1}^2x_{2}^3x_{3} }{6}+\frac{x_{1}^2x_{2}^3x_{4} }{12}+\frac{x_{1}^2x_{2}^2x_{3}^2}{4} \\ -\frac{x_{1}^2x_{2}^2x_{3} x_{4} }{4}-\frac{x_{1}^2x_{2} x_{3}^3}{6}+\frac{x_{1}^2x_{2} x_{3}^2x_{4} }{4}-\frac{x_{1} x_{2}^5}{60}+\frac{x_{1} x_{2}^4x_{3} }{12} \\ -\frac{x_{1} x_{2}^4x_{4} }{24}-\frac{x_{1} x_{2}^3x_{3}^2}{6}+\frac{x_{1} x_{2}^3x_{3} x_{4} }{6}+\frac{x_{1} x_{2}^2x_{3}^3}{6}-\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4} \\ -\frac{x_{1} x_{2} x_{3}^4}{12}+\frac{x_{1} x_{2} x_{3}^3x_{4} }{6}+\frac{x_{1} x_{3}^5}{30}-\frac{x_{1} x_{3}^4x_{4} }{12}+\frac{x_{1} x_{3}^2x_{4}^3}{12} \\ -\frac{x_{1} x_{3} x_{4}^4}{8}+\frac{x_{1} x_{4}^5}{20}+\frac{x_{2}^6}{360}-\frac{x_{2}^5x_{3} }{60}+\frac{x_{2}^5x_{4} }{120}+\frac{x_{2}^4x_{3}^2}{24} \\ -\frac{x_{2}^4x_{3} x_{4} }{24}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{12}+\frac{x_{2}^2x_{3}^4}{24}-\frac{x_{2}^2x_{3}^3x_{4} }{12}-\frac{x_{2} x_{3}^5}{60} \\ +\frac{x_{2} x_{3}^4x_{4} }{24}-\frac{x_{3}^3x_{4}^3}{36}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{60}+\frac{x_{1}^5}{60}-\frac{x_{1}^4x_{2} }{12} \\ +\frac{x_{1}^4x_{3} }{12}-\frac{x_{1}^4x_{4} }{24}+\frac{x_{1}^3x_{2}^2}{6}-\frac{x_{1}^3x_{2} x_{3} }{3}+\frac{x_{1}^3x_{2} x_{4} }{3}+\frac{x_{1}^3x_{3}^2}{6} \\ -\frac{x_{1}^3x_{3} x_{4} }{2}-\frac{x_{1}^2x_{2}^3}{6}+\frac{x_{1}^2x_{2}^2x_{3} }{2}-\frac{x_{1}^2x_{2}^2x_{4} }{2}-\frac{x_{1}^2x_{2} x_{3}^2}{2}+x_{1}^2x_{2} x_{3} x_{4}  \\ +\frac{x_{1}^2x_{3}^3}{6}-\frac{x_{1}^2x_{3}^2x_{4} }{4}+\frac{x_{1} x_{2}^4}{12}-\frac{x_{1} x_{2}^3x_{3} }{3}+\frac{x_{1} x_{2}^3x_{4} }{3}+\frac{x_{1} x_{2}^2x_{3}^2}{2} \\ -x_{1} x_{2}^2x_{3} x_{4} -\frac{x_{1} x_{2} x_{3}^3}{3}+x_{1} x_{2} x_{3}^2x_{4} +\frac{x_{1} x_{3}^4}{12}-\frac{x_{1} x_{3}^3x_{4} }{2}+\frac{x_{1} x_{3}^2x_{4}^2}{2} \\ -\frac{x_{1} x_{3} x_{4}^3}{2}+\frac{x_{1} x_{4}^4}{8}-\frac{x_{2}^5}{60}+\frac{x_{2}^4x_{3} }{12}-\frac{x_{2}^4x_{4} }{12}-\frac{x_{2}^3x_{3}^2}{6}+\frac{x_{2}^3x_{3} x_{4} }{3} \\ +\frac{x_{2}^2x_{3}^3}{6}-\frac{x_{2}^2x_{3}^2x_{4} }{2}-\frac{x_{2} x_{3}^4}{12}+\frac{x_{2} x_{3}^3x_{4} }{3}+\frac{x_{3}^5}{60}-\frac{x_{3}^4x_{4} }{24} \\ -\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{4}-\frac{x_{3} x_{4}^4}{6}+\frac{x_{4}^5}{20}+\frac{x_{1}^4}{24}+\frac{x_{1}^3x_{2} }{18}-\frac{5}{18}x_{1}^3x_{3}  \\ -\frac{x_{1}^3x_{4} }{3}-\frac{x_{1}^2x_{2}^2}{12}+\frac{x_{1}^2x_{2} x_{3} }{6}+\frac{7}{8}x_{1}^2x_{2} x_{4} +\frac{x_{1}^2x_{3}^2}{4}-\frac{3}{4}x_{1}^2x_{3} x_{4}  \\ +\frac{x_{1} x_{2}^3}{18}-\frac{x_{1} x_{2}^2x_{3} }{6}-\frac{7}{8}x_{1} x_{2}^2x_{4} +\frac{x_{1} x_{2} x_{3}^2}{6}+\frac{7}{4}x_{1} x_{2} x_{3} x_{4}  \\ -\frac{5}{18}x_{1} x_{3}^3-\frac{x_{1} x_{3}^2x_{4} }{12}+\frac{x_{1} x_{3} x_{4}^2}{8}-\frac{x_{1} x_{4}^3}{3}-\frac{x_{2}^4}{72}+\frac{x_{2}^3x_{3} }{18} \\ +\frac{7}{24}x_{2}^3x_{4} -\frac{x_{2}^2x_{3}^2}{12}-\frac{7}{8}x_{2}^2x_{3} x_{4} +\frac{x_{2} x_{3}^3}{18}+\frac{7}{8}x_{2} x_{3}^2x_{4} +\frac{x_{3}^4}{24} \\ -\frac{5}{9}x_{3}^3x_{4} +\frac{11}{24}x_{3}^2x_{4}^2-\frac{7}{18}x_{3} x_{4}^3+\frac{x_{4}^4}{8}-\frac{x_{1}^3}{3}+\frac{3}{4}x_{1}^2x_{2} -\frac{x_{1}^2x_{3} }{2} \\ -\frac{11}{24}x_{1}^2x_{4} -\frac{3}{4}x_{1} x_{2}^2+\frac{3}{2}x_{1} x_{2} x_{3} +\frac{5}{6}x_{1} x_{2} x_{4} -\frac{x_{1} x_{3}^2}{2}+\frac{5}{4}x_{1} x_{3} x_{4}  \\ -\frac{5}{8}x_{1} x_{4}^2+\frac{x_{2}^3}{4}-\frac{3}{4}x_{2}^2x_{3} -\frac{5}{12}x_{2}^2x_{4} +\frac{3}{4}x_{2} x_{3}^2+\frac{5}{6}x_{2} x_{3} x_{4} -\frac{x_{3}^3}{3} \\ -\frac{5}{24}x_{3}^2x_{4} +\frac{x_{3} x_{4}^2}{3}-\frac{x_{4}^3}{3}-\frac{13}{24}x_{1}^2+\frac{44}{45}x_{1} x_{2} +\frac{113}{180}x_{1} x_{3} +\frac{19}{30}x_{1} x_{4}  \\ -\frac{22}{45}x_{2}^2+\frac{44}{45}x_{2} x_{3} +\frac{x_{2} x_{4} }{5}-\frac{13}{24}x_{3}^2+\frac{67}{45}x_{3} x_{4} -\frac{5}{8}x_{4}^2+\frac{49}{60}x_{1}  \\ +\frac{4}{15}x_{2} +\frac{49}{60}x_{3} +\frac{47}{60}x_{4} +1\end{array}\)&-\\
	\hline\hline 
	48&\(\begin{array}{l}-\frac{x_{1}^5x_{2} }{60}+\frac{x_{1}^5x_{4} }{20}+\frac{x_{1}^4x_{2}^2}{24}-\frac{x_{1}^4x_{2} x_{4} }{8}-\frac{x_{1}^3x_{2}^3}{36}+\frac{x_{1}^3x_{2}^2x_{4} }{12} \\ +\frac{x_{1} x_{2}^4x_{3} }{24}-\frac{x_{1} x_{2}^4x_{4} }{12}-\frac{x_{1} x_{2}^3x_{3}^2}{12}+\frac{x_{1} x_{2}^3x_{3} x_{4} }{6}+\frac{x_{1} x_{2}^2x_{3}^3}{12} \\ -\frac{x_{1} x_{2}^2x_{3}^2x_{4} }{4}+\frac{x_{1} x_{2}^2x_{3} x_{4}^2}{4}-\frac{x_{1} x_{2}^2x_{4}^3}{6}-\frac{x_{1} x_{2} x_{3}^4}{24}+\frac{x_{1} x_{2} x_{3}^3x_{4} }{6} \\ -\frac{x_{1} x_{2} x_{3}^2x_{4}^2}{4}+\frac{x_{1} x_{2} x_{3} x_{4}^3}{6}+\frac{x_{1} x_{3}^5}{120}-\frac{x_{1} x_{3}^4x_{4} }{24}+\frac{x_{1} x_{3}^3x_{4}^2}{12} \\ -\frac{x_{1} x_{3}^2x_{4}^3}{12}+\frac{x_{1} x_{3} x_{4}^4}{24}-\frac{x_{1} x_{4}^5}{60}-\frac{x_{2}^5x_{3} }{60}+\frac{x_{2}^5x_{4} }{30}+\frac{x_{2}^4x_{3}^2}{24} \\ -\frac{x_{2}^4x_{3} x_{4} }{12}-\frac{x_{2}^3x_{3}^3}{18}+\frac{x_{2}^3x_{3}^2x_{4} }{6}-\frac{x_{2}^3x_{3} x_{4}^2}{6}+\frac{x_{2}^3x_{4}^3}{9}+\frac{x_{2}^2x_{3}^4}{24} \\ -\frac{x_{2}^2x_{3}^3x_{4} }{6}+\frac{x_{2}^2x_{3}^2x_{4}^2}{4}-\frac{x_{2}^2x_{3} x_{4}^3}{6}-\frac{x_{2} x_{3}^5}{60}+\frac{x_{2} x_{3}^4x_{4} }{12}-\frac{x_{2} x_{3}^3x_{4}^2}{6} \\ +\frac{x_{2} x_{3}^2x_{4}^3}{6}-\frac{x_{2} x_{3} x_{4}^4}{12}+\frac{x_{2} x_{4}^5}{30}+\frac{x_{3}^6}{360}-\frac{x_{3}^5x_{4} }{60}+\frac{x_{3}^4x_{4}^2}{24} \\ -\frac{x_{3}^3x_{4}^3}{18}+\frac{x_{3}^2x_{4}^4}{24}-\frac{x_{3} x_{4}^5}{60}+\frac{x_{1}^5}{20}-\frac{x_{1}^4x_{2} }{6}+\frac{x_{1}^4x_{4} }{8}+\frac{x_{1}^3x_{2}^2}{4} \\ -\frac{x_{1}^3x_{2} x_{4} }{2}-\frac{x_{1}^2x_{2}^3}{6}+\frac{x_{1}^2x_{2}^2x_{4} }{2}-\frac{x_{1} x_{2}^4}{24}+\frac{x_{1} x_{2}^3x_{3} }{3}-\frac{x_{1} x_{2}^3x_{4} }{2} \\ -\frac{x_{1} x_{2}^2x_{3}^2}{2}+x_{1} x_{2}^2x_{3} x_{4} -\frac{x_{1} x_{2}^2x_{4}^2}{4}+\frac{x_{1} x_{2} x_{3}^3}{3}-x_{1} x_{2} x_{3}^2x_{4} +x_{1} x_{2} x_{3} x_{4}^2 \\ -\frac{x_{1} x_{2} x_{4}^3}{2}-\frac{x_{1} x_{3}^4}{12}+\frac{x_{1} x_{3}^3x_{4} }{3}-\frac{x_{1} x_{3}^2x_{4}^2}{2}+\frac{x_{1} x_{3} x_{4}^3}{3}-\frac{x_{1} x_{4}^4}{24} \\ +\frac{x_{2}^5}{60}-\frac{x_{2}^4x_{3} }{12}+\frac{x_{2}^4x_{4} }{12}+\frac{x_{2}^3x_{3}^2}{6}-\frac{x_{2}^3x_{3} x_{4} }{3}+\frac{x_{2}^3x_{4}^2}{6}-\frac{x_{2}^2x_{3}^3}{6} \\ +\frac{x_{2}^2x_{3}^2x_{4} }{2}-\frac{x_{2}^2x_{3} x_{4}^2}{2}+\frac{x_{2}^2x_{4}^3}{6}+\frac{x_{2} x_{3}^4}{12}-\frac{x_{2} x_{3}^3x_{4} }{3}+\frac{x_{2} x_{3}^2x_{4}^2}{2} \\ -\frac{x_{2} x_{3} x_{4}^3}{3}+\frac{x_{2} x_{4}^4}{12}-\frac{x_{3}^5}{60}+\frac{x_{3}^4x_{4} }{12}-\frac{x_{3}^3x_{4}^2}{6}+\frac{x_{3}^2x_{4}^3}{6}-\frac{x_{3} x_{4}^4}{12} \\ +\frac{x_{4}^5}{60}+\frac{x_{1}^4}{8}-\frac{7}{18}x_{1}^3x_{2} -\frac{x_{1}^3x_{4} }{3}+\frac{11}{24}x_{1}^2x_{2}^2+\frac{x_{1}^2x_{2} x_{4} }{8}-\frac{5}{9}x_{1} x_{2}^3 \\ +\frac{7}{8}x_{1} x_{2}^2x_{3} -\frac{x_{1} x_{2}^2x_{4} }{12}-\frac{7}{8}x_{1} x_{2} x_{3}^2+\frac{7}{4}x_{1} x_{2} x_{3} x_{4} -\frac{3}{4}x_{1} x_{2} x_{4}^2 \\ +\frac{7}{24}x_{1} x_{3}^3-\frac{7}{8}x_{1} x_{3}^2x_{4} +\frac{7}{8}x_{1} x_{3} x_{4}^2-\frac{x_{1} x_{4}^3}{3}+\frac{x_{2}^4}{24}+\frac{x_{2}^3x_{3} }{18} \\ -\frac{5}{18}x_{2}^3x_{4} -\frac{x_{2}^2x_{3}^2}{12}+\frac{x_{2}^2x_{3} x_{4} }{6}+\frac{x_{2}^2x_{4}^2}{4}+\frac{x_{2} x_{3}^3}{18}-\frac{x_{2} x_{3}^2x_{4} }{6} \\ +\frac{x_{2} x_{3} x_{4}^2}{6}-\frac{5}{18}x_{2} x_{4}^3-\frac{x_{3}^4}{72}+\frac{x_{3}^3x_{4} }{18}-\frac{x_{3}^2x_{4}^2}{12}+\frac{x_{3} x_{4}^3}{18} \\ +\frac{x_{4}^4}{24}-\frac{x_{1}^3}{3}+\frac{x_{1}^2x_{2} }{3}-\frac{5}{8}x_{1}^2x_{4} -\frac{5}{24}x_{1} x_{2}^2+\frac{5}{6}x_{1} x_{2} x_{3} +\frac{5}{4}x_{1} x_{2} x_{4}  \\ -\frac{5}{12}x_{1} x_{3}^2+\frac{5}{6}x_{1} x_{3} x_{4} -\frac{11}{24}x_{1} x_{4}^2-\frac{x_{2}^3}{3}+\frac{3}{4}x_{2}^2x_{3} -\frac{x_{2}^2x_{4} }{2}-\frac{3}{4}x_{2} x_{3}^2 \\ +\frac{3}{2}x_{2} x_{3} x_{4} -\frac{x_{2} x_{4}^2}{2}+\frac{x_{3}^3}{4}-\frac{3}{4}x_{3}^2x_{4} +\frac{3}{4}x_{3} x_{4}^2-\frac{x_{4}^3}{3}-\frac{5}{8}x_{1}^2 \\ +\frac{67}{45}x_{1} x_{2} +\frac{x_{1} x_{3} }{5}+\frac{19}{30}x_{1} x_{4} -\frac{13}{24}x_{2}^2+\frac{44}{45}x_{2} x_{3} +\frac{113}{180}x_{2} x_{4} -\frac{22}{45}x_{3}^2 \\ +\frac{44}{45}x_{3} x_{4} -\frac{13}{24}x_{4}^2+\frac{47}{60}x_{1} +\frac{49}{60}x_{2} +\frac{4}{15}x_{3} +\frac{49}{60}x_{4} +1\end{array}\)&-\\
	\hline\end{longtable}

\begin{longtable}{|ccccc|}\caption{\footnotesize V.p.f. of \(A_4\):(1, 0, 0, 0), (0, 1, 0, 0), (0, 0, 1, 0), (0, 0, 0, 1), (1, 1, 0, 0), (0, 1, 1, 0), (0, 0, 1, 1), (1, 1, 1, 0), (0, 1, 1, 1), (1, 1, 1, 1)}\\\hline N & Defining inequalities & Vertices& Int. Pt.& Neighbors \\ \hline
	\endfirsthead\multicolumn{5}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline N & Defining inequalities & Vertices&Int. Pt. & Neighbors\\ \hline
	\endhead\hline \multicolumn{5}{|c|}{{Continued on next page}} \\ \hline\endfoot\endlastfoot1&
	\(\begin{array}{rcl}-x_{2}+x_{3}-x_{4}&\geq& 0\\
		x_{2}-x_{4}&\geq& 0\\
		x_{1}-x_{2}+x_{4}&\geq& 0\\
		-x_{1}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 2, 1): 5\checkmark\\(1, 1, 2, 1): 10\checkmark\\(0, 0, 1, 0): 1\checkmark\\(1, 2, 3, 1): 20\checkmark\end{array}\)&(2, 4, 8, 3): 216& [223, 169, 211, 218]\\\hline
	2&
	\(\begin{array}{rcl}-x_{1}+x_{2}-x_{3}&\geq& 0\\
		x_{3}-x_{4}&\geq& 0\\
		x_{1}-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 1, 1): 4\checkmark\\(1, 2, 1, 1): 10\checkmark\\(0, 1, 0, 0): 1\checkmark\\(1, 3, 2, 1): 20\checkmark\end{array}\)&(2, 7, 4, 3): 189& [197, 55, 185, 192]\\\hline
	3&
	\(\begin{array}{rcl}-x_{1}+x_{2}-x_{3}&\geq& 0\\
		-x_{1}+x_{3}&\geq& 0\\
		x_{1}-x_{3}+x_{4}&\geq& 0\\
		x_{1}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1, 0): 5\checkmark\\(1, 2, 1, 1): 10\checkmark\\(0, 1, 0, 0): 1\checkmark\\(1, 3, 2, 1): 20\checkmark\end{array}\)&(3, 8, 4, 2): 216& [198, 62, 186, 191]\\\hline
	4&
	\(\begin{array}{rcl}x_{1}-x_{2}+x_{3}-x_{4}&\geq& 0\\
		-x_{1}+x_{3}&\geq& 0\\
		x_{1}-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{2}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1, 0): 5\checkmark\\(1, 1, 1, 0): 4\checkmark\\(1, 2, 2, 1): 18\checkmark\\(2, 3, 2, 1): 33\end{array}\)&(5, 8, 6, 2): 675& [198, 131, 97, 126]\\\hline
	5&
	\(\begin{array}{rcl}x_{1}-x_{2}+x_{3}-x_{4}&\geq& 0\\
		x_{1}-x_{3}+x_{4}&\geq& 0\\
		x_{2}-x_{4}&\geq& 0\\
		-x_{1}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 3, 2): 33\\(1, 2, 2, 1): 18\checkmark\\(1, 1, 1, 1): 8\checkmark\\(1, 1, 2, 1): 10\checkmark\end{array}\)&(4, 6, 8, 5): 1393& [164, 223, 145, 234]\\\hline
	6&
	\(\begin{array}{rcl}x_{3}-x_{4}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}+x_{4}&\geq& 0\\
		x_{1}-x_{3}&\geq& 0\\
		x_{1}-x_{2}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1, 1): 8\checkmark\\(1, 1, 0, 0): 2\checkmark\\(1, 2, 1, 1): 10\checkmark\\(2, 3, 2, 1): 33\end{array}\)&(5, 7, 4, 3): 496& [84, 132, 204, 111]\\\hline
	7&
	\(\begin{array}{rcl}x_{3}-x_{4}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}+x_{4}&\geq& 0\\
		x_{1}-x_{3}+x_{4}&\geq& 0\\
		-x_{2}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 0, 1, 1): 2\checkmark\\(1, 1, 1, 1): 8\checkmark\\(0, 1, 1, 1): 4\checkmark\\(1, 2, 3, 2): 33\end{array}\)&(2, 4, 6, 5): 329& [25, 145, 157, 164]\\\hline
	8&
	\(\begin{array}{rcl}x_{2}-x_{3}&\geq& 0\\
		x_{1}-x_{2}+x_{3}-x_{4}&\geq& 0\\
		-x_{1}+x_{3}&\geq& 0\\
		x_{1}-x_{2}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1, 1): 8\checkmark\\(1, 1, 1, 0): 4\checkmark\\(1, 2, 2, 1): 18\checkmark\\(2, 3, 2, 1): 33\end{array}\)&(5, 7, 6, 3): 956& [234, 204, 132, 125]\\\hline
	9&
	\(\begin{array}{rcl}x_{2}-x_{3}&\geq& 0\\
		x_{3}-x_{4}&\geq& 0\\
		x_{1}-x_{2}+x_{4}&\geq& 0\\
		-x_{1}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 1, 1): 4\checkmark\\(1, 1, 1, 1): 8\checkmark\\(1, 2, 1, 1): 10\checkmark\\(1, 2, 2, 1): 18\checkmark\end{array}\)&(3, 6, 5, 4): 516& [164, 83, 197, 204]\\\hline
	10&
	\(\begin{array}{rcl}x_{2}-x_{3}&\geq& 0\\
		x_{1}-x_{2}+x_{3}&\geq& 0\\
		-x_{1}+x_{3}-x_{4}&\geq& 0\\
		-x_{1}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 1, 1): 4\checkmark\\(0, 1, 1, 0): 2\checkmark\\(1, 2, 2, 1): 18\checkmark\\(1, 3, 2, 1): 20\checkmark\end{array}\)&(2, 7, 6, 3): 347& [183, 185, 197, 210]\\\hline
	11&
	\(\begin{array}{rcl}x_{2}-x_{3}&\geq& 0\\
		x_{1}-x_{2}+x_{3}&\geq& 0\\
		-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 1, 1): 4\checkmark\\(0, 0, 0, 1): 1\checkmark\\(1, 1, 1, 1): 8\checkmark\\(1, 2, 1, 1): 10\checkmark\end{array}\)&(2, 4, 3, 4): 108& [25, 55, 203, 84]\\\hline
	12&
	\(\begin{array}{rcl}x_{1}-x_{2}&\geq& 0\\
		x_{3}-x_{4}&\geq& 0\\
		x_{2}-x_{3}+x_{4}&\geq& 0\\
		-x_{2}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 0, 1, 1): 2\checkmark\\(1, 1, 1, 1): 8\checkmark\\(1, 0, 0, 0): 1\checkmark\\(1, 1, 2, 1): 10\checkmark\end{array}\)&(3, 2, 4, 3): 67& [145, 19, 133, 140]\\\hline
	13&
	\(\begin{array}{rcl}x_{1}-x_{2}&\geq& 0\\
		-x_{2}+x_{3}&\geq& 0\\
		x_{2}-x_{3}+x_{4}&\geq& 0\\
		x_{2}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1, 0): 4\checkmark\\(1, 1, 1, 1): 8\checkmark\\(1, 0, 0, 0): 1\checkmark\\(1, 1, 2, 1): 10\checkmark\end{array}\)&(4, 3, 4, 2): 108& [234, 14, 134, 139]\\\hline
	14&
	\(\begin{array}{rcl}-x_{1}+x_{2}&\geq& 0\\
		-x_{2}+x_{3}-x_{4}&\geq& 0\\
		x_{1}-x_{2}+x_{4}&\geq& 0\\
		x_{1}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1, 0): 4\checkmark\\(1, 1, 2, 1): 10\checkmark\\(0, 0, 1, 0): 1\checkmark\\(1, 2, 3, 1): 20\checkmark\end{array}\)&(3, 4, 7, 2): 189& [134, 224, 212, 217]\\\hline
	15&
	\(\begin{array}{rcl}-x_{1}+x_{2}&\geq& 0\\
		x_{1}-x_{2}+x_{3}-x_{4}&\geq& 0\\
		x_{1}-x_{3}&\geq& 0\\
		x_{1}-x_{2}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1, 1): 8\checkmark\\(1, 1, 0, 0): 2\checkmark\\(1, 1, 1, 0): 4\checkmark\\(2, 3, 2, 1): 33\end{array}\)&(5, 6, 4, 2): 329& [14, 112, 126, 131]\\\hline
	16&
	\(\begin{array}{rcl}-x_{1}+x_{2}&\geq& 0\\
		x_{1}-x_{2}+x_{3}-x_{4}&\geq& 0\\
		x_{1}-x_{3}+x_{4}&\geq& 0\\
		-x_{2}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 0, 1, 1): 2\checkmark\\(1, 1, 1, 1): 8\checkmark\\(1, 1, 2, 1): 10\checkmark\\(1, 2, 3, 2): 33\end{array}\)&(3, 4, 7, 5): 496& [139, 163, 151, 233]\\\hline
	17&
	\(\begin{array}{rcl}-x_{1}+x_{2}&\geq& 0\\
		-x_{2}+x_{3}&\geq& 0\\
		x_{1}-x_{3}+x_{4}&\geq& 0\\
		x_{1}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1, 0): 4\checkmark\\(1, 2, 2, 1): 18\checkmark\\(1, 1, 1, 1): 8\checkmark\\(1, 1, 2, 1): 10\checkmark\end{array}\)&(4, 5, 6, 3): 516& [140, 126, 224, 233]\\\hline
	18&
	\(\begin{array}{rcl}-x_{1}+x_{2}&\geq& 0\\
		x_{1}-x_{2}+x_{3}&\geq& 0\\
		-x_{3}+x_{4}&\geq& 0\\
		x_{1}-x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 0, 0): 2\checkmark\\(0, 0, 0, 1): 1\checkmark\\(1, 1, 1, 1): 8\checkmark\\(1, 2, 1, 1): 10\checkmark\end{array}\)&(3, 4, 2, 3): 67& [13, 56, 112, 83]\\\hline
	19&
	\(\begin{array}{rcl}-x_{2}+x_{3}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}+x_{4}&\geq& 0\\
		x_{1}-x_{3}+x_{4}&\geq& 0\\
		x_{2}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 2, 1): 18\checkmark\\(1, 1, 1, 1): 8\checkmark\\(0, 1, 1, 1): 4\checkmark\\(1, 2, 3, 2): 33\end{array}\)&(3, 6, 7, 5): 956& [203, 233, 184, 163]\\\hline
	20&
	\(\begin{array}{rcl}-x_{2}+x_{3}&\geq& 0\\
		x_{2}-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{2}-x_{4}&\geq& 0\\
		x_{1}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1, 0): 4\checkmark\\(0, 1, 1, 0): 2\checkmark\\(1, 2, 2, 1): 18\checkmark\\(1, 2, 3, 1): 20\checkmark\end{array}\)&(3, 6, 7, 2): 347& [97, 212, 224, 239]\\\hline
	21&
	\(\begin{array}{rcl}-x_{1}+x_{2}-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{3}-x_{4}&\geq& 0\\
		x_{2}-x_{4}&\geq& 0\\
		x_{1}-x_{2}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 3, 2): 33\\(1, 2, 2, 1): 18\checkmark\\(0, 1, 1, 1): 4\checkmark\\(0, 1, 2, 1): 5\checkmark\end{array}\)&(2, 6, 8, 5): 675& [223, 164, 157, 183]\\\hline
	22&
	\(\begin{array}{rcl}-x_{1}+x_{2}-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{3}&\geq& 0\\
		x_{1}-x_{2}+x_{4}&\geq& 0\\
		x_{1}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(2, 3, 2, 1): 33\\(1, 1, 1, 1): 8\checkmark\\(1, 2, 1, 1): 10\checkmark\\(1, 2, 2, 1): 18\checkmark\end{array}\)&(5, 8, 6, 4): 1393& [126, 112, 198, 203]\\\hline
	23&
	\(\begin{array}{rcl}x_{1}&\geq& 0\\
		-x_{2}+x_{3}-x_{4}&\geq& 0\\
		-x_{1}+x_{2}-x_{4}&\geq& 0\\
		-x_{1}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 2, 1): 5\checkmark\\(0, 1, 1, 0): 2\checkmark\\(0, 0, 1, 0): 1\checkmark\\(1, 2, 3, 1): 20\checkmark\end{array}\)&(1, 4, 7, 2): 77& [239, 217, 212]\\\hline
	24&
	\(\begin{array}{rcl}x_{1}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}&\geq& 0\\
		-x_{1}+x_{3}-x_{4}&\geq& 0\\
		-x_{1}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 1, 1): 4\checkmark\\(0, 1, 1, 0): 2\checkmark\\(0, 1, 0, 0): 1\checkmark\\(1, 3, 2, 1): 20\checkmark\end{array}\)&(1, 6, 4, 2): 70& [209, 191, 186]\\\hline
	25&
	\(\begin{array}{rcl}x_{1}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}&\geq& 0\\
		-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 1, 1): 4\checkmark\\(0, 0, 0, 1): 1\checkmark\\(0, 1, 0, 0): 1\checkmark\\(1, 2, 1, 1): 10\checkmark\end{array}\)&(1, 4, 2, 3): 28\checkmark& [83, 191, 56]\\\hline
	26&
	\(\begin{array}{rcl}x_{1}&\geq& 0\\
		-x_{1}+x_{2}&\geq& 0\\
		-x_{2}+x_{3}-x_{4}&\geq& 0\\
		-x_{2}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 0, 1, 1): 2\checkmark\\(0, 0, 1, 0): 1\checkmark\\(0, 1, 2, 1): 5\checkmark\\(1, 1, 2, 1): 10\checkmark\end{array}\)&(1, 2, 6, 3): 50& [133, 151, 217]\\\hline
	27&
	\(\begin{array}{rcl}x_{1}&\geq& 0\\
		-x_{1}+x_{2}&\geq& 0\\
		-x_{2}+x_{3}&\geq& 0\\
		-x_{3}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 0, 0, 1): 1\checkmark\\(0, 0, 1, 1): 2\checkmark\\(0, 1, 1, 1): 4\checkmark\\(1, 1, 1, 1): 8\checkmark\end{array}\)&(1, 2, 3, 4): 40& [19, 83, 163]\\\hline
	28&
	\(\begin{array}{rcl}x_{1}&\geq& 0\\
		-x_{2}+x_{3}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{2}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 1, 0): 2\checkmark\\(1, 2, 2, 1): 18\checkmark\\(0, 1, 1, 1): 4\checkmark\\(0, 1, 2, 1): 5\checkmark\end{array}\)&(1, 5, 6, 3): 146& [209, 239, 184]\\\hline
	29&
	\(\begin{array}{rcl}x_{1}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{3}-x_{4}&\geq& 0\\
		-x_{2}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 0, 1, 1): 2\checkmark\\(0, 1, 1, 1): 4\checkmark\\(0, 1, 2, 1): 5\checkmark\\(1, 2, 3, 2): 33\end{array}\)&(1, 4, 7, 5): 200& [151, 163, 184]\\\hline
	30&
	\(\begin{array}{rcl}x_{2}&\geq& 0\\
		x_{1}-x_{2}&\geq& 0\\
		-x_{2}+x_{3}-x_{4}&\geq& 0\\
		-x_{2}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 0, 1, 1): 2\checkmark\\(0, 0, 1, 0): 1\checkmark\\(1, 0, 0, 0): 1\checkmark\\(1, 1, 2, 1): 10\checkmark\end{array}\)&(2, 1, 4, 2): 16\checkmark& [169, 139, 134]\\\hline
	31&
	\(\begin{array}{rcl}x_{2}&\geq& 0\\
		x_{1}-x_{2}&\geq& 0\\
		-x_{2}+x_{3}&\geq& 0\\
		-x_{3}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 0, 0, 1): 1\checkmark\\(1, 0, 0, 0): 1\checkmark\\(0, 0, 1, 1): 2\checkmark\\(1, 1, 1, 1): 8\checkmark\end{array}\)&(2, 1, 2, 3): 14\checkmark& [25, 13, 139]\\\hline
	32&
	\(\begin{array}{rcl}x_{1}-x_{2}+x_{3}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{3}-x_{4}&\geq& 0\\
		x_{1}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1, 0): 5\checkmark\\(0, 1, 1, 0): 2\checkmark\\(1, 2, 2, 1): 18\checkmark\\(1, 3, 2, 1): 20\checkmark\end{array}\)&(3, 8, 6, 2): 375& [186, 97, 198, 209]\\\hline
	33&
	\(\begin{array}{rcl}x_{1}-x_{2}+x_{3}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}+x_{4}&\geq& 0\\
		x_{1}-x_{3}&\geq& 0\\
		-x_{1}+x_{2}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1, 0): 5\checkmark\\(1, 1, 0, 0): 2\checkmark\\(1, 2, 1, 1): 10\checkmark\\(2, 3, 2, 1): 33\end{array}\)&(5, 8, 4, 2): 375& [62, 131, 198, 112]\\\hline
	34&
	\(\begin{array}{rcl}x_{1}-x_{2}+x_{3}&\geq& 0\\
		x_{1}-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{2}-x_{4}&\geq& 0\\
		-x_{1}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 1, 1): 4\checkmark\\(1, 2, 1, 1): 10\checkmark\\(1, 2, 2, 1): 18\checkmark\\(1, 3, 2, 1): 20\checkmark\end{array}\)&(3, 8, 6, 4): 765& [191, 209, 203, 198]\\\hline
	35&
	\(\begin{array}{rcl}x_{3}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}&\geq& 0\\
		-x_{3}+x_{4}&\geq& 0\\
		x_{1}-x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 0, 0): 2\checkmark\\(0, 0, 0, 1): 1\checkmark\\(0, 1, 0, 0): 1\checkmark\\(1, 2, 1, 1): 10\checkmark\end{array}\)&(2, 4, 1, 2): 16\checkmark& [84, 62, 55]\\\hline
	36&
	\(\begin{array}{rcl}x_{3}&\geq& 0\\
		x_{1}-x_{2}&\geq& 0\\
		x_{2}-x_{3}&\geq& 0\\
		-x_{3}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 0, 0, 1): 1\checkmark\\(1, 1, 0, 0): 2\checkmark\\(1, 0, 0, 0): 1\checkmark\\(1, 1, 1, 1): 8\checkmark\end{array}\)&(3, 2, 1, 2): 14\checkmark& [84, 19, 14]\\\hline
	37&
	\(\begin{array}{rcl}x_{2}-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{3}-x_{4}&\geq& 0\\
		x_{1}-x_{2}+x_{4}&\geq& 0\\
		x_{1}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1, 0): 4\checkmark\\(1, 1, 2, 1): 10\checkmark\\(1, 2, 2, 1): 18\checkmark\\(1, 2, 3, 1): 20\checkmark\end{array}\)&(4, 6, 8, 3): 765& [218, 234, 240, 223]\\\hline
	38&
	\(\begin{array}{rcl}x_{2}-x_{3}+x_{4}&\geq& 0\\
		x_{1}-x_{2}+x_{3}-x_{4}&\geq& 0\\
		-x_{1}+x_{2}-x_{4}&\geq& 0\\
		-x_{1}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 2, 1): 5\checkmark\\(0, 1, 1, 0): 2\checkmark\\(1, 2, 2, 1): 18\checkmark\\(1, 2, 3, 1): 20\checkmark\end{array}\)&(2, 6, 8, 3): 375& [211, 183, 223, 240]\\\hline
	39&
	\(\begin{array}{rcl}x_{2}-x_{3}+x_{4}&\geq& 0\\
		x_{1}-x_{2}+x_{3}-x_{4}&\geq& 0\\
		-x_{1}+x_{3}-x_{4}&\geq& 0\\
		-x_{2}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 0, 1, 1): 2\checkmark\\(0, 1, 2, 1): 5\checkmark\\(1, 1, 2, 1): 10\checkmark\\(1, 2, 3, 2): 33\end{array}\)&(2, 4, 8, 5): 375& [169, 157, 145, 223]\\\hline
	40&
	\(\begin{array}{rcl}x_{4}&\geq& 0\\
		-x_{2}+x_{3}-x_{4}&\geq& 0\\
		-x_{1}+x_{2}-x_{4}&\geq& 0\\
		x_{1}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1, 0): 4\checkmark\\(0, 1, 1, 0): 2\checkmark\\(0, 0, 1, 0): 1\checkmark\\(1, 2, 3, 1): 20\checkmark\end{array}\)&(2, 4, 6, 1): 70& [240, 218, 211]\\\hline
	41&
	\(\begin{array}{rcl}x_{4}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}&\geq& 0\\
		-x_{1}+x_{3}-x_{4}&\geq& 0\\
		x_{1}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1, 0): 5\checkmark\\(0, 1, 1, 0): 2\checkmark\\(0, 1, 0, 0): 1\checkmark\\(1, 3, 2, 1): 20\checkmark\end{array}\)&(2, 7, 4, 1): 77& [210, 192, 185]\\\hline
	42&
	\(\begin{array}{rcl}x_{4}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}&\geq& 0\\
		x_{3}-x_{4}&\geq& 0\\
		x_{1}-x_{3}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 0, 0): 2\checkmark\\(0, 1, 0, 0): 1\checkmark\\(1, 2, 1, 0): 5\checkmark\\(1, 2, 1, 1): 10\checkmark\end{array}\)&(3, 6, 2, 1): 50& [111, 56, 192]\\\hline
	43&
	\(\begin{array}{rcl}x_{4}&\geq& 0\\
		x_{1}-x_{2}+x_{3}-x_{4}&\geq& 0\\
		x_{1}-x_{3}&\geq& 0\\
		-x_{1}+x_{2}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1, 0): 5\checkmark\\(1, 1, 0, 0): 2\checkmark\\(1, 1, 1, 0): 4\checkmark\\(2, 3, 2, 1): 33\end{array}\)&(5, 7, 4, 1): 200& [111, 125, 132]\\\hline
	44&
	\(\begin{array}{rcl}x_{4}&\geq& 0\\
		x_{2}-x_{3}&\geq& 0\\
		x_{1}-x_{2}+x_{3}-x_{4}&\geq& 0\\
		-x_{1}+x_{3}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(0, 1, 1, 0): 2\checkmark\\(1, 1, 1, 0): 4\checkmark\\(1, 2, 1, 0): 5\checkmark\\(1, 2, 2, 1): 18\checkmark\end{array}\)&(3, 6, 5, 1): 146& [240, 210, 125]\\\hline
	45&
	\(\begin{array}{rcl}x_{4}&\geq& 0\\
		x_{1}-x_{2}&\geq& 0\\
		-x_{2}+x_{3}-x_{4}&\geq& 0\\
		x_{2}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1, 0): 4\checkmark\\(0, 0, 1, 0): 1\checkmark\\(1, 0, 0, 0): 1\checkmark\\(1, 1, 2, 1): 10\checkmark\end{array}\)&(3, 2, 4, 1): 28\checkmark& [218, 140, 133]\\\hline
	46&
	\(\begin{array}{rcl}x_{4}&\geq& 0\\
		x_{1}-x_{2}&\geq& 0\\
		x_{2}-x_{3}&\geq& 0\\
		x_{3}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 1, 1, 0): 4\checkmark\\(1, 1, 0, 0): 2\checkmark\\(1, 0, 0, 0): 1\checkmark\\(1, 1, 1, 1): 8\checkmark\end{array}\)&(4, 3, 2, 1): 40& [132, 140, 13]\\\hline
	47&
	\(\begin{array}{rcl}x_{1}-x_{2}+x_{3}&\geq& 0\\
		-x_{1}+x_{2}-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{3}&\geq& 0\\
		x_{1}-x_{3}+x_{4}&\geq& 0\\
		-x_{1}+x_{2}-x_{4}&\geq& 0\\
		x_{1}-x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 1, 0): 5\checkmark\\(2, 3, 2, 1): 33\\(1, 2, 1, 1): 10\checkmark\\(1, 2, 2, 1): 18\checkmark\\(1, 3, 2, 1): 20\checkmark\end{array}\)&(6, 12, 8, 4): 3253& [192, 125, 111, 210, 204, 197]\\\hline
	48&
	\(\begin{array}{rcl}x_{2}-x_{3}+x_{4}&\geq& 0\\
		x_{1}-x_{2}+x_{3}-x_{4}&\geq& 0\\
		-x_{1}+x_{3}-x_{4}&\geq& 0\\
		x_{2}-x_{4}&\geq& 0\\
		x_{1}-x_{2}+x_{4}&\geq& 0\\
		-x_{1}+x_{4}&\geq& 0\\
	\end{array}\)&\(\begin{array}{l}(1, 2, 3, 2): 33\\(0, 1, 2, 1): 5\checkmark\\(1, 1, 2, 1): 10\checkmark\\(1, 2, 2, 1): 18\checkmark\\(1, 2, 3, 1): 20\checkmark\end{array}\)&(4, 8, 12, 6): 3253& [217, 184, 233, 151, 239, 224]\\\hline
\end{longtable}
